Coupled Graphs and Tensor Factorization for Recommender Systems and Community Detection

Joint analysis of data from multiple information repositories facilitates uncovering the underlying structure in heterogeneous datasets. Single and coupled matrix-tensor factorization (CMTF) has been widely used in this context for imputation-based recommendation from ratings, social network, and other user-item data. When this side information is in the form of item-item correlation matrices or graphs, existing CMTF algorithms may fall short. Alleviating current limitations, we introduce a novel model coined coupled graph-tensor factorization (CGTF) that judiciously accounts for graph-related side information. The CGTF model has the potential to overcome practical challenges, such as missing slabs from the tensor and/or missing rows/columns from the correlation matrices. A novel alternating direction method of multipliers (ADMM) is also developed that recovers the nonnegative factors of CGTF. Our algorithm enjoys closed-form updates that result in reduced computational complexity and allow for convergence claims. A novel direction is further explored by employing the interpretable factors to detect graph communities having the tensor as side information. The resulting community detection approach is successful even when some links in the graphs are missing. Results with real data sets corroborate the merits of the proposed methods relative to state-of-the-art competing factorization techniques in providing recommendations and detecting communities.

==> figs/cd_location_G21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductunce},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, mark=*,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0.4	0.4\\
0.62380952381	0.5\\
0.75238095238095	0.6\\
0.8047619047619	0.7\\
0.964047619047619	0.8\\
0.976666666666667	0.9\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF,dashdotted, mark=triangle*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0.19047619047619	0.5\\
0.333333333333333	0.6\\
0.488095238095238	0.7\\
0.708333333333333	0.8\\
0.994047619047619	0.9\\
0.994047619047619	1\\
};
\addlegendentry{SNMF}

\addplot [color=AFG, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0.785714285714286	0.5\\
0.964285714285714	0.6\\
0.964285714285714	0.7\\
0.964285714285714	0.8\\
0.964285714285714	0.9\\
0.964285714285714	1\\
};
\addlegendentry{AFG}

\addplot [color=NewmanF, mark=otimes*,  line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0.333333333333333	0.4\\
0.732142857142857	0.5\\
0.916666666666667	0.6\\
0.916666666666667	0.7\\
0.916666666666667	0.8\\
0.964285714285714	0.9\\
0.964285714285714	1\\
};
\addlegendentry{NewmanF}

\addplot [color=SP, dotted, mark=square*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0.55952380952381	0.6\\
0.55952380952381	0.7\\
0.696428571428571	0.8\\
0.827380952380952	0.9\\
0.827380952380952	1\\
};
\addlegendentry{SP}

\addplot [color=Pott, dashed, mark=diamond*,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0.952380952380952	0.6\\
0.952380952380952	0.7\\
0.952380952380952	0.8\\
0.952380952380952	0.9\\
0.952380952380952	1\\
};
\addlegendentry{Potts}

\end{axis}
\end{tikzpicture}%

==> figs/cd_storiessdigg_G22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductunce},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF,mark=*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0.5375	0.4\\
0.5375	0.5\\
0.8175	0.6\\
0.8175	0.7\\
0.8175	0.8\\
0.99375	0.9\\
0.99375	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF,dashdotted, mark=triangle*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0.535	0.7\\
0.64625	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{SNMF}

\addplot [color=NewmanF, mark=otimes*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0.332	0.5\\
0.655	0.6\\
0.655	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{NewmanF}

\addplot [color=SP, dotted, mark=square*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0.515	0.7\\
0.9875	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{SP}

\addplot [color=Pott, dashed, mark=diamond*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0.311	0.5\\
0.311	0.6\\
0.62	0.7\\
0.62	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{Potts}

\end{axis}
\end{tikzpicture}%

==> figs/cd_users_G11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductunce},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, mark=*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0.24	0.2\\
0.44	0.3\\
0.684146341463415	0.4\\
0.684146341463415	0.5\\
0.794634146341463	0.6\\
0.794634146341463	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF,dashdotted, mark=triangle*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0.26219512195122	0.4\\
0.50609756097561	0.5\\
0.50609756097561	0.6\\
0.896341463414634	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{NMF}

\addplot [color=AFG, mark=star, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0182926829268293	0.1\\
0.0182926829268293	0.2\\
0.315	0.3\\
0.315 0.4\\
0.615	0.5\\
0.615	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{AFG}

\addplot [color=NewmanF, mark=otimes*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0182926829268293	0.1\\
0.0182926829268293	0.2\\
0.325	0.3\\
0.325	0.4\\
0.325	0.5\\
0.625	0.6\\
0.625	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{NewmanF}

\addplot [color=SP, dotted, mark=square*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.170731707317073	0.1\\
0.170731707317073	0.2\\
0.39390243902439	0.3\\
0.641463414634146	0.4\\
0.641463414634146	0.5\\
0.641463414634146	0.6\\
0.841463	0.7\\
0.841463	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{SP}

\addplot [color=Pott, dashed, mark=diamond*,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0182926829268293	0.1\\
0.0182926829268293	0.2\\
0.0182926829268293	0.3\\
0.0182926829268293	0.4\\
0.0182926829268293	0.5\\
1	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{Potts}

\end{axis}
\end{tikzpicture}%

==> figs/cd_usersdigg_G12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Maximum conductunce},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, mark=*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0285714285714286	0.1\\
0.0285714285714286	0.2\\
0.0285714285714286	0.3\\
0.62857142857143	0.4\\
1	0.5\\
1	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{CGTF}

\addplot[color=SNMF,dashdotted, mark=triangle*,  line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0114285714285714	0.1\\
0.0114285714285714	0.2\\
0.0114285714285714	0.3\\
0.0114285714285714	0.4\\
0.0114285714285714	0.5\\
0.0114285714285714	0.6\\
0.965714285714286	0.7\\
0.994285714285714	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{SNMF}

\addplot  [color=NewmanF, mark=otimes*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0114285714285714	0.1\\
0.0114285714285714	0.2\\
0.0114285714285714	0.3\\
0.0114285714285714	0.4\\
0.0114285714285714	0.5\\
0.0171428571428571	0.6\\
0.0171428571428571	0.7\\
0.994285714285714	0.8\\
0.994285714285714	0.9\\
1	1\\
};
\addlegendentry{NewmanF}

\addplot [color=SP, dotted, mark=square*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0.685714285714286	0.5\\
0.902857142857143	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{SP}

\addplot [color=Pott, dashed, mark=diamond*, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0114285714285714	0.1\\
0.0114285714285714	0.2\\
0.0114285714285714	0.3\\
0.088571428571429	0.4\\
0.688571428571429	0.5\\
1	0.6\\
1	0.7\\
1	0.8\\
1	0.9\\
1	1\\
};
\addlegendentry{Potts}

\end{axis}
\end{tikzpicture}%

==> figs/conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=4500,
xlabel={Iterate $\admmiter$},
ylabel={squared difference},
ymin=0,
ymode=log,
ymax=0.045,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.000796949375448146\\
100	0.000193014700766904\\
200	1.09178965261223e-05\\
300	9.10082518933981e-06\\
400	1.0431213063076e-05\\
500	1.1948514786423e-05\\
600	5.15094021883661e-06\\
700	3.78851157623867e-06\\
800	5.59829020132894e-07\\
900	4.45590454497561e-07\\
1000	0\\
1100	0\\
1200	0\\
1300	0\\
1400	0\\
1500	0\\
1600	0\\
1700	0\\
1800	0\\
1900	0\\
2000	0\\
2100	0\\
2200	0\\
2300	0\\
2400	0\\
2500	0\\
2600	0\\
2700	0\\
2800	0\\
2900	0\\
3000	1.08651368949986e-07\\
3100	9.62019615558076e-08\\
3200	8.57739598160997e-08\\
3300	7.66329921385667e-08\\
3400	6.85174088672085e-08\\
3500	6.12772498323732e-08\\
3600	5.48010640188211e-08\\
3700	4.89980603033978e-08\\
3800	4.37916949267698e-08\\
3900	1.2234446047732e-07\\
4000	1.25042511850253e-07\\
4100	1.08801840917021e-07\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.00109924610369074\\
100	4.14016914772876e-05\\
200	2.95365403762579e-06\\
300	8.67493559522622e-06\\
400	1.16905702560128e-05\\
500	9.66100064768129e-06\\
600	5.27285565325281e-06\\
700	3.7311952704145e-06\\
800	5.82281648085728e-07\\
900	1.09598239475942e-06\\
1000	1.22137367030757e-06\\
1100	1.21054243254978e-06\\
1200	1.13497751311157e-06\\
1300	1.82223471793804e-06\\
1400	9.19365061491977e-07\\
1500	5.5918839060613e-07\\
1600	3.38512390525659e-07\\
1700	2.01569731951921e-07\\
1800	1.16579587637927e-07\\
1900	6.42306962923604e-08\\
2000	3.24984617018517e-08\\
2100	1.37952470917881e-08\\
2200	3.29498689417764e-09\\
2300	2.08567715608151e-09\\
2400	4.32017491435254e-09\\
2500	4.93550054141821e-09\\
2600	5.55886219924514e-09\\
2700	1.04645186649113e-08\\
2800	1.37130071427035e-08\\
2900	1.5750524224415e-08\\
3000	1.59977587316782e-08\\
3100	1.49937655505974e-08\\
3200	1.44175442040829e-08\\
3300	1.39013866553089e-08\\
3400	1.33808583752778e-08\\
3500	1.28407600320761e-08\\
3600	1.22834178426588e-08\\
3700	1.17163751319572e-08\\
3800	1.11474647953841e-08\\
3900	1.00525551244569e-08\\
4000	6.95332868306085e-09\\
4100	4.46291107563206e-09\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	6.46949507325026e-05\\
100	8.03212062755823e-05\\
200	8.40517053175737e-06\\
300	9.41072680525702e-06\\
400	1.37042747734736e-05\\
500	1.268377803206e-05\\
600	1.22060201265035e-05\\
700	9.83874419658363e-06\\
800	6.50812648611945e-06\\
900	7.50555463576769e-07\\
1000	1.60401633294034e-06\\
1100	8.63761591003035e-07\\
1200	4.24612704091752e-07\\
1300	1.20987727002612e-07\\
1400	1.24403865417198e-07\\
1500	2.4918461316464e-07\\
1600	3.05790030445006e-07\\
1700	3.24022659174332e-07\\
1800	3.20996860669964e-07\\
1900	3.06670243210719e-07\\
2000	2.86865724474524e-07\\
2100	2.64963068309417e-07\\
2200	2.42881489808177e-07\\
2300	2.21664689413856e-07\\
2400	2.01834328994474e-07\\
2500	2.02429670945813e-07\\
2600	1.49822326550828e-07\\
2700	1.38070957788923e-07\\
2800	1.275630712409e-07\\
2900	1.18077218900773e-07\\
3000	3.10330682049959e-07\\
3100	2.48286748417792e-07\\
3200	2.27214911426726e-07\\
3300	2.08413760101851e-07\\
3400	1.91356581341219e-07\\
3500	1.75803293560954e-07\\
3600	1.61588134309356e-07\\
3700	1.48579994124293e-07\\
3800	1.3666756213468e-07\\
3900	1.25503415889257e-07\\
4000	1.13421341166867e-07\\
4100	1.02782683854121e-07\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0112012472260875\\
100	5.7316521224175e-05\\
200	1.95229413517425e-05\\
300	7.0874919338004e-06\\
400	6.54065618435678e-06\\
500	6.99832533394727e-06\\
600	4.77227770528399e-06\\
700	3.41086915255599e-06\\
800	2.09063331920248e-06\\
900	1.38883189749749e-06\\
1000	8.43956646362389e-07\\
1100	5.74786308653145e-07\\
1200	4.22245660380367e-07\\
1300	3.37706018273718e-07\\
1400	2.61376043141223e-07\\
1500	2.10525475718372e-07\\
1600	1.78558833879015e-07\\
1700	1.58564107715956e-07\\
1800	1.44899451465029e-07\\
1900	1.34320938294619e-07\\
2000	1.25291704112347e-07\\
2100	1.17160625628317e-07\\
2200	1.09666878159869e-07\\
2300	1.02703392403469e-07\\
2400	9.62175451618054e-08\\
2500	9.07749741563515e-08\\
2600	8.42035954669711e-08\\
2700	7.8464861906439e-08\\
2800	7.35505137390944e-08\\
2900	6.9113287161076e-08\\
3000	7.33644343376613e-08\\
3100	6.76729252506335e-08\\
3200	6.26606474330281e-08\\
3300	5.78989000358572e-08\\
3400	5.3440574346276e-08\\
3500	4.93113375149947e-08\\
3600	4.55067128473551e-08\\
3700	4.20085326025193e-08\\
3800	3.87941512068604e-08\\
3900	5.28737811520957e-08\\
4000	5.15954102967061e-08\\
4100	4.58238188434652e-08\\
};

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0108452689870253\\
100	5.84996660716854e-05\\
200	2.82023697900043e-05\\
300	7.10849151226208e-06\\
400	5.68392177297181e-06\\
500	4.75152224752923e-06\\
600	3.45197107075439e-06\\
700	2.49336371340051e-06\\
800	1.70886904483127e-06\\
900	1.23707149691537e-06\\
1000	8.98248188312897e-07\\
1100	7.33725041604571e-07\\
1200	6.23510390125264e-07\\
1300	8.4215127615965e-07\\
1400	4.50333687065689e-07\\
1500	3.16459805671833e-07\\
1600	2.43431106901782e-07\\
1700	2.04002955146493e-07\\
1800	1.81602825351307e-07\\
1900	1.67025799342058e-07\\
2000	1.55869430681247e-07\\
2100	1.46264217030064e-07\\
2200	1.37483625326736e-07\\
2300	1.29266641591826e-07\\
2400	1.21525637368448e-07\\
2500	1.14548534542618e-07\\
2600	1.06152687140617e-07\\
2700	9.91489457074479e-08\\
2800	9.31399326068722e-08\\
2900	8.76525447451079e-08\\
3000	8.42634038752663e-08\\
3100	8.07335595137325e-08\\
3200	7.57778142885064e-08\\
3300	7.05403266943914e-08\\
3400	6.54257750762895e-08\\
3500	6.0592996007628e-08\\
3600	5.60892786306804e-08\\
3700	5.19168361886518e-08\\
3800	4.80609143194092e-08\\
3900	4.44572692534717e-08\\
4000	4.11576204791939e-08\\
4100	3.75785759712173e-08\\
};

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.0088927050091516\\
100	0.000101497739378128\\
200	1.3848522149805e-05\\
300	6.40776638107297e-06\\
400	7.02161357557543e-06\\
500	6.08704934770399e-06\\
600	5.4143568293019e-06\\
700	4.17386235912275e-06\\
800	2.796491609407e-06\\
900	2.04730251898986e-06\\
1000	7.61660166676319e-07\\
1100	4.86810363331357e-07\\
1200	3.42754177081696e-07\\
1300	2.80300730176477e-07\\
1400	2.40459120941534e-07\\
1500	2.20590680329555e-07\\
1600	2.08126797645185e-07\\
1700	1.96949699808041e-07\\
1800	1.85441209655152e-07\\
1900	1.73509048321971e-07\\
2000	1.61503723804668e-07\\
2100	1.49797030555781e-07\\
2200	1.38655517384595e-07\\
2300	1.28230461482518e-07\\
2400	1.18583592397487e-07\\
2500	1.36926324196219e-07\\
2600	9.65507734267399e-08\\
2700	8.89743771317821e-08\\
2800	8.26042297350832e-08\\
2900	7.69817486394828e-08\\
3000	1.20772145375907e-07\\
3100	1.01304454647648e-07\\
3200	9.32470819936468e-08\\
3300	8.59206351481083e-08\\
3400	7.92039323515177e-08\\
3500	7.30402798158492e-08\\
3600	6.73806598400041e-08\\
3700	6.21813757681239e-08\\
3800	5.74030052756636e-08\\
3900	5.43936531564989e-08\\
4000	5.11759701315512e-08\\
4100	4.69721978880542e-08\\
};

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	0\\
100	0\\
200	0\\
300	0\\
400	0\\
500	0\\
600	0\\
700	0\\
800	0\\
900	0\\
1000	0\\
1100	0\\
1200	0\\
1300	0\\
1400	0\\
1500	0\\
1600	0\\
1700	0\\
1800	0\\
1900	0\\
2000	0\\
2100	0\\
2200	0\\
2300	0\\
2400	0\\
2500	0\\
2600	0\\
2700	0\\
2800	0\\
2900	0\\
3000	0\\
3100	0\\
3200	0\\
3300	0\\
3400	0\\
3500	0\\
3600	0\\
3700	0\\
3800	0\\
3900	0\\
4000	0\\
4100	0\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
100	0\\
200	0\\
300	0\\
400	0\\
500	0\\
600	0\\
700	0\\
800	0\\
900	0\\
1000	0\\
1100	0\\
1200	0\\
1300	0\\
1400	0\\
1500	0\\
1600	0\\
1700	0\\
1800	0\\
1900	0\\
2000	0\\
2100	0\\
2200	0\\
2300	0\\
2400	0\\
2500	0\\
2600	0\\
2700	0\\
2800	0\\
2900	0\\
3000	0\\
3100	0\\
3200	0\\
3300	0\\
3400	0\\
3500	0\\
3600	0\\
3700	0\\
3800	0\\
3900	0\\
4000	0\\
4100	0\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
100	0\\
200	0\\
300	0\\
400	0\\
500	0\\
600	0\\
700	0\\
800	0\\
900	0\\
1000	0\\
1100	0\\
1200	0\\
1300	0\\
1400	0\\
1500	0\\
1600	0\\
1700	0\\
1800	0\\
1900	0\\
2000	0\\
2100	0\\
2200	0\\
2300	0\\
2400	0\\
2500	0\\
2600	0\\
2700	0\\
2800	0\\
2900	0\\
3000	0\\
3100	0\\
3200	0\\
3300	0\\
3400	0\\
3500	0\\
3600	0\\
3700	0\\
3800	0\\
3900	0\\
4000	0\\
4100	0\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0374095303657193\\
100	0.00347390571591254\\
200	0.00123083870326263\\
300	0.000873144316071975\\
400	0.000858136785556774\\
500	0.000779567438513863\\
600	0.000647458266290443\\
700	0.000496248668668984\\
800	0.000361467434712525\\
900	0.000260838645262385\\
1000	0.000192363309930089\\
1100	0.000144689384505297\\
1200	0.00011145134799351\\
1300	8.79430889180597e-05\\
1400	6.99603270939122e-05\\
1500	5.9064944453755e-05\\
1600	5.22336297699421e-05\\
1700	4.75266310974875e-05\\
1800	4.39403161154612e-05\\
1900	4.09784300543138e-05\\
2000	3.83955182757055e-05\\
2100	3.60670203172181e-05\\
2200	3.39268782757503e-05\\
2300	3.19379119869114e-05\\
2400	3.00776261652456e-05\\
2500	2.83196380148052e-05\\
2600	2.66683337130819e-05\\
2700	2.51074373205931e-05\\
2800	2.36160200177817e-05\\
2900	2.22051598421199e-05\\
3000	2.0682937845037e-05\\
3100	1.90486947782731e-05\\
3200	1.75939868084263e-05\\
3300	1.62718528875522e-05\\
3400	1.50598284539871e-05\\
3500	1.39448636969942e-05\\
3600	1.29176128856934e-05\\
3700	1.19704442412532e-05\\
3800	1.10966994270536e-05\\
3900	1.01460110300741e-05\\
4000	9.22825466766364e-06\\
4100	8.42299418443648e-06\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0420509832573217\\
100	0.00382981325893654\\
200	0.000623936828762515\\
300	0.000798703029757117\\
400	0.000900256041207855\\
500	0.000844787595426943\\
600	0.00069427046511721\\
700	0.000526562504943957\\
800	0.00037988142145441\\
900	0.000273792791577758\\
1000	0.000200205852221412\\
1100	0.000148990425174653\\
1200	0.000113328193444732\\
1300	8.56379521200717e-05\\
1400	6.75949418577591e-05\\
1500	5.80251751133803e-05\\
1600	5.19529403942222e-05\\
1700	4.7655461125164e-05\\
1800	4.42947559701682e-05\\
1900	4.14576612000853e-05\\
2000	3.89407088228567e-05\\
2100	3.66421696946302e-05\\
2200	3.45093810655626e-05\\
2300	3.25134937769152e-05\\
2400	3.06373916809047e-05\\
2500	2.88583959013066e-05\\
2600	2.71767612591718e-05\\
2700	2.56029935929172e-05\\
2800	2.409571909243e-05\\
2900	2.2666299513357e-05\\
3000	2.12402035777797e-05\\
3100	1.96183835987946e-05\\
3200	1.81464987445009e-05\\
3300	1.67979734442658e-05\\
3400	1.55573695204128e-05\\
3500	1.44139795134151e-05\\
3600	1.33592479726009e-05\\
3700	1.23858061488407e-05\\
3800	1.14870733071107e-05\\
3900	1.0623784967359e-05\\
4000	9.65548641393425e-06\\
4100	8.78201673060035e-06\\
};

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.0291948240046086\\
100	0.00604912846357595\\
200	0.00117694032602122\\
300	0.000864496671760184\\
400	0.000874618181058529\\
500	0.000778070379457914\\
600	0.000615187329682393\\
700	0.000457277907835971\\
800	0.000333092255454807\\
900	0.000237730729411522\\
1000	0.000182046291501103\\
1100	0.000140768155268396\\
1200	0.000111484466228683\\
1300	9.04180773624475e-05\\
1400	7.48047357209777e-05\\
1500	6.45044921191684e-05\\
1600	5.7461580128474e-05\\
1700	5.22772089020363e-05\\
1800	4.81811514375667e-05\\
1900	4.47575327022721e-05\\
2000	4.17779037738776e-05\\
2100	3.91127401713174e-05\\
2200	3.66856006372364e-05\\
2300	3.44492626351729e-05\\
2400	3.23730681266746e-05\\
2500	3.04086593933686e-05\\
2600	2.86145573358111e-05\\
2700	2.69675664425834e-05\\
2800	2.53951548643957e-05\\
2900	2.39058198785531e-05\\
3000	2.22135313585576e-05\\
3100	2.04327688913902e-05\\
3200	1.88480832904541e-05\\
3300	1.74168447367093e-05\\
3400	1.61099853304184e-05\\
3500	1.49099114955091e-05\\
3600	1.380483116165e-05\\
3700	1.27858095575878e-05\\
3800	1.18454420312672e-05\\
3900	1.09531600848118e-05\\
4000	1.00415005636826e-05\\
4100	9.19485296509977e-06\\
};

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.00599925794121724\\
100	0.00118672760850104\\
200	0.000349792535813664\\
300	0.000303254152320138\\
400	0.000342568783325217\\
500	0.000332785117907313\\
600	0.000297183470117443\\
700	0.000249596032573603\\
800	0.000197980345125421\\
900	0.00015661842753033\\
1000	0.000126267223805148\\
1100	0.000105644343960858\\
1200	9.11294915554661e-05\\
1300	8.02528136168084e-05\\
1400	7.20707052838821e-05\\
1500	6.63324842272334e-05\\
1600	6.17387391518058e-05\\
1700	5.77758219501314e-05\\
1800	5.42040393661237e-05\\
1900	5.0912847920549e-05\\
2000	4.78488677442675e-05\\
2100	4.49831007258423e-05\\
2200	4.22968735235663e-05\\
2300	3.97760641128638e-05\\
2400	3.74088089104336e-05\\
2500	3.51829964536138e-05\\
2600	3.2978803698584e-05\\
2700	3.09522453176773e-05\\
2800	2.90925518873645e-05\\
2900	2.73598845496356e-05\\
3000	2.56397674105136e-05\\
3100	2.38291002209969e-05\\
3200	2.20901251029414e-05\\
3300	2.04544494336785e-05\\
3400	1.89324637647113e-05\\
3500	1.75232907845794e-05\\
3600	1.62213856750812e-05\\
3700	1.50196404113922e-05\\
3800	1.39106771979887e-05\\
3900	1.28381737357088e-05\\
4000	1.17347495108155e-05\\
4100	1.0739536666053e-05\\
};

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	0.00526419901922212\\
100	0.00176545863284929\\
200	0.000463210999879827\\
300	0.000227047824148967\\
400	0.000275598515577948\\
500	0.00027076049678548\\
600	0.000238712563004668\\
700	0.000200699095173813\\
800	0.000160322752031775\\
900	0.000128540053124855\\
1000	0.000105262209138795\\
1100	8.95644630257788e-05\\
1200	7.8696829926547e-05\\
1300	7.02441781260656e-05\\
1400	6.60161533350241e-05\\
1500	6.2351144499322e-05\\
1600	5.89561815004142e-05\\
1700	5.57066256952667e-05\\
1800	5.25654579967636e-05\\
1900	4.95376672634579e-05\\
2000	4.66380755619111e-05\\
2100	4.38785848613263e-05\\
2200	4.12651389491918e-05\\
2300	3.87983528590701e-05\\
2400	3.64750628749366e-05\\
2500	3.42875712031123e-05\\
2600	3.21385711740649e-05\\
2700	3.01897242105643e-05\\
2800	2.83947166133296e-05\\
2900	2.67151449254355e-05\\
3000	2.5103900616075e-05\\
3100	2.3399846243927e-05\\
3200	2.17409621728488e-05\\
3300	2.01720188716149e-05\\
3400	1.87074747269098e-05\\
3500	1.73484347644241e-05\\
3600	1.60905146408042e-05\\
3700	1.49274024645268e-05\\
3800	1.38523341304181e-05\\
3900	1.28246662031307e-05\\
4000	1.17391139711448e-05\\
4100	1.07180882023008e-05\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.00497945164827434\\
100	0.00165487698048097\\
200	0.000211022189442569\\
300	0.000170309487424931\\
400	0.000187273049944421\\
500	0.000183706924844643\\
600	0.000173400593492118\\
700	0.000159497125903429\\
800	0.000136964358333698\\
900	0.000118344461054607\\
1000	0.000103200945136896\\
1100	9.11227705270572e-05\\
1200	8.17374714468785e-05\\
1300	7.41020090951236e-05\\
1400	6.82534932056401e-05\\
1500	6.34979640778912e-05\\
1600	5.93347980331402e-05\\
1700	5.55828132546722e-05\\
1800	5.21438334077271e-05\\
1900	4.8962216102667e-05\\
2000	4.60041159836398e-05\\
2100	4.32460845111766e-05\\
2200	4.06697131334008e-05\\
2300	3.82593986848899e-05\\
2400	3.60014661544234e-05\\
2500	3.37926232829095e-05\\
2600	3.15765705008913e-05\\
2700	2.9600684258287e-05\\
2800	2.77893690247407e-05\\
2900	2.61037129409523e-05\\
3000	2.43182284237185e-05\\
3100	2.25697765707815e-05\\
3200	2.09046093044393e-05\\
3300	1.9343690008076e-05\\
3400	1.78962752217661e-05\\
3500	1.65595751880359e-05\\
3600	1.53269516609405e-05\\
3700	1.41908043444908e-05\\
3800	1.31435911659467e-05\\
3900	1.21589540421162e-05\\
4000	1.11771547349593e-05\\
4100	1.02317830262544e-05\\
};

\end{axis}
\end{tikzpicture}%

==> figs/covG1real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={coverage $\coverage{\estcover,\covscalar}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={threshold $\covscalar$},grid style={dotted},ticklabel style={font=\ticklabelfontsize},
axis background/.style={fill=white},
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt, dashed
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
0	0\\
0.0365853658536585	0.05\\
0.0365853658536585	0.1\\
0.0365853658536585	0.15\\
0.0365853658536585	0.2\\
0.0365853658536585	0.25\\
0.0365853658536585	0.3\\
0.414634146341463	0.35\\
0.414634146341463	0.4\\
0.545731707317073	0.45\\
0.545731707317073	0.5\\
0.689024390243902	0.55\\
0.820121951219512	0.6\\
0.820121951219512	0.65\\
0.820121951219512	0.7\\
0.966463414634146	0.75\\
0.966463414634146	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF, line width=2.0pt, mark=diamond, mark options={solid, SNMF}]
table[row sep=crcr]
{%
0	0\\
0	0.05\\
0	0.1\\
0	0.15\\
0	0.2\\
0	0.25\\
0	0.3\\
0	0.35\\
0.335365853658537	0.4\\
0.335365853658537	0.45\\
0.591463414634146	0.5\\
0.591463414634146	0.55\\
0.591463414634146	0.6\\
0.591463414634146	0.65\\
0.859756097560976	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{SNMF}

\end{axis}
\end{tikzpicture}%

==> figs/covG2real.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={coverage $\coverage{\estcover,\covscalar}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={threshold $\covscalar$},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
axis background/.style={fill=white},
legend columns=4,xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt, dashed
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
0	0\\
0	0.05\\
0	0.1\\
0	0.15\\
0	0.2\\
0	0.25\\
0	0.3\\
0	0.35\\
0	0.4\\
0.294642857142857	0.45\\
0.639880952380952	0.5\\
0.755952380952381	0.55\\
0.851190476190476	0.6\\
0.851190476190476	0.65\\
0.994047619047619	0.7\\
0.994047619047619	0.75\\
0.994047619047619	0.8\\
0.994047619047619	0.85\\
0.994047619047619	0.9\\
0.994047619047619	0.95\\
0.994047619047619	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF, line width=2.0pt, mark=diamond, mark options={solid, SNMF}]
  table[row sep=crcr]{%
0	0\\
0	0.05\\
0	0.1\\
0	0.15\\
0	0.2\\
0	0.25\\
0	0.3\\
0	0.35\\
0	0.4\\
0.0982142857142857	0.45\\
0.333333333333333	0.5\\
0.333333333333333	0.55\\
0.535714285714286	0.6\\
0.81547619047619	0.65\\
1	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{SNMF}

\end{axis}
\end{tikzpicture}%

==> figs/g1_r2_coverage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\#coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={threshold},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]
]
\addplot [color=CGTF, line width=2.0pt, dashed
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
0	0\\
0	0.05\\
0	0.1\\
0.285714285714286	0.15\\
0.285714285714286	0.2\\
0.428571428571429	0.25\\
0.931428571428571	0.3\\
0.931428571428571	0.35\\
1	0.4\\
1	0.45\\
1	0.5\\
1	0.55\\
1	0.6\\
1	0.65\\
1	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF, line width=2.0pt, mark=diamond, mark options={solid, SNMF}]
  table[row sep=crcr]{%
0	0\\
0	0.05\\
0	0.1\\
0.377142857142857	0.15\\
0.6	0.2\\
0.6	0.25\\
0.6	0.3\\
0.748571428571429	0.35\\
0.834285714285714	0.4\\
1	0.45\\
1	0.5\\
1	0.55\\
1	0.6\\
1	0.65\\
1	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{NMF}

\end{axis}
\end{tikzpicture}%

==> figs/g2_r2_coverage.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={\#coverage},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={threshold},
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]
]
\addplot [color=CGTF, line width=2.0pt, dashed
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
0	0\\
0.0475	0.05\\
0.31125	0.1\\
0.4475	0.15\\
0.4475	0.2\\
0.79125	0.25\\
0.79125	0.3\\
1	0.35\\
1	0.4\\
1	0.45\\
1	0.5\\
1	0.55\\
1	0.6\\
1	0.65\\
1	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=SNMF, line width=2.0pt, mark=diamond, mark options={solid, SNMF}]
  table[row sep=crcr]{%
0	0\\
0.03625	0.05\\
0.03625	0.1\\
0.03625	0.15\\
0.1125	0.2\\
0.1125	0.25\\
0.1125	0.3\\
0.1125	0.35\\
0.1125	0.4\\
0.1125	0.45\\
0.95375	0.5\\
0.9875	0.55\\
0.9875	0.6\\
0.9875	0.65\\
0.9875	0.7\\
1	0.75\\
1	0.8\\
1	0.85\\
1	0.9\\
1	0.95\\
1	1\\
};
\addlegendentry{SNMF}

\end{axis}
\end{tikzpicture}%

==> figs/graph1r2roc40X30G130G2randinit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.000797978454581726	0.79144385026738\\
0.00206144434100279	0.850267379679144\\
0.00372389945471472	0.877005347593583\\
0.00558584918207208	0.887700534759358\\
0.00738130070488097	0.903743315508021\\
0.00924325043223833	0.914438502673797\\
0.0111716983641442	0.919786096256685\\
0.01310014629605	0.925133689839572\\
0.0150285942279558	0.93048128342246\\
0.0169570421598617	0.935828877005348\\
0.0188854900917675	0.941176470588235\\
0.0208139380236734	0.946524064171123\\
0.0227423859555792	0.951871657754011\\
0.0247373320920335	0.951871657754011\\
0.0266657800239394	0.957219251336898\\
0.0286607261603937	0.957219251336898\\
0.030655672296848	0.957219251336898\\
0.0326506184333023	0.957219251336898\\
0.0345790663652081	0.962566844919786\\
0.0364410160925655	0.973262032085562\\
0.0384359622290198	0.973262032085562\\
0.0404309083654741	0.973262032085562\\
0.0424258545019284	0.973262032085562\\
0.0444208006383828	0.973262032085562\\
0.0464157467748371	0.973262032085562\\
0.0484106929112914	0.973262032085562\\
0.0504056390477457	0.973262032085562\\
0.0524005851842	0.973262032085562\\
0.0543955313206543	0.973262032085562\\
0.0563904774571087	0.973262032085562\\
0.058385423593563	0.973262032085562\\
0.0603803697300173	0.973262032085562\\
0.0623753158664716	0.973262032085562\\
0.0643702620029259	0.973262032085562\\
0.0663652081393802	0.973262032085562\\
0.0683601542758346	0.973262032085562\\
0.0703551004122889	0.973262032085562\\
0.0723500465487432	0.973262032085562\\
0.0743449926851975	0.973262032085562\\
0.0763399388216518	0.973262032085562\\
0.0783348849581061	0.973262032085562\\
0.0803298310945604	0.973262032085562\\
0.0823247772310148	0.973262032085562\\
0.0843197233674691	0.973262032085562\\
0.0863146695039234	0.973262032085562\\
0.0883096156403777	0.973262032085562\\
0.090304561776832	0.973262032085562\\
0.0922995079132863	0.973262032085562\\
0.0942944540497407	0.973262032085562\\
0.096289400186195	0.973262032085562\\
0.0982843463226493	0.973262032085562\\
0.100279292459104	0.973262032085562\\
0.102274238595558	0.973262032085562\\
0.104269184732012	0.973262032085562\\
0.106264130868467	0.973262032085562\\
0.108259077004921	0.973262032085562\\
0.110254023141375	0.973262032085562\\
0.112248969277829	0.973262032085562\\
0.114243915414284	0.973262032085562\\
0.11617236334619	0.978609625668449\\
0.118167309482644	0.978609625668449\\
0.120162255619098	0.978609625668449\\
0.122157201755553	0.978609625668449\\
0.124152147892007	0.978609625668449\\
0.126147094028461	0.978609625668449\\
0.128142040164916	0.978609625668449\\
0.13013698630137	0.978609625668449\\
0.132131932437824	0.978609625668449\\
0.134126878574278	0.978609625668449\\
0.136121824710733	0.978609625668449\\
0.138116770847187	0.978609625668449\\
0.140111716983641	0.978609625668449\\
0.142106663120096	0.978609625668449\\
0.14410160925655	0.978609625668449\\
0.146096555393004	0.978609625668449\\
0.148091501529459	0.978609625668449\\
0.150086447665913	0.978609625668449\\
0.152081393802367	0.978609625668449\\
0.154076339938822	0.978609625668449\\
0.156071286075276	0.978609625668449\\
0.15806623221173	0.978609625668449\\
0.160061178348185	0.978609625668449\\
0.162056124484639	0.978609625668449\\
0.164051070621093	0.978609625668449\\
0.166046016757548	0.978609625668449\\
0.168040962894002	0.978609625668449\\
0.170035909030456	0.978609625668449\\
0.17203085516691	0.978609625668449\\
0.174025801303365	0.978609625668449\\
0.176020747439819	0.978609625668449\\
0.178015693576273	0.978609625668449\\
0.180010639712728	0.978609625668449\\
0.182005585849182	0.978609625668449\\
0.184000531985636	0.978609625668449\\
0.185995478122091	0.978609625668449\\
0.187990424258545	0.978609625668449\\
0.189985370394999	0.978609625668449\\
0.191980316531454	0.978609625668449\\
0.193975262667908	0.978609625668449\\
0.195970208804362	0.978609625668449\\
0.197898656736268	0.983957219251337\\
0.199893602872722	0.983957219251337\\
0.201888549009177	0.983957219251337\\
0.203883495145631	0.983957219251337\\
0.205878441282085	0.983957219251337\\
0.20787338741854	0.983957219251337\\
0.209868333554994	0.983957219251337\\
0.211863279691448	0.983957219251337\\
0.213858225827903	0.983957219251337\\
0.215853171964357	0.983957219251337\\
0.217848118100811	0.983957219251337\\
0.219843064237266	0.983957219251337\\
0.22183801037372	0.983957219251337\\
0.231812741055991	0.983957219251337\\
0.2358026333289	0.983957219251337\\
0.932570820587844	0.983957219251337\\
0.934565766724298	0.983957219251337\\
0.936560712860753	0.983957219251337\\
0.938555658997207	0.983957219251337\\
0.940550605133661	0.983957219251337\\
0.942545551270116	0.983957219251337\\
0.94454049740657	0.983957219251337\\
0.946535443543024	0.983957219251337\\
0.948530389679479	0.983957219251337\\
0.950525335815933	0.983957219251337\\
0.952520281952387	0.983957219251337\\
0.954448729884293	0.989304812834225\\
0.956443676020747	0.989304812834225\\
0.958438622157202	0.989304812834225\\
0.960433568293656	0.989304812834225\\
0.96242851443011	0.989304812834225\\
0.964423460566565	0.989304812834225\\
0.966418406703019	0.989304812834225\\
0.968413352839473	0.989304812834225\\
0.970408298975928	0.989304812834225\\
0.972403245112382	0.989304812834225\\
0.974398191248836	0.989304812834225\\
0.976393137385291	0.989304812834225\\
0.978388083521745	0.989304812834225\\
0.980383029658199	0.989304812834225\\
0.994347652613379	0.989304812834225\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF, dotted, line width=2.0pt]
  table[row sep=crcr]{%
6.64982045484772e-05	0\\
0.000864476659130204	0.0962566844919786\\
0.00166245511371193	0.192513368983957\\
0.00219444075009975	0.310160427807487\\
0.00312541561377843	0.39572192513369\\
0.00452187790929645	0.443850267379679\\
0.00605133661391142	0.481283422459893\\
0.00771379172762335	0.508021390374332\\
0.00911025402314138	0.556149732620321\\
0.0107727091368533	0.582887700534759\\
0.0126346588642107	0.593582887700535\\
0.0144301103870196	0.609625668449198\\
0.0162920601143769	0.620320855614973\\
0.0178880170235404	0.6524064171123\\
0.0196834685463492	0.668449197860963\\
0.0215454182737066	0.679144385026738\\
0.0234738662056125	0.684491978609626\\
0.0254688123420668	0.684491978609626\\
0.0274637584785211	0.684491978609626\\
0.0294587046149754	0.684491978609626\\
0.0312541561377843	0.700534759358289\\
0.0331161058651416	0.711229946524064\\
0.0350445537970475	0.716577540106952\\
0.0369730017289533	0.72192513368984\\
0.0389679478654076	0.72192513368984\\
0.0408963957973135	0.727272727272727\\
0.0428913419337678	0.727272727272727\\
0.0448862880702221	0.727272727272727\\
0.0468147360021279	0.732620320855615\\
0.0488096821385823	0.732620320855615\\
0.0506716318659396	0.74331550802139\\
0.0526000797978455	0.748663101604278\\
0.0545950259342998	0.748663101604278\\
0.0565234738662056	0.754010695187166\\
0.0585184200026599	0.754010695187166\\
0.0605133661391142	0.754010695187166\\
0.0624418140710201	0.759358288770054\\
0.0643702620029259	0.764705882352941\\
0.0663652081393802	0.764705882352941\\
0.0682936560712861	0.770053475935829\\
0.0702886022077404	0.770053475935829\\
0.0722835483441947	0.770053475935829\\
0.0742119962761005	0.775401069518717\\
0.0761404442080064	0.780748663101604\\
0.0781353903444607	0.780748663101604\\
0.080130336480915	0.780748663101604\\
0.0821252826173693	0.780748663101604\\
0.0840537305492752	0.786096256684492\\
0.0860486766857295	0.786096256684492\\
0.0880436228221838	0.786096256684492\\
0.0899720707540896	0.79144385026738\\
0.0919005186859955	0.796791443850267\\
0.0938289666179013	0.802139037433155\\
0.0958239127543556	0.802139037433155\\
0.0977523606862615	0.807486631016043\\
0.0997473068227158	0.807486631016043\\
0.10174225295917	0.807486631016043\\
0.103737199095624	0.807486631016043\\
0.105599148822982	0.818181818181818\\
0.107527596754888	0.823529411764706\\
0.109522542891342	0.823529411764706\\
0.111384492618699	0.834224598930481\\
0.113379438755154	0.834224598930481\\
0.115374384891608	0.834224598930481\\
0.117302832823514	0.839572192513369\\
0.119164782550871	0.850267379679144\\
0.121159728687325	0.850267379679144\\
0.12315467482378	0.850267379679144\\
0.125149620960234	0.850267379679144\\
0.127144567096688	0.850267379679144\\
0.129139513233143	0.850267379679144\\
0.131134459369597	0.850267379679144\\
0.133129405506051	0.850267379679144\\
0.135124351642506	0.850267379679144\\
0.13711929777896	0.850267379679144\\
0.139114243915414	0.850267379679144\\
0.141109190051869	0.850267379679144\\
0.143104136188323	0.850267379679144\\
0.145099082324777	0.850267379679144\\
0.147027530256683	0.855614973262032\\
0.149022476393137	0.855614973262032\\
0.150950924325043	0.86096256684492\\
0.152945870461498	0.86096256684492\\
0.154940816597952	0.86096256684492\\
0.156869264529858	0.866310160427808\\
0.158864210666312	0.866310160427808\\
0.160792658598218	0.871657754010695\\
0.162721106530124	0.877005347593583\\
0.164716052666578	0.877005347593583\\
0.166710998803032	0.877005347593583\\
0.168705944939487	0.877005347593583\\
0.170567894666844	0.887700534759358\\
0.172562840803298	0.887700534759358\\
0.174491288735204	0.893048128342246\\
0.176486234871658	0.893048128342246\\
0.178481181008113	0.893048128342246\\
0.180476127144567	0.893048128342246\\
0.182471073281021	0.893048128342246\\
0.184466019417476	0.893048128342246\\
0.18646096555393	0.893048128342246\\
0.188455911690384	0.893048128342246\\
0.190450857826839	0.893048128342246\\
0.192379305758745	0.898395721925134\\
0.194374251895199	0.898395721925134\\
0.196302699827105	0.903743315508021\\
0.198297645963559	0.903743315508021\\
0.200292592100013	0.903743315508021\\
0.208205878441282	0.909090909090909\\
0.210134326373188	0.914438502673797\\
0.212129272509642	0.914438502673797\\
0.214124218646097	0.914438502673797\\
0.216119164782551	0.914438502673797\\
0.218047612714457	0.919786096256685\\
0.220042558850911	0.919786096256685\\
0.222037504987365	0.919786096256685\\
0.228022343396728	0.919786096256685\\
0.229950791328634	0.925133689839572\\
0.231945737465088	0.925133689839572\\
0.233940683601543	0.925133689839572\\
0.235935629737997	0.925133689839572\\
0.237930575874451	0.925133689839572\\
0.239925522010906	0.925133689839572\\
0.24192046814736	0.925133689839572\\
0.243915414283814	0.925133689839572\\
0.245910360420269	0.925133689839572\\
0.247905306556723	0.925133689839572\\
0.249900252693177	0.925133689839572\\
0.251895198829632	0.925133689839572\\
0.259874983375449	0.925133689839572\\
0.261869929511903	0.925133689839572\\
0.263798377443809	0.93048128342246\\
0.265793323580263	0.93048128342246\\
0.267788269716718	0.93048128342246\\
0.269783215853172	0.93048128342246\\
0.271778161989626	0.93048128342246\\
0.273773108126081	0.93048128342246\\
0.275768054262535	0.93048128342246\\
0.277763000398989	0.93048128342246\\
0.279757946535444	0.93048128342246\\
0.281752892671898	0.93048128342246\\
0.283747838808352	0.93048128342246\\
0.285742784944806	0.93048128342246\\
0.287737731081261	0.93048128342246\\
0.289732677217715	0.93048128342246\\
0.291727623354169	0.93048128342246\\
0.293722569490624	0.93048128342246\\
0.295717515627078	0.93048128342246\\
0.297712461763532	0.93048128342246\\
0.299707407899987	0.93048128342246\\
0.301702354036441	0.93048128342246\\
0.303697300172895	0.93048128342246\\
0.30569224630935	0.93048128342246\\
0.307687192445804	0.93048128342246\\
0.309682138582258	0.93048128342246\\
0.311677084718713	0.93048128342246\\
0.313672030855167	0.93048128342246\\
0.315666976991621	0.93048128342246\\
0.317661923128076	0.93048128342246\\
0.31965686926453	0.93048128342246\\
0.321651815400984	0.93048128342246\\
0.323646761537438	0.93048128342246\\
0.325641707673893	0.93048128342246\\
0.327636653810347	0.93048128342246\\
0.329631599946801	0.93048128342246\\
0.331626546083256	0.93048128342246\\
0.33362149221971	0.93048128342246\\
0.335616438356164	0.93048128342246\\
0.337611384492619	0.93048128342246\\
0.339539832424525	0.935828877005348\\
0.341534778560979	0.935828877005348\\
0.343529724697433	0.935828877005348\\
0.345524670833887	0.935828877005348\\
0.347519616970342	0.935828877005348\\
0.349514563106796	0.935828877005348\\
0.35150950924325	0.935828877005348\\
0.353504455379705	0.935828877005348\\
0.355499401516159	0.935828877005348\\
0.357494347652613	0.935828877005348\\
0.359489293789068	0.935828877005348\\
0.361484239925522	0.935828877005348\\
0.363479186061976	0.935828877005348\\
0.365407633993882	0.941176470588235\\
0.367402580130336	0.941176470588235\\
0.369397526266791	0.941176470588235\\
0.371392472403245	0.941176470588235\\
0.373387418539699	0.941176470588235\\
0.375382364676154	0.941176470588235\\
0.377377310812608	0.941176470588235\\
0.379372256949062	0.941176470588235\\
0.381367203085517	0.941176470588235\\
0.383362149221971	0.941176470588235\\
0.385357095358425	0.941176470588235\\
0.38735204149488	0.941176470588235\\
0.389346987631334	0.941176470588235\\
0.391341933767788	0.941176470588235\\
0.393336879904243	0.941176470588235\\
0.395331826040697	0.941176470588235\\
0.397260273972603	0.946524064171123\\
0.399255220109057	0.946524064171123\\
0.401250166245511	0.946524064171123\\
0.403245112381966	0.946524064171123\\
0.40524005851842	0.946524064171123\\
0.407235004654874	0.946524064171123\\
0.409229950791329	0.946524064171123\\
0.411224896927783	0.946524064171123\\
0.413219843064237	0.946524064171123\\
0.415214789200692	0.946524064171123\\
0.417209735337146	0.946524064171123\\
0.4192046814736	0.946524064171123\\
0.421199627610055	0.946524064171123\\
0.423194573746509	0.946524064171123\\
0.425189519882963	0.946524064171123\\
0.427184466019417	0.946524064171123\\
0.429179412155872	0.946524064171123\\
0.431174358292326	0.946524064171123\\
0.43316930442878	0.946524064171123\\
0.435164250565235	0.946524064171123\\
0.437159196701689	0.946524064171123\\
0.439154142838143	0.946524064171123\\
0.441149088974598	0.946524064171123\\
0.443144035111052	0.946524064171123\\
0.445138981247506	0.946524064171123\\
0.447133927383961	0.946524064171123\\
0.449128873520415	0.946524064171123\\
0.451123819656869	0.946524064171123\\
0.453118765793324	0.946524064171123\\
0.455113711929778	0.946524064171123\\
0.457108658066232	0.946524064171123\\
0.459103604202687	0.946524064171123\\
0.461098550339141	0.946524064171123\\
0.463026998271047	0.951871657754011\\
0.465021944407501	0.951871657754011\\
0.467016890543955	0.951871657754011\\
0.46901183668041	0.951871657754011\\
0.471006782816864	0.951871657754011\\
0.473001728953318	0.951871657754011\\
0.474996675089773	0.951871657754011\\
0.476991621226227	0.951871657754011\\
0.478986567362681	0.951871657754011\\
0.480981513499136	0.951871657754011\\
0.48297645963559	0.951871657754011\\
0.484971405772044	0.951871657754011\\
0.486966351908498	0.951871657754011\\
0.488961298044953	0.951871657754011\\
0.490889745976859	0.957219251336898\\
0.498869530522676	0.957219251336898\\
0.50086447665913	0.957219251336898\\
0.502859422795584	0.957219251336898\\
0.504854368932039	0.957219251336898\\
0.506849315068493	0.957219251336898\\
0.508777763000399	0.962566844919786\\
0.516757547546216	0.962566844919786\\
0.518752493682671	0.962566844919786\\
0.520747439819125	0.962566844919786\\
0.522742385955579	0.962566844919786\\
0.524737332092034	0.962566844919786\\
0.526732278228488	0.962566844919786\\
0.528727224364942	0.962566844919786\\
0.538701955047214	0.962566844919786\\
0.540696901183668	0.962566844919786\\
0.558651416411757	0.962566844919786\\
0.560646362548211	0.962566844919786\\
0.562641308684666	0.962566844919786\\
0.56463625482112	0.962566844919786\\
0.566631200957574	0.962566844919786\\
0.568626147094028	0.962566844919786\\
0.570621093230483	0.962566844919786\\
0.572549541162389	0.967914438502674\\
0.574544487298843	0.967914438502674\\
0.576539433435297	0.967914438502674\\
0.578534379571752	0.967914438502674\\
0.580529325708206	0.967914438502674\\
0.58252427184466	0.967914438502674\\
0.584519217981115	0.967914438502674\\
0.586514164117569	0.967914438502674\\
0.588509110254023	0.967914438502674\\
0.590504056390477	0.967914438502674\\
0.592499002526932	0.967914438502674\\
0.594493948663386	0.967914438502674\\
0.59648889479984	0.967914438502674\\
0.598483840936295	0.967914438502674\\
0.600478787072749	0.967914438502674\\
0.602473733209203	0.967914438502674\\
0.604468679345658	0.967914438502674\\
0.606463625482112	0.967914438502674\\
0.608458571618566	0.967914438502674\\
0.610453517755021	0.967914438502674\\
0.612448463891475	0.967914438502674\\
0.614443410027929	0.967914438502674\\
0.616438356164384	0.967914438502674\\
0.618433302300838	0.967914438502674\\
0.620428248437292	0.967914438502674\\
0.622423194573747	0.967914438502674\\
0.624418140710201	0.967914438502674\\
0.626413086846655	0.967914438502674\\
0.628408032983109	0.967914438502674\\
0.630402979119564	0.967914438502674\\
0.632397925256018	0.967914438502674\\
0.634392871392472	0.967914438502674\\
0.636387817528927	0.967914438502674\\
0.638382763665381	0.967914438502674\\
0.640377709801835	0.967914438502674\\
0.64237265593829	0.967914438502674\\
0.644367602074744	0.967914438502674\\
0.646362548211198	0.967914438502674\\
0.648357494347653	0.967914438502674\\
0.650352440484107	0.967914438502674\\
0.652347386620561	0.967914438502674\\
0.654342332757016	0.967914438502674\\
0.65633727889347	0.967914438502674\\
0.658332225029924	0.967914438502674\\
0.660327171166379	0.967914438502674\\
0.662322117302833	0.967914438502674\\
0.664250565234739	0.973262032085562\\
0.666245511371193	0.973262032085562\\
0.668240457507647	0.973262032085562\\
0.670235403644102	0.973262032085562\\
0.672230349780556	0.973262032085562\\
0.67422529591701	0.973262032085562\\
0.676220242053465	0.973262032085562\\
0.678215188189919	0.973262032085562\\
0.680210134326373	0.973262032085562\\
0.682205080462827	0.973262032085562\\
0.684200026599282	0.973262032085562\\
0.686194972735736	0.973262032085562\\
0.68818991887219	0.973262032085562\\
0.690184865008645	0.973262032085562\\
0.692179811145099	0.973262032085562\\
0.694174757281553	0.973262032085562\\
0.696169703418008	0.973262032085562\\
0.698164649554462	0.973262032085562\\
0.700159595690916	0.973262032085562\\
0.702154541827371	0.973262032085562\\
0.704149487963825	0.973262032085562\\
0.706144434100279	0.973262032085562\\
0.708139380236734	0.973262032085562\\
0.710134326373188	0.973262032085562\\
0.712129272509642	0.973262032085562\\
0.714124218646097	0.973262032085562\\
0.716119164782551	0.973262032085562\\
0.718114110919005	0.973262032085562\\
0.720109057055459	0.973262032085562\\
0.722104003191914	0.973262032085562\\
0.724098949328368	0.973262032085562\\
0.726093895464823	0.973262032085562\\
0.728088841601277	0.973262032085562\\
0.730083787737731	0.973262032085562\\
0.732078733874185	0.973262032085562\\
0.73407368001064	0.973262032085562\\
0.736068626147094	0.973262032085562\\
0.738063572283548	0.973262032085562\\
0.740058518420003	0.973262032085562\\
0.742053464556457	0.973262032085562\\
0.744048410692911	0.973262032085562\\
0.746043356829366	0.973262032085562\\
0.74803830296582	0.973262032085562\\
0.750033249102274	0.973262032085562\\
0.752028195238729	0.973262032085562\\
0.754023141375183	0.973262032085562\\
0.756018087511637	0.973262032085562\\
0.758013033648091	0.973262032085562\\
0.760007979784546	0.973262032085562\\
0.762002925921	0.973262032085562\\
0.763997872057454	0.973262032085562\\
0.765992818193909	0.973262032085562\\
0.767987764330363	0.973262032085562\\
0.769982710466817	0.973262032085562\\
0.771977656603272	0.973262032085562\\
0.773972602739726	0.973262032085562\\
0.77596754887618	0.973262032085562\\
0.777962495012635	0.973262032085562\\
0.779957441149089	0.973262032085562\\
0.781952387285543	0.973262032085562\\
0.789932171831361	0.973262032085562\\
0.791927117967815	0.973262032085562\\
0.793922064104269	0.973262032085562\\
0.795917010240723	0.973262032085562\\
0.797911956377178	0.973262032085562\\
0.799906902513632	0.973262032085562\\
0.801901848650086	0.973262032085562\\
0.803896794786541	0.973262032085562\\
0.811876579332358	0.973262032085562\\
0.813871525468812	0.973262032085562\\
0.819856363878175	0.973262032085562\\
0.82185131001463	0.973262032085562\\
0.823846256151084	0.973262032085562\\
0.825841202287538	0.973262032085562\\
0.827836148423993	0.973262032085562\\
0.829831094560447	0.973262032085562\\
0.831826040696901	0.973262032085562\\
0.833820986833355	0.973262032085562\\
0.83581593296981	0.973262032085562\\
0.837810879106264	0.973262032085562\\
0.839805825242718	0.973262032085562\\
0.841800771379173	0.973262032085562\\
0.843795717515627	0.973262032085562\\
0.845790663652081	0.973262032085562\\
0.847785609788536	0.973262032085562\\
0.84978055592499	0.973262032085562\\
0.851775502061444	0.973262032085562\\
0.853770448197899	0.973262032085562\\
0.855765394334353	0.973262032085562\\
0.857760340470807	0.973262032085562\\
0.859755286607262	0.973262032085562\\
0.861683734539167	0.978609625668449\\
0.863678680675622	0.978609625668449\\
0.865673626812076	0.978609625668449\\
0.86766857294853	0.978609625668449\\
0.869663519084985	0.978609625668449\\
0.871658465221439	0.978609625668449\\
0.873653411357893	0.978609625668449\\
0.875648357494348	0.978609625668449\\
0.877643303630802	0.978609625668449\\
0.879638249767256	0.978609625668449\\
0.881633195903711	0.978609625668449\\
0.883628142040165	0.978609625668449\\
0.885623088176619	0.978609625668449\\
0.887618034313074	0.978609625668449\\
0.889612980449528	0.978609625668449\\
0.891607926585982	0.978609625668449\\
0.893602872722437	0.978609625668449\\
0.895597818858891	0.978609625668449\\
0.897592764995345	0.978609625668449\\
0.899587711131799	0.978609625668449\\
0.901582657268254	0.978609625668449\\
0.903577603404708	0.978609625668449\\
0.905572549541162	0.978609625668449\\
0.907567495677617	0.978609625668449\\
0.909562441814071	0.978609625668449\\
0.911557387950525	0.978609625668449\\
0.91355233408698	0.978609625668449\\
0.915547280223434	0.978609625668449\\
0.917542226359888	0.978609625668449\\
0.919537172496343	0.978609625668449\\
0.921532118632797	0.978609625668449\\
0.923460566564703	0.983957219251337\\
0.925455512701157	0.983957219251337\\
0.927450458837611	0.983957219251337\\
0.929445404974066	0.983957219251337\\
0.93144035111052	0.983957219251337\\
0.933435297246974	0.983957219251337\\
0.935430243383429	0.983957219251337\\
0.937425189519883	0.983957219251337\\
0.939420135656337	0.983957219251337\\
0.941415081792792	0.983957219251337\\
0.943410027929246	0.983957219251337\\
0.9454049740657	0.983957219251337\\
0.947399920202155	0.983957219251337\\
0.949394866338609	0.983957219251337\\
0.951389812475063	0.983957219251337\\
0.953384758611518	0.983957219251337\\
0.955379704747972	0.983957219251337\\
0.957374650884426	0.983957219251337\\
0.95936959702088	0.983957219251337\\
0.961364543157335	0.983957219251337\\
0.963359489293789	0.983957219251337\\
0.965354435430243	0.983957219251337\\
0.967349381566698	0.983957219251337\\
0.969344327703152	0.983957219251337\\
0.971339273839606	0.983957219251337\\
0.973334219976061	0.983957219251337\\
0.975329166112515	0.983957219251337\\
0.977324112248969	0.983957219251337\\
0.979252560180875	0.989304812834225\\
0.991155738795053	0.994652406417112\\
0.999069025136321	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/graph1roc40X90G190G2init.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000162919517758227\\
0	0.00619094167481264\\
0	0.0273704789833822\\
0	0.0708699902248289\\
0	0.0842293906810036\\
0	0.0925382860866732\\
0	0.1158357771261\\
0	0.147442163571196\\
0	0.168458781362007\\
0	0.183121537960248\\
0	0.196318018898664\\
0	0.211306614532421\\
0	0.22515477354187\\
0	0.239817530140111\\
0	0.258064516129032\\
0	0.278103616813294\\
0	0.309384164222874\\
0	0.335288367546432\\
0	0.367383512544803\\
0	0.39801238188335\\
0	0.429455848810688\\
0	0.457478005865103\\
0	0.482730531117628\\
0	0.507983056370153\\
0	0.533887259693711\\
0	0.560606060606061\\
0	0.583088954056696\\
0	0.609644835451287\\
0	0.688172043010753\\
0	0.708862821766048\\
0	0.728739002932551\\
0	0.757575757575758\\
0	0.785597914630173\\
0	0.808243727598566\\
0	0.824046920821114\\
0	0.841153470185728\\
0	0.854187031606386\\
0	0.869175627240143\\
0	0.879928315412186\\
0	0.891495601173021\\
0	0.902248289345064\\
0	0.908927989573151\\
0	0.916585206907788\\
0	0.922287390029325\\
0.000276701715550636	0.926686217008798\\
0.000553403431101273	0.930759204952753\\
0.00110680686220255	0.935972629521017\\
0.00207526286662977	0.939719778429456\\
0.00276701715550636	0.942163571195829\\
0.00498063087991146	0.945421961550994\\
0.00650249031543996	0.947376995764093\\
0.00982291090204759	0.949332029977191\\
0.0135583840619812	0.950635386119257\\
0.0172938572219148	0.952753339850114\\
0.020890979524073	0.954871293580971\\
0.0242114001106807	0.956500488758553\\
0.0291920309905921	0.957966764418377\\
0.0327891532927504	0.959758879113718\\
0.0379081350304372	0.960573476702509\\
0.0442722744881018	0.9613880742913\\
0.0499446596568899	0.962202671880091\\
0.057830658550083	0.963017269468882\\
0.0623962368566685	0.963668947539915\\
0.0693137797454344	0.963994786575432\\
0.0755395683453237	0.96415770609319\\
0.0810736026563365	0.964483545128706\\
0.0881294964028777	0.964483545128706\\
0.0924183729939126	0.964483545128706\\
0.0967072495849474	0.964483545128706\\
0.101272827891533	0.964483545128706\\
0.105561704482568	0.964483545128706\\
0.108328721638074	0.964483545128706\\
0.111649142224682	0.964483545128706\\
0.114416159380188	0.964483545128706\\
0.117183176535695	0.964483545128706\\
0.11967349197565	0.964483545128706\\
0.121610403984505	0.964483545128706\\
0.123408965135584	0.964483545128706\\
0.124930824571112	0.964483545128706\\
0.127282789153293	0.964483545128706\\
0.129773104593248	0.964483545128706\\
0.131294964028777	0.964483545128706\\
0.13267847260653	0.964483545128706\\
0.13475373547316	0.964483545128706\\
0.136690647482014	0.964483545128706\\
0.138074156059768	0.964483545128706\\
0.141117874930825	0.964483545128706\\
0.143054786939679	0.964483545128706\\
0.145960154952961	0.964483545128706\\
0.149418926397344	0.964483545128706\\
0.152047592695075	0.964483545128706\\
0.15426120641948	0.964483545128706\\
0.157581627006087	0.964483545128706\\
0.161732152739347	0.964483545128706\\
0.165605976757056	0.964646464646465\\
0.170724958494743	0.964809384164223\\
0.1737686773658	0.964972303681981\\
0.178057553956835	0.964972303681981\\
0.181931377974543	0.964972303681981\\
0.186081903707803	0.965461062235256\\
0.190924183729939	0.965461062235256\\
0.194244604316547	0.965461062235256\\
0.199640287769784	0.965461062235256\\
0.20420586607637	0.965786901270772\\
0.209878251245158	0.965786901270772\\
0.214582180409519	0.965786901270772\\
0.21956281128943	0.966112740306289\\
0.224681793027117	0.966112740306289\\
0.227448810182623	0.966112740306289\\
0.230769230769231	0.966112740306289\\
0.23464305478694	0.966112740306289\\
0.237271721084671	0.966112740306289\\
0.239208633093525	0.966275659824047\\
0.241975650249032	0.966275659824047\\
0.243774211400111	0.966438579341805\\
0.244742667404538	0.966764418377322\\
0.247232982844494	0.967253176930596\\
0.249446596568899	0.967579015966113\\
0.250968456004427	0.968067774519387\\
0.25207526286663	0.968882372108179\\
0.254703929164361	0.969045291625937\\
0.256640841173215	0.96969696969697\\
0.258024349750968	0.969859889214728\\
0.258992805755396	0.970511567285761\\
0.259961261759823	0.970674486803519\\
0.262036524626453	0.970837406321277\\
0.263696734919756	0.971000325839036\\
0.264803541781959	0.971326164874552\\
0.265910348644162	0.971326164874552\\
0.26743220807969	0.97148908439231\\
0.268400664084117	0.971652003910068\\
0.269645821804095	0.971814923427827\\
0.270614277808522	0.971977842945585\\
0.271167681239624	0.972303681981101\\
0.271444382955174	0.97246660149886\\
0.27158273381295	0.972629521016618\\
0.272136137244051	0.972629521016618\\
0.272274488101826	0.972629521016618\\
0.272551189817377	0.973281199087651\\
0.272689540675152	0.973281199087651\\
0.273104593248478	0.973444118605409\\
0.273381294964029	0.973444118605409\\
0.273657996679579	0.973607038123167\\
0.274626452684007	0.973607038123167\\
0.275456557830659	0.973769957640925\\
0.276425013835086	0.974095796676442\\
0.277531820697288	0.9742587161942\\
0.278915329275041	0.974421635711958\\
0.279745434421693	0.974421635711958\\
0.281128942999447	0.974421635711958\\
0.282097399003874	0.974421635711958\\
0.28278915329275	0.974421635711958\\
0.284726065301605	0.974421635711958\\
0.286247924737133	0.974421635711958\\
0.287631433314887	0.974584555229717\\
0.28901494189264	0.974584555229717\\
0.290121748754842	0.974584555229717\\
0.290398450470393	0.974584555229717\\
0.291228555617045	0.974584555229717\\
0.291781959048146	0.974747474747475\\
0.292473713337023	0.974910394265233\\
0.292750415052573	0.974910394265233\\
0.292888765910349	0.975073313782991\\
0.293165467625899	0.975724991854024\\
0.293303818483675	0.975887911371782\\
0.293303818483675	0.976376669925057\\
0.29344216934145	0.976702508960573\\
0.293580520199225	0.97702834799609\\
0.294133923630327	0.977680026067123\\
0.294410625345877	0.977842945584881\\
0.294825677919203	0.977842945584881\\
0.294964028776978	0.978005865102639\\
0.295379081350304	0.978005865102639\\
0.29551743220808	0.978168784620397\\
0.296209186496956	0.978168784620397\\
0.297454344216934	0.978168784620397\\
0.299252905368013	0.978494623655914\\
0.301189817376868	0.978657543173672\\
0.302573325954621	0.978657543173672\\
0.303818483674599	0.978657543173672\\
0.304510237963475	0.97882046269143\\
0.304786939679026	0.97882046269143\\
0.305617044825678	0.978983382209189\\
0.306308799114554	0.979309221244705\\
0.307553956834532	0.979472140762463\\
0.307969009407858	0.979960899315738\\
0.308245711123409	0.979960899315738\\
0.30879911455451	0.979960899315738\\
0.309075816270061	0.980123818833496\\
0.309214167127836	0.980449657869013\\
0.309905921416713	0.980449657869013\\
0.310320973990039	0.980449657869013\\
0.310459324847814	0.980449657869013\\
0.311012728278915	0.980612577386771\\
0.311427780852241	0.980612577386771\\
0.312534587714444	0.980775496904529\\
0.31322634200332	0.980938416422287\\
0.314748201438849	0.980938416422287\\
0.317238516878805	0.980938416422287\\
0.320558937465412	0.981101335940046\\
0.322910902047593	0.98159009449332\\
0.324709463198672	0.98159009449332\\
0.326646375207526	0.981753014011079\\
0.327476480354178	0.981753014011079\\
0.328583287216381	0.981915933528837\\
0.329966795794134	0.981915933528837\\
0.330935251798561	0.982078853046595\\
0.332318760376314	0.982078853046595\\
0.333840619811843	0.982078853046595\\
0.33480907581627	0.982078853046595\\
0.336745987825124	0.982078853046595\\
0.33923630326508	0.982078853046595\\
0.341588267847261	0.982078853046595\\
0.34366353071389	0.982078853046595\\
0.344355285002767	0.982404692082111\\
0.344908688433868	0.982404692082111\\
0.345047039291644	0.982404692082111\\
0.34573879358052	0.98256761159987\\
0.346568898727172	0.98256761159987\\
0.347675705589375	0.98256761159987\\
0.348367459878251	0.98256761159987\\
0.349612617598229	0.98256761159987\\
0.351549529607084	0.98256761159987\\
0.353624792473713	0.98256761159987\\
0.354593248478141	0.98256761159987\\
0.355146651909242	0.98256761159987\\
0.355561704482568	0.98256761159987\\
0.355976757055894	0.98256761159987\\
0.356945213060321	0.98256761159987\\
0.358052019922524	0.98256761159987\\
0.359435528500277	0.98256761159987\\
0.361372440509131	0.98256761159987\\
0.363032650802435	0.98256761159987\\
0.36524626452684	0.98256761159987\\
0.365522966242391	0.98256761159987\\
0.366353071389043	0.98256761159987\\
0.366906474820144	0.98256761159987\\
0.367874930824571	0.98256761159987\\
0.370503597122302	0.98256761159987\\
0.373270614277808	0.98256761159987\\
0.376314333148866	0.98256761159987\\
0.378942999446597	0.98256761159987\\
0.381294964028777	0.98256761159987\\
0.38240177089098	0.98256761159987\\
0.383646928610957	0.98256761159987\\
0.385030437188711	0.98256761159987\\
0.38710570005534	0.98256761159987\\
0.38918096292197	0.98256761159987\\
0.391671278361926	0.98256761159987\\
0.393746541228556	0.98256761159987\\
0.396098505810736	0.98256761159987\\
0.39775871610404	0.98256761159987\\
0.400249031543996	0.98256761159987\\
0.402600996126176	0.98256761159987\\
0.406059767570559	0.98256761159987\\
0.408965135583841	0.98256761159987\\
0.413669064748201	0.98256761159987\\
0.419203099059214	0.98256761159987\\
0.424737133370227	0.98256761159987\\
0.430132816823464	0.98256761159987\\
0.432208079690094	0.98256761159987\\
0.434283342556724	0.98256761159987\\
0.435390149418926	0.98256761159987\\
0.438710570005534	0.98256761159987\\
0.442169341449917	0.98256761159987\\
0.444798007747648	0.98256761159987\\
0.447011621472053	0.98256761159987\\
0.44977863862756	0.98256761159987\\
0.45213060320974	0.98256761159987\\
0.453514111787493	0.98256761159987\\
0.454897620365246	0.98256761159987\\
0.456696181516325	0.98256761159987\\
0.459186496956281	0.98256761159987\\
0.461400110680686	0.98256761159987\\
0.463475373547316	0.98256761159987\\
0.464305478693968	0.98256761159987\\
0.465688987271721	0.98256761159987\\
0.466934144991699	0.98256761159987\\
0.468040951853901	0.98256761159987\\
0.46956281128943	0.98256761159987\\
0.470254565578307	0.98256761159987\\
0.470669618151633	0.98256761159987\\
0.471361372440509	0.98256761159987\\
0.472329828444936	0.98256761159987\\
0.472468179302712	0.98256761159987\\
0.473159933591588	0.98256761159987\\
0.473574986164914	0.98256761159987\\
0.473851687880465	0.98256761159987\\
0.474266740453791	0.98256761159987\\
0.474958494742667	0.98256761159987\\
0.475511898173769	0.98256761159987\\
0.475650249031544	0.98256761159987\\
0.47606530160487	0.98256761159987\\
0.476203652462645	0.98256761159987\\
0.476480354178196	0.98256761159987\\
0.476895406751522	0.98256761159987\\
0.477448810182623	0.98256761159987\\
0.478002213613724	0.98256761159987\\
0.478832318760376	0.98256761159987\\
0.479247371333702	0.98256761159987\\
0.479524073049253	0.98256761159987\\
0.479939125622579	0.98256761159987\\
0.480077476480354	0.98256761159987\\
0.480354178195905	0.98256761159987\\
0.480769230769231	0.98256761159987\\
0.481460985058107	0.98256761159987\\
0.481876037631433	0.98256761159987\\
0.482706142778085	0.98256761159987\\
0.482844493635861	0.98256761159987\\
0.483397897066962	0.98256761159987\\
0.483536247924737	0.98256761159987\\
0.483951300498063	0.98256761159987\\
0.48464305478694	0.98256761159987\\
0.485611510791367	0.98256761159987\\
0.485749861649142	0.98256761159987\\
0.486303265080244	0.98256761159987\\
0.487133370226895	0.98256761159987\\
0.487963475373547	0.98256761159987\\
0.48907028223575	0.98256761159987\\
0.489208633093525	0.98256761159987\\
0.490315439955728	0.98256761159987\\
0.491283895960155	0.98256761159987\\
0.492805755395683	0.98256761159987\\
0.493359158826785	0.98256761159987\\
0.493635860542335	0.98256761159987\\
0.494327614831212	0.98256761159987\\
0.494742667404538	0.98256761159987\\
0.49584947426674	0.98256761159987\\
0.496679579413392	0.98256761159987\\
0.49792473713337	0.98256761159987\\
0.498893193137797	0.98256761159987\\
0.499446596568899	0.98256761159987\\
0.501521859435529	0.98256761159987\\
0.503043718871057	0.98256761159987\\
0.503458771444383	0.98256761159987\\
0.504842280022136	0.98256761159987\\
0.505672385168788	0.98256761159987\\
0.507194244604317	0.98256761159987\\
0.507747648035418	0.98256761159987\\
0.508301051466519	0.98256761159987\\
0.509407858328722	0.98256761159987\\
0.51092971776425	0.98256761159987\\
0.511344770337576	0.982730531117628\\
0.512174875484228	0.982730531117628\\
0.513143331488655	0.983219289670903\\
0.514111787493083	0.983219289670903\\
0.514803541781959	0.983382209188661\\
0.51535694521306	0.983708048224177\\
0.515910348644162	0.983708048224177\\
0.516878804648589	0.983708048224177\\
0.517155506364139	0.983708048224177\\
0.517708909795241	0.983708048224177\\
0.517847260653016	0.983708048224177\\
0.518123962368567	0.983708048224177\\
0.518262313226342	0.983708048224177\\
0.518400664084117	0.983708048224177\\
0.518539014941893	0.983708048224177\\
0.519092418372994	0.983708048224177\\
0.51950747094632	0.983708048224177\\
0.520060874377421	0.983708048224177\\
0.520199225235196	0.983708048224177\\
0.520475926950747	0.983708048224177\\
0.520614277808522	0.983708048224177\\
0.520890979524073	0.983708048224177\\
0.521167681239624	0.983708048224177\\
0.521306032097399	0.983708048224177\\
0.521444382955174	0.983708048224177\\
0.521721084670725	0.983708048224177\\
0.521997786386276	0.983708048224177\\
0.522274488101826	0.983708048224177\\
0.522827891532928	0.983708048224177\\
0.523657996679579	0.983708048224177\\
0.523796347537355	0.983708048224177\\
0.524073049252905	0.983708048224177\\
0.524211400110681	0.983708048224177\\
0.524488101826231	0.983708048224177\\
0.524626452684007	0.983708048224177\\
0.525041505257333	0.983708048224177\\
0.525179856115108	0.983708048224177\\
0.525456557830659	0.983708048224177\\
0.52600996126176	0.983708048224177\\
0.52628666297731	0.983708048224177\\
0.526701715550636	0.983708048224177\\
0.526840066408412	0.983708048224177\\
0.526978417266187	0.983708048224177\\
0.527393469839513	0.983708048224177\\
0.527670171555064	0.983708048224177\\
0.527946873270614	0.983708048224177\\
0.52808522412839	0.983708048224177\\
0.52836192584394	0.983708048224177\\
0.529192030990592	0.983708048224177\\
0.529468732706143	0.983708048224177\\
0.529745434421693	0.983708048224177\\
0.529883785279469	0.983708048224177\\
0.530022136137244	0.983708048224177\\
0.530160486995019	0.983708048224177\\
0.530575539568345	0.983708048224177\\
0.530713890426121	0.983708048224177\\
0.530852241283896	0.983708048224177\\
0.531405644714997	0.983708048224177\\
0.531682346430548	0.983708048224177\\
0.532097399003874	0.983708048224177\\
0.532650802434975	0.983708048224177\\
0.533204205866076	0.983708048224177\\
0.533342556723852	0.983708048224177\\
0.533619258439402	0.983708048224177\\
0.533757609297178	0.983708048224177\\
0.53458771444383	0.983708048224177\\
0.535002767017156	0.983708048224177\\
0.535279468732706	0.983708048224177\\
0.535556170448257	0.983708048224177\\
0.535694521306032	0.983708048224177\\
0.535832872163807	0.983708048224177\\
0.536524626452684	0.983708048224177\\
0.536662977310459	0.983708048224177\\
0.536801328168235	0.983708048224177\\
0.537354731599336	0.983708048224177\\
0.537493082457111	0.983708048224177\\
0.537631433314886	0.983708048224177\\
0.537908135030437	0.983708048224177\\
0.538461538461538	0.983708048224177\\
0.538876591034864	0.983708048224177\\
0.53901494189264	0.983708048224177\\
0.53929164360819	0.983708048224177\\
0.539845047039292	0.983708048224177\\
0.540398450470393	0.983708048224177\\
0.541090204759269	0.983708048224177\\
0.54136690647482	0.983708048224177\\
0.541505257332595	0.983708048224177\\
0.541920309905921	0.983708048224177\\
0.542058660763697	0.983708048224177\\
0.542335362479247	0.983708048224177\\
0.542473713337023	0.983708048224177\\
0.542612064194798	0.983708048224177\\
0.542750415052573	0.983708048224177\\
0.542888765910349	0.983708048224177\\
0.543027116768124	0.983708048224177\\
0.543303818483675	0.983708048224177\\
0.54344216934145	0.983708048224177\\
0.543580520199225	0.983708048224177\\
0.543995572772551	0.983708048224177\\
0.544133923630327	0.983708048224177\\
0.544272274488102	0.983708048224177\\
0.726342003320421	0.998370804822418\\
0.968871057000553	0.998370804822418\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000162919517758227\\
0.000138350857775318	0.000162919517758227\\
0.000138350857775318	0.000325839035516455\\
0.000276701715550636	0.000325839035516455\\
0.000415052573325955	0.000325839035516455\\
0.000553403431101273	0.000488758553274682\\
0.000553403431101273	0.00065167807103291\\
0.000553403431101273	0.000814597588791137\\
0.000553403431101273	0.000977517106549365\\
0.000553403431101273	0.00114043662430759\\
0.000553403431101273	0.00130335614206582\\
0.000553403431101273	0.00146627565982405\\
0.000553403431101273	0.00162919517758227\\
0.000691754288876591	0.0017921146953405\\
0.000691754288876591	0.00195503421309873\\
0.000691754288876591	0.00211795373085696\\
0.000691754288876591	0.00244379276637341\\
0.000691754288876591	0.00260671228413164\\
0.000691754288876591	0.00293255131964809\\
0.000830105146651909	0.00293255131964809\\
0.000830105146651909	0.00309547083740632\\
0.000830105146651909	0.00342130987292278\\
0.000968456004427227	0.00342130987292278\\
0.000968456004427227	0.003584229390681\\
0.000968456004427227	0.00374714890843923\\
0.000968456004427227	0.00391006842619746\\
0.000968456004427227	0.00407298794395569\\
0.000968456004427227	0.00439882697947214\\
0.000968456004427227	0.00456174649723037\\
0.000968456004427227	0.0047246660149886\\
0.000968456004427227	0.00521342456826328\\
0.000968456004427227	0.00537634408602151\\
0.000968456004427227	0.00553926360377973\\
0.000968456004427227	0.00586510263929619\\
0.000968456004427227	0.00602802215705442\\
0.00110680686220255	0.00635386119257087\\
0.00110680686220255	0.0065167807103291\\
0.00110680686220255	0.00749429781687846\\
0.00124515771997786	0.00765721733463669\\
0.00124515771997786	0.0083088954056696\\
0.00124515771997786	0.00928641251221896\\
0.00124515771997786	0.0101010101010101\\
0.00138350857775318	0.0102639296187683\\
0.00138350857775318	0.0109156076898012\\
0.00138350857775318	0.0117302052785924\\
0.00138350857775318	0.0123818833496253\\
0.0015218594355285	0.0128706419029\\
0.0015218594355285	0.0138481590094493\\
0.0015218594355285	0.014336917562724\\
0.0015218594355285	0.0162919517758227\\
0.00166021029330382	0.017921146953405\\
0.00166021029330382	0.0190615835777126\\
0.00207526286662977	0.0206907787552949\\
0.00235196458218041	0.0223199739328772\\
0.00235196458218041	0.0242750081459759\\
0.00235196458218041	0.0270446399478658\\
0.00235196458218041	0.0294884327142392\\
0.00262866629773105	0.0335614206581949\\
0.00290536801328168	0.0377973281199088\\
0.00318206972883232	0.0404040404040404\\
0.00318206972883232	0.0441511893124796\\
0.00318206972883232	0.0501792114695341\\
0.00318206972883232	0.0549038774845226\\
0.00318206972883232	0.0610948191593353\\
0.00373547315993359	0.066634082763115\\
0.00387382401770891	0.0762463343108504\\
0.00401217487548423	0.0868361029651352\\
0.00415052573325955	0.0964483545128706\\
0.00428887659103486	0.107363962202672\\
0.00442722744881018	0.118116650374715\\
0.00470392916436082	0.129846855653307\\
0.00498063087991146	0.142880417073965\\
0.00511898173768677	0.154773541870316\\
0.00539568345323741	0.166503747148908\\
0.00553403431101273	0.177582274356468\\
0.00622578859988932	0.188172043010753\\
0.00677919203099059	0.200228087324862\\
0.00705589374654123	0.209025741283806\\
0.00705589374654123	0.221733463668948\\
0.00747094631986718	0.232323232323232\\
0.00747094631986718	0.242587161942001\\
0.00802434975096846	0.252362333007494\\
0.00871610403984505	0.262137504072988\\
0.00885445489762036	0.271260997067449\\
0.009131156613171	0.281524926686217\\
0.00954620918649696	0.294069729553601\\
0.0100996126175982	0.30971000325839\\
0.0105146651909242	0.323721081785598\\
0.0113447703375761	0.339361355490388\\
0.012174875484228	0.35565330726621\\
0.012589928057554	0.374226132290648\\
0.0130049806308799	0.390843923101988\\
0.0136967349197565	0.408602150537634\\
0.0145268400664084	0.427989573150864\\
0.0153569452130603	0.449332029977191\\
0.0164637520752629	0.473444118605409\\
0.0171555063641395	0.493157380254154\\
0.0185390149418926	0.521668295861844\\
0.0196458218040952	0.548875855327468\\
0.020890979524073	0.57901596611274\\
0.021306032097399	0.607363962202672\\
0.0221361372440509	0.639622026718801\\
0.0244881018262313	0.667155425219941\\
0.0262866629773105	0.69485174323884\\
0.0280852241283896	0.719126751384816\\
0.0291920309905921	0.743401759530792\\
0.0301604869950194	0.763115021179537\\
0.0315439955727725	0.782502443792766\\
0.0330658550083011	0.79960899315738\\
0.0359712230215827	0.813782991202346\\
0.0381848367459878	0.827468230694037\\
0.0408135030437189	0.839361355490388\\
0.0438572219147759	0.850928641251222\\
0.0463475373547316	0.860866731834474\\
0.0507747648035418	0.868035190615836\\
0.0550636413945766	0.875855327468231\\
0.0585224128389596	0.881231671554252\\
0.0637797454344217	0.889377647442164\\
0.0688987271721085	0.895568589116976\\
0.0744327614831212	0.901433691756272\\
0.0794133923630326	0.906321277289019\\
0.0871610403984505	0.91088302378625\\
0.0958771444382955	0.915770609318996\\
0.106253458771444	0.918540241120886\\
0.11732152739347	0.923427826653633\\
0.129634753735473	0.925871619420007\\
0.142501383508578	0.92831541218638\\
0.158550083010515	0.931899641577061\\
0.1737686773658	0.935158031932225\\
0.192861095738794	0.938253502769632\\
0.21306032097399	0.94118605408928\\
0.233812949640288	0.943466927337895\\
0.256779192030991	0.946562398175301\\
0.28043718871057	0.948680351906158\\
0.311981184283343	0.951124144672532\\
0.353901494189264	0.952753339850114\\
0.436496956281129	0.955197132616487\\
0.594493635860542	0.955197132616487\\
0.727033757609297	0.957315086347344\\
0.758162700608744	0.959270120560443\\
0.781682346430548	0.962202671880091\\
0.804510237963475	0.96415770609319\\
0.824986164914222	0.96594982078853\\
0.844078583287216	0.967579015966113\\
0.859988931931378	0.969371130661453\\
0.872578859988932	0.970674486803519\\
0.882955174322081	0.972955360052134\\
0.892086330935252	0.975724991854024\\
0.903431101272828	0.977354187031606\\
0.910902047592695	0.979146301726947\\
0.917681239623686	0.981264255457804\\
0.924737133370227	0.982730531117628\\
0.931377974543442	0.984522645812968\\
0.936081903707803	0.985011404366243\\
0.940785832872164	0.985011404366243\\
0.946319867183177	0.986640599543825\\
0.949363586054234	0.986640599543825\\
0.952822357498617	0.987618116650375\\
0.956696181516325	0.988269794721408\\
0.959186496956281	0.988595633756924\\
0.962230215827338	0.988758553274682\\
0.963752075262867	0.989084392310199\\
0.966519092418373	0.989736070381232\\
0.969424460431655	0.990061909416748\\
0.971776425013835	0.991039426523297\\
0.973298284449364	0.991202346041056\\
0.974681793027117	0.991365265558814\\
0.975511898173769	0.991365265558814\\
0.977033757609297	0.991528185076572\\
0.9781405644715	0.991854024112089\\
0.978970669618152	0.992016943629847\\
0.979800774764804	0.992342782665363\\
0.980907581627006	0.992505702183122\\
0.982014388489209	0.993157380254154\\
0.983397897066962	0.993320299771913\\
0.983812949640288	0.993809058325187\\
0.984504703929164	0.994297816878462\\
0.984781405644715	0.994297816878462\\
0.985058107360266	0.99446073639622\\
0.985749861649142	0.994623655913978\\
0.986303265080243	0.994623655913978\\
0.986441615938019	0.994623655913978\\
0.986856668511345	0.994786575431737\\
0.987271721084671	0.994949494949495\\
0.987963475373547	0.995112414467253\\
0.988516878804649	0.995275333985011\\
0.988793580520199	0.995275333985011\\
0.989762036524626	0.995275333985011\\
0.990038738240177	0.995764092538286\\
0.990453790813503	0.995764092538286\\
0.990730492529054	0.995764092538286\\
0.991283895960155	0.995764092538286\\
0.991698948533481	0.995764092538286\\
0.991837299391256	0.995764092538286\\
0.992252351964582	0.995764092538286\\
0.992529053680133	0.995764092538286\\
0.992805755395683	0.995927012056044\\
0.992805755395683	0.996089931573803\\
0.993359158826785	0.996252851091561\\
0.99349750968456	0.996252851091561\\
0.993635860542335	0.996252851091561\\
0.993912562257886	0.996415770609319\\
0.994050913115661	0.996415770609319\\
0.994050913115661	0.996578690127077\\
0.994189263973437	0.996578690127077\\
0.994465965688987	0.996578690127077\\
0.994604316546763	0.996578690127077\\
0.994742667404538	0.996578690127077\\
0.994881018262313	0.996741609644835\\
0.994881018262313	0.996904529162594\\
0.995019369120089	0.996904529162594\\
0.995157719977864	0.996904529162594\\
0.995296070835639	0.996904529162594\\
0.995296070835639	0.997067448680352\\
0.995434421693414	0.997067448680352\\
0.99584947426674	0.99723036819811\\
0.996126175982291	0.99723036819811\\
0.996264526840066	0.99723036819811\\
0.996264526840066	0.997393287715868\\
0.996264526840066	0.997556207233627\\
0.996402877697842	0.997719126751385\\
0.996541228555617	0.997719126751385\\
0.996541228555617	0.997882046269143\\
0.996679579413392	0.997882046269143\\
0.996817930271168	0.997882046269143\\
0.996817930271168	0.998044965786901\\
0.996956281128943	0.998044965786901\\
0.997094631986718	0.99820788530466\\
0.997232982844494	0.99820788530466\\
0.997371333702269	0.99820788530466\\
0.997371333702269	0.998533724340176\\
0.997509684560044	0.998533724340176\\
0.99764803541782	0.998533724340176\\
0.997786386275595	0.998533724340176\\
0.99792473713337	0.998533724340176\\
0.998063087991146	0.998533724340176\\
0.998063087991146	0.998696643857934\\
0.998201438848921	0.998696643857934\\
0.998201438848921	0.998859563375692\\
0.998339789706696	0.998859563375692\\
0.998478140564471	0.998859563375692\\
0.998616491422247	0.998859563375692\\
0.998754842280022	0.998859563375692\\
0.998754842280022	0.999022482893451\\
0.998754842280022	0.999185402411209\\
0.998893193137797	0.999185402411209\\
0.999031543995573	0.999185402411209\\
0.999169894853348	0.999185402411209\\
0.999308245711123	0.999185402411209\\
0.999446596568899	0.999185402411209\\
0.999584947426674	0.999185402411209\\
0.999584947426674	0.999348321928967\\
0.999584947426674	0.999511241446725\\
0.999723298284449	0.999511241446725\\
0.999861649142225	0.999511241446725\\
0.999861649142225	0.999674160964484\\
1	0.999674160964484\\
1	0.999837080482242\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/graph1roc40X90G190G2randinit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00488758553274682\\
0	0.0330726621049202\\
0	0.037960247637667\\
0	0.0428478331704138\\
0	0.0477354187031606\\
0	0.0526230042359075\\
0	0.0575105897686543\\
0	0.0623981753014011\\
0	0.0672857608341479\\
0	0.0721733463668948\\
0	0.0770609318996416\\
0	0.0819485174323884\\
0	0.0868361029651352\\
0	0.0917236884978821\\
0	0.0966112740306289\\
0	0.101498859563376\\
0.000138350857775318	0.106223525578364\\
0.000138350857775318	0.111111111111111\\
0.000138350857775318	0.115998696643858\\
0.000138350857775318	0.120886282176605\\
0.000138350857775318	0.125773867709352\\
0.000138350857775318	0.130661453242098\\
0.000138350857775318	0.135549038774845\\
0.000138350857775318	0.140436624307592\\
0.000138350857775318	0.145324209840339\\
0.000138350857775318	0.150211795373086\\
0.000138350857775318	0.155099380905833\\
0.000138350857775318	0.159986966438579\\
0.000138350857775318	0.164874551971326\\
0.000138350857775318	0.169762137504073\\
0.000138350857775318	0.186054089279896\\
0.000138350857775318	0.190941674812643\\
0.000138350857775318	0.195829260345389\\
0.000415052573325955	0.20039100684262\\
0.000415052573325955	0.205278592375367\\
0.000553403431101273	0.210003258390355\\
0.000553403431101273	0.214890843923102\\
0.000553403431101273	0.219778429455849\\
0.000691754288876591	0.224503095470837\\
0.000691754288876591	0.229390681003584\\
0.000830105146651909	0.234115347018573\\
0.000968456004427227	0.238840013033561\\
0.000968456004427227	0.243727598566308\\
0.00138350857775318	0.24812642554578\\
0.0015218594355285	0.252851091560769\\
0.00166021029330382	0.257575757575758\\
0.00166021029330382	0.262463343108504\\
0.00166021029330382	0.267350928641251\\
0.00179856115107914	0.27207559465624\\
0.00193691200885445	0.276800260671228\\
0.00221361372440509	0.281362007168459\\
0.00235196458218041	0.286086673183447\\
0.00235196458218041	0.290974258716194\\
0.00249031543995573	0.295698924731183\\
0.00262866629773105	0.300423590746171\\
0.00276701715550636	0.30514825676116\\
0.00290536801328168	0.309872922776149\\
0.00345877144438296	0.314108830237863\\
0.00345877144438296	0.318996415770609\\
0.00359712230215827	0.323721081785598\\
0.00373547315993359	0.328445747800586\\
0.00428887659103486	0.3326816552623\\
0.0045655783065855	0.337243401759531\\
0.00484228002213614	0.341805148256761\\
0.00511898173768677	0.346366894753992\\
0.00525733259546209	0.35109156076898\\
0.00539568345323741	0.355816226783969\\
0.00567238516878805	0.360377973281199\\
0.00594908688433868	0.364939719778429\\
0.00594908688433868	0.369827305311176\\
0.006087437742114	0.374551971326165\\
0.006087437742114	0.379439556858912\\
0.00622578859988932	0.3841642228739\\
0.00650249031543996	0.388725969371131\\
0.00705589374654123	0.392961876832845\\
0.00719424460431655	0.397686542847833\\
0.00747094631986718	0.402248289345064\\
0.00774764803541782	0.406810035842294\\
0.00802434975096846	0.411371782339524\\
0.00843940232429441	0.415770609318996\\
0.00899280575539568	0.42000651678071\\
0.009131156613171	0.424731182795699\\
0.00954620918649696	0.429130009775171\\
0.0103763143331489	0.433040078201369\\
0.0110680686220255	0.437113066145324\\
0.0114831211953514	0.441511893124796\\
0.011759822910902	0.446073639622027\\
0.0118981737686774	0.450798305637015\\
0.0124515771997786	0.455034213098729\\
0.012589928057554	0.459758879113718\\
0.0130049806308799	0.46415770609319\\
0.0135583840619812	0.468393613554904\\
0.0139734366353071	0.536168132942326\\
0.0146651909241837	0.540241120886282\\
0.0150802434975097	0.544639947865754\\
0.0157719977863863	0.54871293580971\\
0.0166021029330382	0.552623004235907\\
0.0171555063641395	0.556858911697621\\
0.0179856115107914	0.560768980123819\\
0.0185390149418926	0.565004887585533\\
0.0189540675152186	0.569403714565005\\
0.0201992252351965	0.572825024437928\\
0.0211676812396237	0.576572173346367\\
0.0221361372440509	0.580319322254806\\
0.0224128389596015	0.584881068752036\\
0.0233812949640288	0.588628217660476\\
0.0242114001106807	0.592538286086673\\
0.0254565578306586	0.595959595959596\\
0.0264250138350858	0.599706744868035\\
0.026978417266187	0.603942652329749\\
0.0276701715550636	0.608015640273705\\
0.0283619258439402	0.612088628217661\\
0.0291920309905921	0.615998696643858\\
0.0297454344216934	0.620234604105572\\
0.0305755395683453	0.624144672531769\\
0.0318206972883232	0.627565982404692\\
0.0332042058660764	0.630824372759857\\
0.0340343110127283	0.634734441186054\\
0.0351411178749308	0.638318670576735\\
0.0363862755949087	0.641739980449658\\
0.0374930824571112	0.645324209840339\\
0.0388765910348644	0.648582600195503\\
0.0406751521859436	0.651352231997393\\
0.0417819590481461	0.654936461388074\\
0.0431654676258993	0.658194851743239\\
0.045655783065855	0.660149885956338\\
0.0470392916436082	0.663408276311502\\
0.0484228002213614	0.666666666666667\\
0.0502213613724405	0.669436298468557\\
0.0513281682346431	0.673020527859237\\
0.0532650802434975	0.675627240143369\\
0.0545102379634754	0.679048550016292\\
0.0561704482567792	0.68198110133594\\
0.0575539568345324	0.685239491691105\\
0.0593525179856115	0.688009123492994\\
0.0610127282789153	0.690941674812643\\
0.0622578859988932	0.694362984685565\\
0.0646098505810736	0.696480938416422\\
0.0662700608743774	0.69941348973607\\
0.0677919203099059	0.702508960573477\\
0.0688987271721085	0.706093189964158\\
0.070420586607637	0.709188660801564\\
0.0722191477587161	0.711958292603454\\
0.0748478140564472	0.713750407298794\\
0.0766463752075263	0.716520039100684\\
0.0778915329275042	0.719941348973607\\
0.0798284449363586	0.722548061257739\\
0.082180409518539	0.724666014988596\\
0.0843940232429441	0.726946888237211\\
0.0860542335362479	0.729879439556859\\
0.0877144438295517	0.732811990876507\\
0.0906198118428334	0.734278266536331\\
0.0935251798561151	0.735744542196155\\
0.0949086884338683	0.73900293255132\\
0.0972606530160487	0.741120886282177\\
0.0994742667404538	0.743401759530792\\
0.10196458218041	0.745356793743891\\
0.103763143331489	0.74812642554578\\
0.105838406198118	0.750570218312154\\
0.108328721638074	0.752525252525252\\
0.11081903707803	0.754480286738351\\
0.112617598229109	0.757249918540241\\
0.115107913669065	0.75920495275334\\
0.11759822910902	0.761159986966439\\
0.118981737686774	0.764418377321603\\
0.121472053126729	0.766373411534702\\
0.123962368566685	0.768328445747801\\
0.126591034864416	0.770120560443141\\
0.128942999446597	0.772238514173998\\
0.132263420033204	0.773216031280547\\
0.133508577753182	0.77663734115347\\
0.136413945766464	0.778103616813294\\
0.138212506917543	0.780873248615184\\
0.140564471499723	0.782991202346041\\
0.143054786939679	0.78494623655914\\
0.14568345323741	0.78673835125448\\
0.148173768677366	0.788693385467579\\
0.15011068068622	0.791300097751711\\
0.152324294410625	0.793580971000326\\
0.154814609850581	0.795536005213425\\
0.157719977863863	0.797002280873249\\
0.160486995019369	0.798631476050831\\
0.1631156613171	0.800423590746171\\
0.165605976757056	0.80237862495927\\
0.167957941339236	0.804496578690127\\
0.170863309352518	0.805962854349951\\
0.173491975650249	0.807754969045292\\
0.175982291090205	0.80971000325839\\
0.17819590481461	0.811990876507006\\
0.180132816823464	0.814597588791137\\
0.183038184836746	0.816063864450961\\
0.186081903707803	0.817367220593027\\
0.188018815716657	0.819973932877159\\
0.191062534587714	0.821277289019224\\
0.192861095738794	0.824046920821114\\
0.195213060320974	0.826164874551971\\
0.198256779192031	0.827468230694037\\
0.200470392916436	0.829749103942652\\
0.203237410071942	0.831378299120235\\
0.206004427227449	0.833007494297817\\
0.20863309352518	0.834799608993157\\
0.211261759822911	0.836591723688498\\
0.213890426120642	0.838383838383838\\
0.216519092418373	0.840175953079179\\
0.218871057000553	0.842293906810036\\
0.220946319867183	0.844737699576409\\
0.22399003873824	0.846041055718475\\
0.226480354178196	0.847996089931574\\
0.228693967902601	0.850276963180189\\
0.231045932484781	0.852394916911046\\
0.234366353071389	0.853372434017595\\
0.236303265080243	0.855979146301727\\
0.238793580520199	0.857934180514826\\
0.241975650249032	0.859074617139133\\
0.244327614831212	0.86119257086999\\
0.246817930271168	0.863147605083089\\
0.248616491422247	0.865917236884979\\
0.251245157719978	0.867709351580319\\
0.253320420586608	0.870153144346693\\
0.256087437742114	0.871782339524275\\
0.259269507470946	0.872922776148583\\
0.261759822910902	0.874877810361681\\
0.264388489208633	0.876669925057022\\
0.266463752075263	0.879113717823395\\
0.269092418372994	0.880905832518736\\
0.2718594355285	0.882535027696318\\
0.274626452684007	0.8841642228739\\
0.277670171555064	0.885467579015966\\
0.280160486995019	0.887422613229065\\
0.282927504150526	0.889051808406647\\
0.285694521306032	0.890681003584229\\
0.288323187603763	0.89247311827957\\
0.290951853901494	0.89426523297491\\
0.293303818483675	0.896383186705767\\
0.29579413392363	0.898338220918866\\
0.298284449363586	0.900293255131965\\
0.301189817376868	0.901759530791789\\
0.304095185390149	0.903225806451613\\
0.306862202545656	0.904855001629195\\
0.309767570558937	0.906321277289019\\
0.312811289429994	0.907624633431085\\
0.315855008301051	0.908927989573151\\
0.318206972883232	0.911045943304008\\
0.321112340896514	0.912512218963832\\
0.324432761483121	0.913489736070381\\
0.327061427780852	0.915281850765722\\
0.330105146651909	0.916585206907788\\
0.333287216380742	0.917725643532095\\
0.336330935251799	0.919028999674161\\
0.339513004980631	0.920169436298469\\
0.342141671278362	0.921961550993809\\
0.345185390149419	0.923264907135875\\
0.347537354731599	0.925382860866732\\
0.34988931931378	0.927500814597589\\
0.352517985611511	0.929292929292929\\
0.355285002767017	0.930922124470512\\
0.358328721638074	0.932225480612577\\
0.361510791366906	0.933365917236885\\
0.365107913669065	0.934017595307918\\
0.36759822910902	0.935972629521017\\
0.370226895406752	0.937764744216357\\
0.372993912562258	0.939393939393939\\
0.375622578859989	0.94118605408928\\
0.378666297731046	0.942489410231346\\
0.381294964028777	0.944281524926686\\
0.384477033757609	0.945421961550994\\
0.387935805201992	0.946236559139785\\
0.390426120641948	0.948191593352884\\
0.393469839513005	0.94949494949495\\
0.396375207526287	0.950961225154774\\
0.399142224681793	0.952590420332356\\
0.402462645268401	0.953567937438905\\
0.404814609850581	0.955685891169762\\
0.407858328721638	0.956989247311828\\
0.411178749308246	0.957966764418377\\
0.414360819037078	0.959107201042685\\
0.417404537908135	0.960410557184751\\
0.420724958494743	0.9613880742913\\
0.4237686773658	0.962691430433366\\
0.426258992805755	0.964646464646465\\
0.429856115107914	0.965298142717498\\
0.432899833978971	0.966601498859563\\
0.436220254565578	0.967579015966113\\
0.438987271721085	0.969208211143695\\
0.442307692307692	0.970185728250244\\
0.445766463752075	0.971000325839036\\
0.449086884338683	0.971977842945585\\
0.452545655783066	0.972792440534376\\
0.455866076369673	0.973769957640925\\
0.459186496956281	0.974747474747475\\
0.462230215827338	0.976050830889541\\
0.465827338129496	0.976702508960573\\
0.469286109573879	0.977517106549365\\
0.472744881018262	0.978331704138156\\
0.476618705035971	0.978657543173672\\
0.48021582733813	0.979309221244705\\
0.484228002213614	0.979472140762463\\
0.488101826231323	0.97979797979798\\
0.49142224681793	0.980775496904529\\
0.495296070835639	0.981101335940046\\
0.499031543995573	0.98159009449332\\
0.502905368013282	0.981915933528837\\
0.506364139457665	0.982730531117628\\
0.510237963475374	0.983056370153144\\
0.513973436635307	0.983545128706419\\
0.517570558937465	0.984196806777452\\
0.521029330381848	0.985011404366243\\
0.524764803541782	0.985500162919518\\
0.528776978417266	0.985663082437276\\
0.53278915329275	0.985826001955034\\
0.536386275594909	0.986477680026067\\
0.540121748754842	0.986966438579342\\
0.544133923630327	0.9871293580971\\
0.54786939679026	0.987618116650375\\
0.551881571665744	0.987781036168133\\
0.555893746541229	0.987943955685891\\
0.559629219701162	0.988432714239166\\
0.563087991145545	0.989247311827957\\
0.567100166021029	0.989410231345715\\
0.570697288323188	0.990061909416748\\
0.574571112340897	0.990387748452265\\
0.578721638074156	0.990387748452265\\
0.58245711123409	0.990876507005539\\
0.586469286109574	0.991039426523297\\
0.590481460985058	0.991202346041056\\
0.594631986718318	0.991202346041056\\
0.598505810736027	0.991528185076572\\
0.602656336469286	0.991528185076572\\
0.606115107913669	0.992342782665363\\
0.609988931931378	0.99266862170088\\
0.614139457664638	0.99266862170088\\
0.618151632540122	0.992831541218638\\
0.622302158273381	0.992831541218638\\
0.626314333148866	0.992994460736396\\
0.63032650802435	0.993157380254154\\
0.634061981184283	0.993646138807429\\
0.637935805201992	0.993971977842946\\
0.641947980077476	0.994134897360704\\
0.645821804095185	0.99446073639622\\
0.649972329828445	0.99446073639622\\
0.653846153846154	0.994786575431737\\
0.657996679579413	0.994786575431737\\
0.662147205312673	0.994786575431737\\
0.666021029330382	0.995112414467253\\
0.670033204205866	0.995275333985011\\
0.674183729939126	0.995275333985011\\
0.677919203099059	0.995764092538286\\
0.682069728832319	0.995764092538286\\
0.686220254565578	0.995764092538286\\
0.690094078583287	0.996089931573803\\
0.694244604316547	0.996089931573803\\
0.698256779192031	0.996252851091561\\
0.70213060320974	0.996578690127077\\
0.706281128942999	0.996578690127077\\
0.710431654676259	0.996578690127077\\
0.714443829551743	0.996741609644835\\
0.718456004427227	0.996904529162594\\
0.722468179302712	0.997067448680352\\
0.726618705035971	0.997067448680352\\
0.730769230769231	0.997067448680352\\
0.73464305478694	0.997393287715868\\
0.738655229662424	0.997556207233627\\
0.742529053680133	0.997882046269143\\
0.746679579413392	0.997882046269143\\
0.750691754288877	0.998044965786901\\
0.754842280022136	0.998044965786901\\
0.758992805755396	0.998044965786901\\
0.763143331488655	0.998044965786901\\
0.767293857221915	0.998044965786901\\
0.771306032097399	0.99820788530466\\
0.775456557830659	0.99820788530466\\
0.779607083563918	0.99820788530466\\
0.783757609297178	0.99820788530466\\
0.787908135030437	0.99820788530466\\
0.791920309905921	0.998370804822418\\
0.796070835639181	0.998370804822418\\
0.80022136137244	0.998370804822418\\
0.804233536247925	0.998533724340176\\
0.808384061981184	0.998533724340176\\
0.812534587714444	0.998533724340176\\
0.816685113447703	0.998533724340176\\
0.820835639180963	0.998533724340176\\
0.824986164914222	0.998533724340176\\
0.828998339789707	0.998696643857934\\
0.833148865522966	0.998696643857934\\
0.837299391256226	0.998696643857934\\
0.841173215273935	0.999022482893451\\
0.845323741007194	0.999022482893451\\
0.849474266740454	0.999022482893451\\
0.853624792473713	0.999022482893451\\
0.857775318206973	0.999022482893451\\
0.861925843940232	0.999022482893451\\
0.865938018815717	0.999185402411209\\
0.869950193691201	0.999348321928967\\
0.87382401770891	0.999674160964484\\
0.877836192584394	0.999837080482242\\
0.881848367459878	1\\
0.885998893193138	1\\
0.890149418926397	1\\
0.894299944659657	1\\
0.898450470392916	1\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.000138350857775318	0\\
0.00193691200885445	0.00276963180188987\\
0.003043718871057	0.00635386119257087\\
0.00373547315993359	0.0104268491365266\\
0.00553403431101273	0.0131964809384164\\
0.00747094631986718	0.0158031932225481\\
0.00843940232429441	0.0195503421309873\\
0.0110680686220255	0.0213424568263278\\
0.011759822910902	0.0254154447702835\\
0.0135583840619812	0.0281850765721733\\
0.0153569452130603	0.0309547083740632\\
0.0167404537908135	0.0342130987292278\\
0.0181239623685667	0.0374714890843923\\
0.0192307692307692	0.0410557184750733\\
0.0203375760929718	0.0446399478657543\\
0.0211676812396237	0.0485500162919518\\
0.0228278915329275	0.0514825676115999\\
0.0236579966795794	0.0553926360377973\\
0.0249031543995573	0.0588139459107201\\
0.0261483121195351	0.0622352557836429\\
0.0271167681239624	0.0659824046920821\\
0.0279468732706143	0.0698924731182796\\
0.0293303818483675	0.0731508634734441\\
0.0298837852794687	0.077386770935158\\
0.0305755395683453	0.0814597588791137\\
0.0314056447149972	0.0853698273053112\\
0.0329275041505257	0.0884652981427175\\
0.0340343110127283	0.0920495275333985\\
0.0350027670171555	0.0957966764418377\\
0.0358328721638074	0.0997067448680352\\
0.036524626452684	0.103779732811991\\
0.0374930824571112	0.10752688172043\\
0.0384615384615385	0.111274030628869\\
0.0391532927504151	0.115347018572825\\
0.0398450470392916	0.119420006516781\\
0.0406751521859436	0.123330074942978\\
0.0413669064748201	0.127403062886934\\
0.0421970116214721	0.131313131313131\\
0.0433038184836746	0.134897360703812\\
0.0441339236303265	0.13880742913001\\
0.0455174322080797	0.142065819485174\\
0.046070835639181	0.146301726946888\\
0.0470392916436082	0.150048875855327\\
0.0482844493635861	0.15347018572825\\
0.048699501936912	0.157869012707722\\
0.0498063087991146	0.161453242098403\\
0.0506364139457665	0.165363310524601\\
0.0520199225235196	0.168621700879765\\
0.0534034311012728	0.17188009123493\\
0.0538184836745988	0.176278918214402\\
0.0545102379634754	0.180351906158358\\
0.0557553956834532	0.183773216031281\\
0.0568622025456558	0.187357445421962\\
0.0575539568345324	0.191430433365917\\
0.0585224128389596	0.195177582274356\\
0.0594908688433868	0.198924731182796\\
0.0601826231322634	0.202997719126751\\
0.0605976757055894	0.207396546106224\\
0.0614277808522413	0.211306614532421\\
0.0621195351411179	0.215379602476377\\
0.0626729385722191	0.219615509938091\\
0.0632263420033204	0.223851417399804\\
0.0641947980077476	0.227598566308244\\
0.0655783065855008	0.230856956663408\\
0.0662700608743774	0.234929944607364\\
0.066961815163254	0.23900293255132\\
0.0680686220254566	0.242587161942001\\
0.0691754288876591	0.246171391332682\\
0.0695904814609851	0.250570218312154\\
0.070005534034311	0.254969045291626\\
0.0716657443276148	0.257901596611274\\
0.0729109020475927	0.261322906484197\\
0.0740177089097952	0.264907135874878\\
0.0749861649142225	0.268654284783317\\
0.076092971776425	0.272238514173998\\
0.0769230769230769	0.276148582600195\\
0.0778915329275042	0.279895731508635\\
0.0789983397897067	0.283479960899316\\
0.0803818483674599	0.28673835125448\\
0.0809352517985611	0.290974258716194\\
0.0817653569452131	0.294884327142392\\
0.082595462091865	0.298794395568589\\
0.0837022689540675	0.30237862495927\\
0.0843940232429441	0.306451612903226\\
0.0850857775318207	0.310524600847181\\
0.0857775318206973	0.314597588791137\\
0.0867459878251245	0.318344737699576\\
0.0874377421140011	0.322417725643532\\
0.088267847260653	0.32632779406973\\
0.0892363032650802	0.330074942978169\\
0.0902047592695075	0.333822091886608\\
0.0911732152739347	0.337569240795047\\
0.0918649695628113	0.341642228739003\\
0.0931101272827892	0.345063538611926\\
0.0949086884338683	0.347833170413816\\
0.0957387935805202	0.351743238840013\\
0.0965688987271721	0.35565330726621\\
0.0979524073049253	0.358911697621375\\
0.0994742667404538	0.362007168458781\\
0.100442722744881	0.365754317367221\\
0.102102933038185	0.368686868686869\\
0.102794687327061	0.372759856630824\\
0.103763143331489	0.376507005539264\\
0.104593248478141	0.380417073965461\\
0.105423353624792	0.384327142391658\\
0.10666851134477	0.387748452264581\\
0.107498616491422	0.391658520690779\\
0.108882125069175	0.394916911045943\\
0.110127282789153	0.398338220918866\\
0.111372440509131	0.401759530791789\\
0.111925843940232	0.405995438253503\\
0.113032650802435	0.409579667644184\\
0.114139457664638	0.413163897034865\\
0.115107913669065	0.416911045943304\\
0.115938018815717	0.420821114369501\\
0.117044825677919	0.424405343760182\\
0.117874930824571	0.42831541218638\\
0.118843386828998	0.432062561094819\\
0.11967349197565	0.435972629521017\\
0.120918649695628	0.439393939393939\\
0.121887105700055	0.443141088302379\\
0.123132263420033	0.446562398175301\\
0.124239070282236	0.450146627565982\\
0.126037631433315	0.452916259367872\\
0.126867736579967	0.45682632779407\\
0.129081350304372	0.459107201042685\\
0.129634753735473	0.463343108504399\\
0.131156613171002	0.466438579341805\\
0.131986718317654	0.470348647768003\\
0.133370226895407	0.473607038123167\\
0.134338682899834	0.477354187031606\\
0.135030437188711	0.481427174975562\\
0.136552296624239	0.484522645812968\\
0.138212506917543	0.487455197132616\\
0.13918096292197	0.491202346041056\\
0.140564471499723	0.49446073639622\\
0.142501383508578	0.497067448680352\\
0.14360819037078	0.500651678071033\\
0.145130049806309	0.503747148908439\\
0.146651909241837	0.506842619745846\\
0.148173768677366	0.509938090583252\\
0.14983397897067	0.5128706419029\\
0.151770890979524	0.515477354187032\\
0.152462645268401	0.519550342130987\\
0.153016048699502	0.523786249592701\\
0.154952960708356	0.526392961876833\\
0.155921416712784	0.530140110785272\\
0.157166574432761	0.533561420658195\\
0.158411732152739	0.536982730531118\\
0.159795240730493	0.540241120886282\\
0.161455451023796	0.54317367220593\\
0.162977310459325	0.546269143043337\\
0.164914222468179	0.548875855327468\\
0.166574432761483	0.551808406647116\\
0.168096292197012	0.554903877484523\\
0.168926397343664	0.55881394591072\\
0.169756502490315	0.562724014336918\\
0.170863309352518	0.566308243727599\\
0.172385168788046	0.569403714565005\\
0.1737686773658	0.572662104920169\\
0.175705589374654	0.575268817204301\\
0.177365799667958	0.578201368523949\\
0.179164360819037	0.580971000325839\\
0.180962921970116	0.583740632127729\\
0.182484781405645	0.586836102965135\\
0.183729939125623	0.590257412838058\\
0.185251798561151	0.593352883675464\\
0.18677365799668	0.596448354512871\\
0.188572219147759	0.599217986314761\\
0.190370780298838	0.60198761811665\\
0.191615938018816	0.605408927989573\\
0.192722744881018	0.608993157380254\\
0.194106253458771	0.612251547735419\\
0.196873270614278	0.613880742913001\\
0.198533480907582	0.616813294232649\\
0.200332042058661	0.619582926034539\\
0.202268954067515	0.622189638318671\\
0.203652462645268	0.625448028673835\\
0.205589374654123	0.628054740957967\\
0.207802988378528	0.630335614206582\\
0.209739900387382	0.632942326490714\\
0.211676812396237	0.635549038774845\\
0.212921970116215	0.638970348647768\\
0.214582180409519	0.641902899967416\\
0.216519092418373	0.644509612251548\\
0.218179302711677	0.647442163571196\\
0.21956281128943	0.65070055392636\\
0.221499723298284	0.653307266210492\\
0.222744881018262	0.656728576083415\\
0.224543442169341	0.659498207885305\\
0.226203652462645	0.662430759204953\\
0.2281405644715	0.665037471489084\\
0.229939125622579	0.667807103290974\\
0.231460985058107	0.670902574128381\\
0.233397897066962	0.673509286412512\\
0.235196458218041	0.676278918214402\\
0.23699501936912	0.679048550016292\\
0.238793580520199	0.681818181818182\\
0.240592141671278	0.684587813620072\\
0.242805755395683	0.686868686868687\\
0.244881018262313	0.68931247963506\\
0.246956281128943	0.691756272401434\\
0.248616491422247	0.694688823721082\\
0.250691754288877	0.697132616487455\\
0.25235196458218	0.700065167807103\\
0.254703929164361	0.70218312153796\\
0.255949086884339	0.705604431410883\\
0.257747648035418	0.708374063212773\\
0.259822910902048	0.710817855979146\\
0.262313226342003	0.712772890192245\\
0.264250138350858	0.715379602476377\\
0.267017155506364	0.717008797653959\\
0.269092418372994	0.719452590420332\\
0.270475926950747	0.722710980775497\\
0.273104593248478	0.724503095470837\\
0.275594908688434	0.726458129683936\\
0.277946873270614	0.728576083414793\\
0.280575539568345	0.730368198110134\\
0.2825124515772	0.732974910394265\\
0.28458771444383	0.735418703160639\\
0.286662977310459	0.737862495927012\\
0.28901494189264	0.739980449657869\\
0.291781959048146	0.741609644835451\\
0.293165467625899	0.744868035190616\\
0.29551743220808	0.746985988921473\\
0.297177642501384	0.749918540241121\\
0.299667957941339	0.75187357445422\\
0.301881571665744	0.754154447702835\\
0.304233536247925	0.756272401433692\\
0.306308799114554	0.758716194200065\\
0.30852241283896	0.76099706744868\\
0.310597675705589	0.763440860215054\\
0.312396236856669	0.766210492016944\\
0.314471499723298	0.768654284783317\\
0.317100166021029	0.770446399478658\\
0.31945213060321	0.772564353209515\\
0.321527393469839	0.775008145975888\\
0.324017708909795	0.776963180188987\\
0.3262313226342	0.779244053437602\\
0.329136690647482	0.780710329097426\\
0.331488655229662	0.782828282828283\\
0.334394023242944	0.784294558488107\\
0.336745987825124	0.786412512218964\\
0.339513004980631	0.788041707396546\\
0.34131156613171	0.790811339198436\\
0.344078583287216	0.792440534376018\\
0.346568898727172	0.794395568589117\\
0.349197565024903	0.796187683284457\\
0.350857775318207	0.799120234604106\\
0.353901494189264	0.800423590746171\\
0.356530160486995	0.802215705441512\\
0.358882125069175	0.804333659172369\\
0.361372440509131	0.806288693385468\\
0.364277808522413	0.807754969045292\\
0.367459878251245	0.808895405669599\\
0.369950193691201	0.810850439882698\\
0.372717210846707	0.81247963506028\\
0.375207526286663	0.814434669273379\\
0.37825124515772	0.815738025415445\\
0.381018262313226	0.817367220593027\\
0.383093525179856	0.8198110133594\\
0.385998893193138	0.821277289019224\\
0.389319313779745	0.822254806125774\\
0.392501383508578	0.823395242750081\\
0.395545102379635	0.824698598892147\\
0.398173768677366	0.826490713587488\\
0.400940785832872	0.82811990876507\\
0.403846153846154	0.829586184424894\\
0.407028223574986	0.830726621049202\\
0.410486995019369	0.831541218637993\\
0.412977310459325	0.833496252851092\\
0.416297731045932	0.834473769957641\\
0.419341449916989	0.835777126099707\\
0.422246817930271	0.837243401759531\\
0.425567238516879	0.83822091886608\\
0.428610957387936	0.839524275008146\\
0.431377974543442	0.841153470185728\\
0.434421693414499	0.842456826327794\\
0.437742114001107	0.843434343434343\\
0.44120088544549	0.844248941023135\\
0.444106253458771	0.845715216682959\\
0.447149972329828	0.847018572825024\\
0.45005534034311	0.848484848484849\\
0.453375760929718	0.849462365591398\\
0.45655783065855	0.850602802215705\\
0.460431654676259	0.850928641251222\\
0.463890426120642	0.851743238840013\\
0.4674875484228	0.852394916911046\\
0.470669618151633	0.853535353535353\\
0.47399003873824	0.854512870641903\\
0.477587161040398	0.855164548712936\\
0.481322634200332	0.85565330726621\\
0.485058107360266	0.856142065819485\\
0.48907028223575	0.856304985337243\\
0.492667404537908	0.856956663408276\\
0.496264526840066	0.857608341479309\\
0.499861649142225	0.858260019550342\\
0.503458771444383	0.858911697621375\\
0.506917542888766	0.859726295210166\\
0.5106530160487	0.860215053763441\\
0.514250138350858	0.860866731834474\\
0.517570558937465	0.861844248941023\\
0.520890979524073	0.862821766047573\\
0.524488101826231	0.863473444118605\\
0.528638627559491	0.863473444118605\\
0.5325124515772	0.863799283154122\\
0.535971223021583	0.864613880742913\\
0.539845047039292	0.864939719778429\\
0.54344216934145	0.865591397849462\\
0.547315993359159	0.865917236884979\\
0.551466519092418	0.865917236884979\\
0.555478693967903	0.866080156402737\\
0.559490868843387	0.866243075920495\\
0.563503043718871	0.866405995438253\\
0.567653569452131	0.866405995438253\\
0.571389042612064	0.866894753991528\\
0.575262866629773	0.867220593027045\\
0.578998339789707	0.867709351580319\\
0.58273381294964	0.868198110133594\\
0.586330935251799	0.868849788204627\\
0.590481460985058	0.868849788204627\\
0.594355285002767	0.869175627240143\\
0.598367459878251	0.869338546757902\\
0.602379634753735	0.86950146627566\\
0.606530160486995	0.86950146627566\\
0.610542335362479	0.869664385793418\\
0.614416159380188	0.869990224828935\\
0.618289983397897	0.870316063864451\\
0.622440509131157	0.870316063864451\\
0.626452684006641	0.870478983382209\\
0.630464858882125	0.870641902899967\\
0.739623685666851	0.870804822417726\\
0.743774211400111	0.870804822417726\\
0.74764803541782	0.871130661453242\\
0.751521859435529	0.871456500488759\\
0.755534034311013	0.871619420006517\\
0.759269507470946	0.872108178559792\\
0.763143331488655	0.872434017595308\\
0.766740453790813	0.873085695666341\\
0.769922523519646	0.874226132290648\\
0.773519645821804	0.874877810361681\\
0.777393469839513	0.875203649397198\\
0.781405644714997	0.875366568914956\\
0.785556170448257	0.875366568914956\\
0.78929164360819	0.875855327468231\\
0.792750415052573	0.876669925057022\\
0.796624239070282	0.876995764092538\\
0.80022136137244	0.877647442163571\\
0.802988378527947	0.879276637341153\\
0.806308799114555	0.880254154447703\\
0.809629219701162	0.881231671554252\\
0.813087991145545	0.882046269143043\\
0.816270060874377	0.883186705767351\\
0.819867183176536	0.883838383838384\\
0.823464305478694	0.884490061909417\\
0.827199778638628	0.884978820462691\\
0.829690094078583	0.88693385467579\\
0.83273381294964	0.888237210817856\\
0.835777531820697	0.889540566959922\\
0.83895960154953	0.890681003584229\\
0.842003320420587	0.891984359726295\\
0.845047039291644	0.893287715868361\\
0.848229109020476	0.894428152492669\\
0.850857775318207	0.896220267188009\\
0.853901494189264	0.897523623330075\\
0.856530160486995	0.899315738025415\\
0.859435528500277	0.900782013685239\\
0.862064194798008	0.90257412838058\\
0.864831211953514	0.904203323558162\\
0.867044825677919	0.906484196806777\\
0.870503597122302	0.907298794395569\\
0.872993912562258	0.909253828608667\\
0.875207526286663	0.911534701857282\\
0.878389596015495	0.91267513848159\\
0.881571665744328	0.913815575105898\\
0.884061981184283	0.915770609318996\\
0.887244050913116	0.916911045943304\\
0.890149418926397	0.918377321603128\\
0.893054786939679	0.919843597262952\\
0.89568345323741	0.921635711958293\\
0.898865522966242	0.9227761485826\\
0.901770890979524	0.924242424242424\\
0.90426120641948	0.926197458455523\\
0.907028223574986	0.927826653633105\\
0.910210293303819	0.928967090257413\\
0.9131156613171	0.930433365917237\\
0.916297731045932	0.931573802541544\\
0.918788046485888	0.933528836754643\\
0.921001660210293	0.935809710003258\\
0.923491975650249	0.937764744216357\\
0.926258992805755	0.939393939393939\\
0.928887659103486	0.94118605408928\\
0.931654676258993	0.942815249266862\\
0.934560044272274	0.944281524926686\\
0.93705035971223	0.946236559139785\\
0.940232429441063	0.947376995764093\\
0.942446043165468	0.949657869012708\\
0.944798007747648	0.951775822743565\\
0.947011621472053	0.95405669599218\\
0.950193691200885	0.955197132616487\\
0.952407304925291	0.957478005865103\\
0.955451023796347	0.958781362007168\\
0.95863309352518	0.959921798631476\\
0.961123408965136	0.961876832844575\\
0.963475373547316	0.963994786575432\\
0.966795794133924	0.964972303681981\\
0.969009407858329	0.967253176930596\\
0.971361372440509	0.969371130661453\\
0.973298284449364	0.971977842945585\\
0.975511898173769	0.9742587161942\\
0.978002213613724	0.976213750407299\\
0.980354178195905	0.978331704138156\\
0.983121195351411	0.979960899315738\\
0.985888212506917	0.98159009449332\\
0.988516878804649	0.983382209188661\\
0.990592141671278	0.985826001955034\\
0.993220807969009	0.987618116650375\\
0.996126175982291	0.989084392310199\\
0.997094631986718	0.992831541218638\\
0.999031543995573	0.99543825350277\\
1	0.999185402411209\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/graph2r2roc40X30G130G2randinit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00166666666666667\\
0	0.00333333333333333\\
0	0.005\\
0	0.00666666666666667\\
0	0.00833333333333333\\
0	0.0116666666666667\\
0	0.745\\
0	0.758333333333333\\
0	0.76\\
0	0.765\\
0	0.77\\
0	0.796666666666667\\
0	0.838333333333333\\
0	0.841666666666667\\
0	0.845\\
0	0.846666666666667\\
0	0.853333333333333\\
0	0.856666666666667\\
0	0.863333333333333\\
0	0.871666666666667\\
0	0.875\\
0	0.876666666666667\\
0	0.878333333333333\\
0	0.881666666666667\\
0	0.883333333333333\\
0	0.885\\
0	0.886666666666667\\
0	0.888333333333333\\
0	0.89\\
0	0.891666666666667\\
0	0.895\\
0	0.896666666666667\\
0	0.898333333333333\\
0	0.901666666666667\\
0	0.903333333333333\\
0	0.905\\
0	0.908333333333333\\
0	0.913333333333333\\
3.13479623824451e-06	0.913333333333333\\
3.13479623824451e-06	0.915\\
3.13479623824451e-06	0.916666666666667\\
1.25391849529781e-05	0.916666666666667\\
1.88087774294671e-05	0.916666666666667\\
2.19435736677116e-05	0.916666666666667\\
2.82131661442006e-05	0.918333333333333\\
2.82131661442006e-05	0.92\\
3.13479623824451e-05	0.92\\
3.44827586206897e-05	0.921666666666667\\
3.76175548589342e-05	0.921666666666667\\
5.01567398119122e-05	0.921666666666667\\
5.64263322884013e-05	0.925\\
6.26959247648903e-05	0.926666666666667\\
7.21003134796238e-05	0.926666666666667\\
7.52351097178683e-05	0.926666666666667\\
7.83699059561129e-05	0.926666666666667\\
8.46394984326019e-05	0.926666666666667\\
8.77742946708464e-05	0.926666666666667\\
9.09090909090909e-05	0.926666666666667\\
9.40438871473354e-05	0.926666666666667\\
9.71786833855799e-05	0.926666666666667\\
0.000106583072100313	0.926666666666667\\
0.000112852664576803	0.926666666666667\\
0.000115987460815047	0.926666666666667\\
0.000119122257053292	0.926666666666667\\
0.000122257053291536	0.926666666666667\\
0.000128526645768025	0.926666666666667\\
0.00013166144200627	0.926666666666667\\
0.000137931034482759	0.926666666666667\\
0.000147335423197492	0.926666666666667\\
0.000153605015673981	0.926666666666667\\
0.00015987460815047	0.926666666666667\\
0.000166144200626959	0.926666666666667\\
0.000172413793103448	0.926666666666667\\
0.000178683385579937	0.926666666666667\\
0.000188087774294671	0.926666666666667\\
0.000197492163009404	0.926666666666667\\
0.000216300940438871	0.926666666666667\\
0.000225705329153605	0.926666666666667\\
0.000244514106583072	0.926666666666667\\
0.000260188087774295	0.926666666666667\\
0.000266457680250784	0.926666666666667\\
0.000272727272727273	0.926666666666667\\
0.000282131661442006	0.928333333333333\\
0.00029153605015674	0.928333333333333\\
0.000297805642633229	0.93\\
0.000304075235109718	0.93\\
0.00031974921630094	0.93\\
0.000335423197492163	0.93\\
0.000344827586206897	0.93\\
0.000357366771159875	0.931666666666667\\
0.000363636363636364	0.931666666666667\\
0.000369905956112853	0.931666666666667\\
0.000376175548589342	0.931666666666667\\
0.000382445141065831	0.931666666666667\\
0.000391849529780564	0.931666666666667\\
0.000423197492163009	0.931666666666667\\
0.000426332288401254	0.931666666666667\\
0.000442006269592476	0.931666666666667\\
0.000454545454545455	0.933333333333333\\
0.000473354231974922	0.935\\
0.000479623824451411	0.935\\
0.000504702194357367	0.935\\
0.000532915360501567	0.936666666666667\\
0.000567398119122257	0.936666666666667\\
0.000579937304075235	0.936666666666667\\
0.000589341692789969	0.936666666666667\\
0.000595611285266458	0.936666666666667\\
0.000617554858934169	0.936666666666667\\
0.000655172413793103	0.94\\
0.000689655172413793	0.94\\
0.000705329153605016	0.94\\
0.00074294670846395	0.94\\
0.000777429467084639	0.94\\
0.000818181818181818	0.94\\
0.000833855799373041	0.94\\
0.000855799373040752	0.94\\
0.000893416927899687	0.94\\
0.000931034482758621	0.94\\
0.000952978056426332	0.941666666666667\\
0.000981191222570533	0.941666666666667\\
0.00101880877742947	0.941666666666667\\
0.00103448275862069	0.941666666666667\\
0.00107523510971787	0.941666666666667\\
0.00110344827586207	0.941666666666667\\
0.00112225705329154	0.943333333333333\\
0.00115360501567398	0.943333333333333\\
0.0011974921630094	0.943333333333333\\
0.00122257053291536	0.943333333333333\\
0.00124451410658307	0.943333333333333\\
0.00127272727272727	0.943333333333333\\
0.0012884012539185	0.945\\
0.00133228840125392	0.945\\
0.00135736677115987	0.945\\
0.00138244514106583	0.945\\
0.00142319749216301	0.945\\
0.00143573667711599	0.945\\
0.00146394984326019	0.946666666666667\\
0.00148275862068966	0.946666666666667\\
0.00150470219435737	0.946666666666667\\
0.00154858934169279	0.946666666666667\\
0.00156426332288401	0.946666666666667\\
0.00160501567398119	0.946666666666667\\
0.00162068965517241	0.946666666666667\\
0.00167084639498433	0.948333333333333\\
0.00170846394984326	0.948333333333333\\
0.00173667711598746	0.948333333333333\\
0.00175548589341693	0.951666666666667\\
0.00178683385579937	0.951666666666667\\
0.00180564263322884	0.951666666666667\\
0.00184639498432602	0.951666666666667\\
0.00187774294670846	0.951666666666667\\
0.00190282131661442	0.951666666666667\\
0.0019153605015674	0.951666666666667\\
0.00193416927899687	0.951666666666667\\
0.00194984326018809	0.951666666666667\\
0.00196865203761755	0.951666666666667\\
0.00198432601880878	0.951666666666667\\
0.00201253918495298	0.951666666666667\\
0.00202507836990596	0.951666666666667\\
0.00204075235109718	0.951666666666667\\
0.00208150470219436	0.951666666666667\\
0.00210658307210031	0.951666666666667\\
0.00211912225705329	0.951666666666667\\
0.00212852664576802	0.951666666666667\\
0.00215673981191223	0.953333333333333\\
0.0021692789968652	0.953333333333333\\
0.00217868338557994	0.953333333333333\\
0.00219122257053292	0.953333333333333\\
0.00222257053291536	0.953333333333333\\
0.00223824451410658	0.953333333333333\\
0.00225705329153605	0.953333333333333\\
0.00228213166144201	0.953333333333333\\
0.00230094043887147	0.953333333333333\\
0.00234169278996865	0.953333333333333\\
0.00236990595611285	0.953333333333333\\
0.00239498432601881	0.953333333333333\\
0.00242006269592477	0.953333333333333\\
0.00243887147335423	0.953333333333333\\
0.00244827586206897	0.953333333333333\\
0.00249216300940439	0.953333333333333\\
0.00251097178683386	0.953333333333333\\
0.00252978056426332	0.953333333333333\\
0.00254858934169279	0.953333333333333\\
0.00257366771159875	0.953333333333333\\
0.00258620689655172	0.953333333333333\\
0.00260815047021944	0.953333333333333\\
0.00262382445141066	0.953333333333333\\
0.00265203761755486	0.953333333333333\\
0.00266771159874608	0.953333333333333\\
0.00311912225705329	0.953333333333333\\
0.00313479623824451	0.953333333333333\\
0.003141065830721	0.953333333333333\\
0.00315360501567398	0.953333333333333\\
0.00322570532915361	0.953333333333333\\
0.00323197492163009	0.953333333333333\\
0.00324137931034483	0.953333333333333\\
0.00324451410658307	0.953333333333333\\
0.00346394984326019	0.953333333333333\\
0.00347335423197492	0.953333333333333\\
0.00348275862068966	0.953333333333333\\
0.00350156739811912	0.953333333333333\\
0.00352037617554859	0.955\\
0.00352351097178683	0.955\\
0.00353291536050157	0.955\\
0.00357366771159875	0.955\\
0.00361755485893417	0.955\\
0.00363636363636364	0.955\\
0.00363949843260188	0.955\\
0.00374921630094044	0.955\\
0.0038307210031348	0.955\\
0.00383699059561129	0.955\\
0.00384012539184953	0.955\\
0.003858934169279	0.955\\
0.00386520376175549	0.955\\
0.00387774294670846	0.955\\
0.00389968652037618	0.955\\
0.00390282131661442	0.955\\
0.00390909090909091	0.955\\
0.00391849529780564	0.955\\
0.00392163009404389	0.955\\
0.00392476489028213	0.955\\
0.00392789968652038	0.955\\
0.00393103448275862	0.955\\
0.00393416927899687	0.955\\
0.00393730407523511	0.955\\
0.00394043887147335	0.955\\
0.0039435736677116	0.955\\
0.00394670846394984	0.955\\
0.00394984326018809	0.955\\
0.00395924764890282	0.955\\
0.0039717868338558	0.955\\
0.00397492163009404	0.955\\
0.00397805642633229	0.955\\
0.00400626959247649	0.955\\
0.0040282131661442	0.955\\
0.00420689655172414	0.955\\
0.00428213166144201	0.955\\
0.00429153605015674	0.955\\
0.00429467084639498	0.955\\
0.00430407523510972	0.955\\
0.0043166144200627	0.955\\
0.00433228840125392	0.955\\
0.0043448275862069	0.955\\
0.00436363636363636	0.955\\
0.00438557993730408	0.955\\
0.00441065830721003	0.955\\
0.00442319749216301	0.955\\
0.00443573667711599	0.955\\
0.00446081504702194	0.955\\
0.00448275862068965	0.955\\
0.00448902821316614	0.955\\
0.00450470219435737	0.955\\
0.0060564263322884	0.963333333333333\\
0.00634169278996865	0.963333333333333\\
0.00678056426332288	0.963333333333333\\
0.00737617554858934	0.963333333333333\\
0.00824451410658307	0.963333333333333\\
0.00958620689655172	0.963333333333333\\
0.0122664576802508	0.963333333333333\\
0.0171504702194357	0.963333333333333\\
0.216548589341693	1\\
0.950363636363636	1\\
0.999996865203762	1\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.00166666666666667\\
0	0.00333333333333333\\
0	0.005\\
0	0.00666666666666667\\
0	0.00833333333333333\\
0	0.01\\
0	0.0116666666666667\\
0	0.0133333333333333\\
0	0.015\\
0	0.0166666666666667\\
0	0.0183333333333333\\
0	0.02\\
0	0.0216666666666667\\
0	0.0283333333333333\\
0	0.03\\
0	0.0316666666666667\\
0	0.0366666666666667\\
0	0.0383333333333333\\
0	0.0433333333333333\\
0	0.0466666666666667\\
0	0.0483333333333333\\
0	0.05\\
0	0.0516666666666667\\
0	0.0533333333333333\\
0	0.0566666666666667\\
0	0.0583333333333333\\
0	0.06\\
0	0.0666666666666667\\
0	0.0716666666666667\\
0	0.0733333333333333\\
0	0.075\\
0	0.0783333333333333\\
0	0.08\\
0	0.0883333333333333\\
0	0.0916666666666667\\
0	0.0983333333333333\\
0	0.103333333333333\\
0	0.106666666666667\\
0	0.111666666666667\\
0	0.113333333333333\\
0	0.115\\
0	0.123333333333333\\
0	0.126666666666667\\
0	0.13\\
0	0.131666666666667\\
0	0.136666666666667\\
0	0.148333333333333\\
0	0.155\\
0	0.166666666666667\\
0	0.173333333333333\\
0	0.181666666666667\\
0	0.193333333333333\\
0	0.203333333333333\\
0	0.21\\
0	0.218333333333333\\
0	0.231666666666667\\
0	0.238333333333333\\
0	0.255\\
0	0.261666666666667\\
0	0.266666666666667\\
0	0.278333333333333\\
0	0.283333333333333\\
0	0.3\\
0	0.305\\
0	0.321666666666667\\
0	0.335\\
0	0.346666666666667\\
0	0.356666666666667\\
0	0.373333333333333\\
0	0.385\\
0	0.4\\
0	0.42\\
0	0.43\\
0	0.443333333333333\\
0	0.456666666666667\\
0	0.465\\
0	0.478333333333333\\
0	0.485\\
0	0.486666666666667\\
0	0.498333333333333\\
0	0.503333333333333\\
0	0.51\\
0	0.511666666666667\\
0	0.516666666666667\\
0	0.521666666666667\\
0	0.525\\
0	0.526666666666667\\
0	0.528333333333333\\
0	0.53\\
0	0.531666666666667\\
0	0.533333333333333\\
0	0.535\\
0	0.536666666666667\\
0	0.538333333333333\\
0	0.54\\
0	0.543333333333333\\
0	0.545\\
0	0.546666666666667\\
0	0.548333333333333\\
0	0.55\\
0	0.551666666666667\\
0	0.553333333333333\\
0	0.556666666666667\\
3.13479623824451e-06	0.558333333333333\\
3.13479623824451e-06	0.561666666666667\\
6.26959247648903e-06	0.561666666666667\\
9.40438871473354e-06	0.563333333333333\\
9.40438871473354e-06	0.566666666666667\\
9.40438871473354e-06	0.57\\
1.25391849529781e-05	0.57\\
1.56739811912226e-05	0.57\\
1.56739811912226e-05	0.575\\
1.56739811912226e-05	0.576666666666667\\
1.56739811912226e-05	0.578333333333333\\
1.88087774294671e-05	0.58\\
2.19435736677116e-05	0.58\\
2.82131661442006e-05	0.581666666666667\\
3.13479623824451e-05	0.586666666666667\\
3.44827586206897e-05	0.586666666666667\\
4.38871473354232e-05	0.586666666666667\\
4.70219435736677e-05	0.588333333333333\\
5.32915360501567e-05	0.588333333333333\\
5.95611285266458e-05	0.59\\
6.26959247648903e-05	0.591666666666667\\
6.89655172413793e-05	0.591666666666667\\
6.89655172413793e-05	0.595\\
7.52351097178683e-05	0.595\\
7.83699059561129e-05	0.596666666666667\\
8.15047021943574e-05	0.596666666666667\\
8.15047021943574e-05	0.6\\
9.09090909090909e-05	0.601666666666667\\
0.000103448275862069	0.601666666666667\\
0.000112852664576803	0.603333333333333\\
0.000125391849529781	0.606666666666667\\
0.000141065830721003	0.61\\
0.000153605015673981	0.613333333333333\\
0.000166144200626959	0.613333333333333\\
0.000178683385579937	0.613333333333333\\
0.000188087774294671	0.615\\
0.000210031347962382	0.618333333333333\\
0.000222570532915361	0.618333333333333\\
0.000241379310344828	0.621666666666667\\
0.00025705329153605	0.621666666666667\\
0.000278996865203762	0.621666666666667\\
0.000300940438871473	0.621666666666667\\
0.000313479623824451	0.625\\
0.000341692789968652	0.631666666666667\\
0.000366771159874608	0.636666666666667\\
0.000398119122257053	0.64\\
0.000413793103448276	0.646666666666667\\
0.000445141065830721	0.646666666666667\\
0.000460815047021944	0.65\\
0.000473354231974922	0.653333333333333\\
0.0004858934169279	0.653333333333333\\
0.000526645768025078	0.66\\
0.00054858934169279	0.668333333333333\\
0.000564263322884013	0.675\\
0.000586206896551724	0.676666666666667\\
0.000614420062695925	0.678333333333333\\
0.000633228840125392	0.681666666666667\\
0.000655172413793103	0.683333333333333\\
0.00068025078369906	0.685\\
0.000702194357366771	0.69\\
0.000714733542319749	0.69\\
0.000727272727272727	0.693333333333333\\
0.000746081504702194	0.695\\
0.000758620689655172	0.696666666666667\\
0.000789968652037618	0.701666666666667\\
0.000824451410658307	0.703333333333333\\
0.000865203761755486	0.706666666666667\\
0.000905956112852665	0.71\\
0.000968652037617555	0.713333333333333\\
0.00102194357366771	0.715\\
0.00108150470219436	0.716666666666667\\
0.00112852664576803	0.72\\
0.00120376175548589	0.726666666666667\\
0.00127586206896552	0.73\\
0.0013448275862069	0.73\\
0.0014012539184953	0.73\\
0.00147648902821317	0.731666666666667\\
0.00153291536050157	0.731666666666667\\
0.0015987460815047	0.735\\
0.0016551724137931	0.736666666666667\\
0.00174608150470219	0.736666666666667\\
0.00182131661442006	0.738333333333333\\
0.00189655172413793	0.738333333333333\\
0.00195611285266458	0.738333333333333\\
0.00203761755485893	0.741666666666667\\
0.00213166144200627	0.745\\
0.00228526645768025	0.746666666666667\\
0.0024294670846395	0.748333333333333\\
0.00259561128526646	0.75\\
0.00274294670846395	0.751666666666667\\
0.00294043887147335	0.755\\
0.00317554858934169	0.755\\
0.00350470219435737	0.755\\
0.00382758620689655	0.755\\
0.00404388714733542	0.756666666666667\\
0.00432915360501567	0.758333333333333\\
0.0045705329153605	0.763333333333333\\
0.00489655172413793	0.765\\
0.00519435736677116	0.77\\
0.00547962382445141	0.771666666666667\\
0.00578683385579937	0.771666666666667\\
0.00610031347962382	0.773333333333333\\
0.00639184952978056	0.776666666666667\\
0.00672100313479624	0.778333333333333\\
0.00705329153605016	0.778333333333333\\
0.00745141065830721	0.781666666666667\\
0.00799059561128527	0.785\\
0.00861442006269592	0.795\\
0.00941065830721003	0.796666666666667\\
0.0103291536050157	0.798333333333333\\
0.0115862068965517	0.805\\
0.0134012539184953	0.806666666666667\\
0.0158307210031348	0.811666666666667\\
0.0193416927899687	0.815\\
0.0246614420062696	0.823333333333333\\
0.03441065830721	0.835\\
0.0581755485893417	0.85\\
0.509219435736677	0.951666666666667\\
0.9528934169279	0.991666666666667\\
0.976495297805643	0.996666666666667\\
0.985084639498433	0.998333333333333\\
0.989210031347962	0.998333333333333\\
0.991843260188088	1\\
0.993473354231975	1\\
0.994664576802508	1\\
0.995489028213166	1\\
0.996203761755486	1\\
0.996673981191223	1\\
0.997015673981191	1\\
0.997407523510972	1\\
0.997708463949843	1\\
0.997918495297806	1\\
0.998169278996865	1\\
0.998332288401254	1\\
0.998485893416928	1\\
0.998658307210031	1\\
0.99876802507837	1\\
0.998855799373041	1\\
0.99892789968652	1\\
0.999	1\\
0.999047021943574	1\\
0.999109717868339	1\\
0.999163009404389	1\\
0.999206896551724	1\\
0.999253918495298	1\\
0.999294670846395	1\\
0.999332288401254	1\\
0.999369905956113	1\\
0.999413793103448	1\\
0.999435736677116	1\\
0.999470219435737	1\\
0.999501567398119	1\\
0.999526645768025	1\\
0.999539184952978	1\\
0.999548589341693	1\\
0.999554858934169	1\\
0.999576802507837	1\\
0.999586206896552	1\\
0.999598746081505	1\\
0.999614420062696	1\\
0.999623824451411	1\\
0.999639498432602	1\\
0.999655172413793	1\\
0.999664576802508	1\\
0.999677115987461	1\\
0.99969592476489	1\\
0.999708463949843	1\\
0.999721003134796	1\\
0.99974921630094	1\\
0.999777429467085	1\\
0.999780564263323	1\\
0.999793103448276	1\\
0.999799373040752	1\\
0.999818181818182	1\\
0.99984012539185	1\\
0.999871473354232	1\\
0.999896551724138	1\\
0.999905956112853	1\\
0.999912225705329	1\\
0.99992789968652	1\\
0.999931034482759	1\\
0.999937304075235	1\\
0.999949843260188	1\\
0.999959247648903	1\\
0.999968652037618	1\\
0.999971786833856	1\\
0.999974921630094	1\\
0.999978056426332	1\\
0.999981191222571	1\\
0.999984326018809	1\\
0.999990595611285	1\\
0.999993730407523	1\\
0.999996865203762	1\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/graph2roc40X90G190G2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000152741713762028\\
0	0.000305483427524057\\
0	0.000458225141286085\\
0	0.000763708568810142\\
0	0.00122193371009623\\
0	0.00183290056514434\\
0	0.00229112570643043\\
0	0.00351305941652665\\
0	0.00565144340919505\\
0	0.0143577210936307\\
0	0.0219948067817321\\
0	0.0313120513212158\\
0	0.0415457461432717\\
0	0.0551397586680923\\
0	0.070108446616771\\
0	0.0864518099893081\\
0	0.101115014510463\\
0	0.118833053306858\\
0	0.137620284099588\\
0	0.153199938903314\\
0	0.168321368565755\\
0	0.184970215365816\\
0	0.20177180387964\\
0	0.215671299831984\\
0.000133671968988103	0.234916755766\\
0.000133671968988103	0.253856728272491\\
0.000133671968988103	0.272032992210173\\
0.000133671968988103	0.290820223002902\\
0.000133671968988103	0.311898579502062\\
0.000267343937976206	0.332213227432412\\
0.000267343937976206	0.353749809072858\\
0.000267343937976206	0.370856881014205\\
0.000267343937976206	0.390713303803269\\
0.000267343937976206	0.41041698487857\\
0.00040101590696431	0.427371315106156\\
0.000668359844940516	0.447838704750267\\
0.00106937575190483	0.466320452115473\\
0.00120304772089293	0.485565908049488\\
0.00120304772089293	0.503131205132122\\
0.00187140756583344	0.519780051932183\\
0.00240609544178586	0.538872766152436\\
0.00320812725571448	0.552466778677257\\
0.0042775030076193	0.56774095005346\\
0.00481219088357171	0.584084313425997\\
0.00601523860446464	0.599511226515962\\
0.00654992648041706	0.613868947609592\\
0.00788664617029809	0.631281502978463\\
0.00949070979815533	0.64686115778219\\
0.0108274294880364	0.660607912020773\\
0.0118968052399412	0.671605315411639\\
0.0144365726507151	0.681839010233695\\
0.0149712605266676	0.693600122193371\\
0.016842668092501	0.702459141591569\\
0.0184467317203582	0.713609286696197\\
0.0199171233792274	0.723690239804491\\
0.0227242347279775	0.731021842065068\\
0.0253976741077396	0.742171987169696\\
0.028472129394466	0.754391324270658\\
0.0320812725571448	0.762944860241332\\
0.0355567437508355	0.771040171070719\\
0.0402352626654191	0.780204673896441\\
0.0446464376420265	0.787383534443256\\
0.0487902686806577	0.798533679547885\\
0.0542708194091699	0.807392698946082\\
0.0577462906028606	0.81625171834428\\
0.0613554337655394	0.824652512601191\\
0.0641625451142895	0.832136856575531\\
0.0683063761529207	0.838704750267298\\
0.0713808314396471	0.844967160531541\\
0.0739205988504211	0.85168779593707\\
0.0767277101991712	0.8584084313426\\
0.0791338056409571	0.866961967313273\\
0.0812725571447667	0.87276615243623\\
0.0843470124314931	0.877653887276615\\
0.0874214677182195	0.881930655261952\\
0.0910306108808983	0.884985489537193\\
0.0939713941986366	0.891400641515198\\
0.0985162411442321	0.894455475790438\\
0.101056008555006	0.898732243775775\\
0.104932495655661	0.902245303192302\\
0.108274294880364	0.906522071177639\\
0.110546718353161	0.911104322590499\\
0.112685469856971	0.914617382007026\\
0.115492581205721	0.917977699709791\\
0.11696297286459	0.921948984267604\\
0.118968052399412	0.92469833511532\\
0.121507819810186	0.930349778524515\\
0.123512899345007	0.935695738506186\\
0.125250634941853	0.940583473346571\\
0.127122042507686	0.943485565908049\\
0.128325090228579	0.94501298304567\\
0.129528137949472	0.946845883610814\\
0.131265873546317	0.948220559034672\\
0.134206656864056	0.949595234458531\\
0.136078064429889	0.952344585306247\\
0.137949471995722	0.953566519016343\\
0.138617831840663	0.954941194440202\\
0.139820879561556	0.956468611577822\\
0.141023927282449	0.959065220711776\\
0.14236064697233	0.961203604704445\\
0.143430022724235	0.962731021842065\\
0.144766742414116	0.964716664120971\\
0.145969790135009	0.96761875668245\\
0.148108541638818	0.970368107530166\\
0.150648309049592	0.971590041240263\\
0.15225237267745	0.973575683519169\\
0.154257452212271	0.975255842370551\\
0.156262531747093	0.976019550939362\\
0.157732923405962	0.97739422636322\\
0.159336987033819	0.977699709790744\\
0.160540034754712	0.97892164350084\\
0.161475738537629	0.97968535206965\\
0.162277770351557	0.980143577210936\\
0.163881833979415	0.98044906063846\\
0.164282849886379	0.980907285779746\\
0.164817537762331	0.981365510921033\\
0.165886913514236	0.981976477776081\\
0.167089961235129	0.982892928058653\\
0.168293008956022	0.983809378341225\\
0.169897072583879	0.984725828623797\\
0.17123379227376	0.985031312051321\\
0.171902152118701	0.985489537192607\\
0.172704183932629	0.985642278906369\\
0.17337254377757	0.986253245761417\\
0.173907231653522	0.986405987475179\\
0.174575591498463	0.986558729188941\\
0.175110279374415	0.987016954330228\\
0.17617965512632	0.987627921185276\\
0.177115358909237	0.9879334046128\\
0.177516374816201	0.98869711318161\\
0.17831840663013	0.98946082175042\\
0.178719422537094	0.989766305177944\\
0.17898676647507	0.989766305177944\\
0.179254110413046	0.989919046891706\\
0.179387782382034	0.990071788605468\\
0.179788798288999	0.990071788605468\\
0.180457158133939	0.990071788605468\\
0.182328565699773	0.990530013746754\\
0.182729581606737	0.990682755460516\\
0.183397941451678	0.991140980601802\\
0.184333645234594	0.991446464029326\\
0.185002005079535	0.992210172598137\\
0.186205052800428	0.992668397739423\\
0.187007084614356	0.992973881166947\\
0.187541772490309	0.993432106308233\\
0.188343804304237	0.993584848021995\\
0.188343804304237	0.993890331449519\\
0.188744820211202	0.993890331449519\\
0.189145836118166	0.994043073163281\\
0.189814195963107	0.994043073163281\\
0.191017243683999	0.994654040018329\\
0.191418259590964	0.994654040018329\\
0.191819275497928	0.994654040018329\\
0.192220291404892	0.995723232014663\\
0.192220291404892	0.996028715442187\\
0.19235396337388	0.996181457155949\\
0.19235396337388	0.996486940583473\\
0.192621307311857	0.996486940583473\\
0.192754979280845	0.996486940583473\\
0.193155995187809	0.996486940583473\\
0.193289667156797	0.996486940583473\\
0.193690683063762	0.996486940583473\\
0.194225370939714	0.996486940583473\\
0.194893730784654	0.996486940583473\\
0.195428418660607	0.996639682297235\\
0.196230450474535	0.996639682297235\\
0.196898810319476	0.996639682297235\\
0.198903889854298	0.997250649152283\\
0.199705921668226	0.997250649152283\\
0.201042641358107	0.997250649152283\\
0.201978345141024	0.997250649152283\\
0.202646704985964	0.997403390866046\\
0.202914048923941	0.997403390866046\\
0.204117096644834	0.997403390866046\\
0.205854832241679	0.997403390866046\\
0.206790536024596	0.997556132579808\\
0.2078599117765	0.997556132579808\\
0.208260927683465	0.997556132579808\\
0.209062959497393	0.997556132579808\\
0.20999866328031	0.997556132579808\\
0.210667023125251	0.997556132579808\\
0.210800695094239	0.997556132579808\\
0.211335382970191	0.997556132579808\\
0.211870070846144	0.997556132579808\\
0.212404758722096	0.997556132579808\\
0.213340462505013	0.997556132579808\\
0.214276166287929	0.997556132579808\\
0.215479214008822	0.997556132579808\\
0.215880229915787	0.997556132579808\\
0.216147573853763	0.997556132579808\\
0.216548589760727	0.99770887429357\\
0.21775163748162	0.99770887429357\\
0.218152653388584	0.99770887429357\\
0.218286325357573	0.99770887429357\\
0.218687341264537	0.99770887429357\\
0.219222029140489	0.99770887429357\\
0.220157732923406	0.997861616007332\\
0.22055874883037	0.997861616007332\\
0.221628124582275	0.997861616007332\\
0.222296484427216	0.997861616007332\\
0.223232188210132	0.997861616007332\\
0.223633204117097	0.997861616007332\\
0.224435235931025	0.997861616007332\\
0.22550461168293	0.997861616007332\\
0.225905627589894	0.997861616007332\\
0.227242347279775	0.997861616007332\\
0.228044379093704	0.997861616007332\\
0.22831172303168	0.997861616007332\\
0.228980082876621	0.997861616007332\\
0.229782114690549	0.997861616007332\\
0.230584146504478	0.997861616007332\\
0.231920866194359	0.998014357721094\\
0.232856569977276	0.998014357721094\\
0.233925945729181	0.998014357721094\\
0.234727977543109	0.998014357721094\\
0.23606469723299	0.998014357721094\\
0.237267744953883	0.998014357721094\\
0.238337120705788	0.998014357721094\\
0.239139152519717	0.998014357721094\\
0.239941184333645	0.998014357721094\\
0.241678919930491	0.998014357721094\\
0.242079935837455	0.998014357721094\\
0.242480951744419	0.998014357721094\\
0.243015639620372	0.998014357721094\\
0.243683999465312	0.998014357721094\\
0.244887047186205	0.998014357721094\\
0.246090094907098	0.998014357721094\\
0.247426814596979	0.998014357721094\\
0.24809517444192	0.998014357721094\\
0.249030878224836	0.998014357721094\\
0.249431894131801	0.998014357721094\\
0.250100253976741	0.998014357721094\\
0.25157064563561	0.998167099434856\\
0.253041037294479	0.998319841148618\\
0.254778772891325	0.998319841148618\\
0.25584814864323	0.998319841148618\\
0.256650180457158	0.998319841148618\\
0.257452212271087	0.998319841148618\\
0.258120572116027	0.998319841148618\\
0.258387916054003	0.998319841148618\\
0.259189947867932	0.998319841148618\\
0.260927683464777	0.998319841148618\\
0.262531747092635	0.998319841148618\\
0.263200106937575	0.998319841148618\\
0.265338858441385	0.998319841148618\\
0.266541906162278	0.998319841148618\\
0.267744953883171	0.998319841148618\\
0.268814329635076	0.998319841148618\\
0.270819409169897	0.998319841148618\\
0.271888784921802	0.998319841148618\\
0.272824488704719	0.998319841148618\\
0.273893864456623	0.998319841148618\\
0.274695896270552	0.998319841148618\\
0.275898943991445	0.998319841148618\\
0.277369335650314	0.998319841148618\\
0.277770351557278	0.998319841148618\\
0.278706055340195	0.998319841148618\\
0.279508087154124	0.998319841148618\\
0.279909103061088	0.998319841148618\\
0.280443790937041	0.998319841148618\\
0.280844806844005	0.998319841148618\\
0.281245822750969	0.998319841148618\\
0.282315198502874	0.998319841148618\\
0.283250902285791	0.998319841148618\\
0.283651918192755	0.998319841148618\\
0.284186606068707	0.998319841148618\\
0.284453950006684	0.998319841148618\\
0.28472129394466	0.998319841148618\\
0.2853896537896	0.998319841148618\\
0.286058013634541	0.998319841148618\\
0.286726373479481	0.998319841148618\\
0.28752840529341	0.998319841148618\\
0.288464109076327	0.998319841148618\\
0.290068172704184	0.998319841148618\\
0.291805908301029	0.998319841148618\\
0.291939580270017	0.998319841148618\\
0.293276299959898	0.998319841148618\\
0.293810987835851	0.998319841148618\\
0.294613019649779	0.998319841148618\\
0.295147707525732	0.998319841148618\\
0.296083411308649	0.998319841148618\\
0.296751771153589	0.998319841148618\\
0.29742013099853	0.998319841148618\\
0.298756850688411	0.998319841148618\\
0.299157866595375	0.998319841148618\\
0.299291538564363	0.998319841148618\\
0.299826226440315	0.998319841148618\\
0.30089560219222	0.998319841148618\\
0.301563962037161	0.998319841148618\\
0.302499665820078	0.998319841148618\\
0.30303435369603	0.998319841148618\\
0.30370271354097	0.998319841148618\\
0.303970057478947	0.998319841148618\\
0.304237401416923	0.998319841148618\\
0.304905761261863	0.998319841148618\\
0.30584146504478	0.998319841148618\\
0.307178184734661	0.998319841148618\\
0.308782248362518	0.998319841148618\\
0.309717952145435	0.998319841148618\\
0.310653655928352	0.998319841148618\\
0.311589359711269	0.998319841148618\\
0.312124047587221	0.998319841148618\\
0.313193423339126	0.998319841148618\\
0.314129127122042	0.998319841148618\\
0.314530143029007	0.998319841148618\\
0.315465846811924	0.998319841148618\\
0.317069910439781	0.998319841148618\\
0.318005614222698	0.998319841148618\\
0.318941318005614	0.998319841148618\\
0.320010693757519	0.998319841148618\\
0.321481085416388	0.998319841148618\\
0.323218821013234	0.998319841148618\\
0.324020852827162	0.998319841148618\\
0.324956556610079	0.998319841148618\\
0.326426948268948	0.998319841148618\\
0.327362652051865	0.998319841148618\\
0.32843202780377	0.998319841148618\\
0.329501403555674	0.998319841148618\\
0.329768747493651	0.998319841148618\\
0.330971795214544	0.998319841148618\\
0.33190749899746	0.998319841148618\\
0.332442186873413	0.998319841148618\\
0.332976874749365	0.998319841148618\\
0.333511562625317	0.998319841148618\\
0.334447266408234	0.998319841148618\\
0.335917658067103	0.998319841148618\\
0.336586017912044	0.998319841148618\\
0.336987033819008	0.998319841148618\\
0.337388049725972	0.998319841148618\\
0.337789065632937	0.998319841148618\\
0.338190081539901	0.998319841148618\\
0.338724769415853	0.998319841148618\\
0.339393129260794	0.998319841148618\\
0.339927817136746	0.998319841148618\\
0.340061489105735	0.998319841148618\\
0.340195161074723	0.998319841148618\\
0.340596176981687	0.998319841148618\\
0.341531880764604	0.998319841148618\\
0.34179922470258	0.998319841148618\\
0.341932896671568	0.998319841148618\\
0.342333912578532	0.998319841148618\\
0.343135944392461	0.998319841148618\\
0.343403288330437	0.998319841148618\\
0.343804304237401	0.998319841148618\\
0.344740008020318	0.998319841148618\\
0.344873679989306	0.998319841148618\\
0.345809383772223	0.998319841148618\\
0.346076727710199	0.998319841148618\\
0.346611415586152	0.998319841148618\\
0.347146103462104	0.998319841148618\\
0.347814463307045	0.998319841148618\\
0.348081807245021	0.998319841148618\\
0.348482823151985	0.998319841148618\\
0.348883839058949	0.998319841148618\\
0.349151182996926	0.998319841148618\\
0.349284854965914	0.998319841148618\\
0.349685870872878	0.998319841148618\\
0.349953214810854	0.998319841148618\\
0.350086886779842	0.998319841148618\\
0.350621574655795	0.998319841148618\\
0.350755246624783	0.998319841148618\\
0.352091966314664	0.998319841148618\\
0.353161342066569	0.998319841148618\\
0.354097045849485	0.998319841148618\\
0.354899077663414	0.998319841148618\\
0.355300093570378	0.998319841148618\\
0.355701109477343	0.998319841148618\\
0.356235797353295	0.998319841148618\\
0.356770485229247	0.998319841148618\\
0.357037829167224	0.998319841148618\\
0.357839860981152	0.998319841148618\\
0.358107204919128	0.998319841148618\\
0.358240876888117	0.998319841148618\\
0.359042908702045	0.998319841148618\\
0.359577596577998	0.998319841148618\\
0.360379628391926	0.998319841148618\\
0.360646972329902	0.998319841148618\\
0.360914316267879	0.998319841148618\\
0.361047988236867	0.998319841148618\\
0.361582676112819	0.998319841148618\\
0.361850020050795	0.998319841148618\\
0.361983692019783	0.998319841148618\\
0.36225103595776	0.998319841148618\\
0.362518379895736	0.998319841148618\\
0.362652051864724	0.998319841148618\\
0.3629193958027	0.998319841148618\\
0.363320411709665	0.998319841148618\\
0.363721427616629	0.998319841148618\\
0.363855099585617	0.998319841148618\\
0.364256115492581	0.998319841148618\\
0.364790803368534	0.998319841148618\\
0.364924475337522	0.998319841148618\\
0.36505814730651	0.998319841148618\\
0.365860179120438	0.998319841148618\\
0.366261195027403	0.998319841148618\\
0.366528538965379	0.998319841148618\\
0.367196898810319	0.998319841148618\\
0.367597914717284	0.998319841148618\\
0.367731586686272	0.998319841148618\\
0.367998930624248	0.998319841148618\\
0.368266274562224	0.998319841148618\\
0.368399946531212	0.998319841148618\\
0.3685336185002	0.998319841148618\\
0.369068306376153	0.998319841148618\\
0.369602994252105	0.998319841148618\\
0.370137682128058	0.998319841148618\\
0.370405026066034	0.998319841148618\\
0.370939713941986	0.998319841148618\\
0.371340729848951	0.998319841148618\\
0.371608073786927	0.998319841148618\\
0.371741745755915	0.998319841148618\\
0.372142761662879	0.998319841148618\\
0.372944793476808	0.998319841148618\\
0.373212137414784	0.998319841148618\\
0.37347948135276	0.998319841148618\\
0.373613153321748	0.998319841148618\\
0.373746825290737	0.998319841148618\\
0.373880497259725	0.998319841148618\\
0.374014169228713	0.998319841148618\\
0.374147841197701	0.998319841148618\\
0.374281513166689	0.998319841148618\\
0.374548857104665	0.998319841148618\\
0.374816201042641	0.998319841148618\\
0.374949873011629	0.998319841148618\\
0.375083544980618	0.998319841148618\\
0.375350888918594	0.998319841148618\\
0.37561823285657	0.998319841148618\\
0.375751904825558	0.998319841148618\\
0.375885576794546	0.998319841148618\\
0.376152920732522	0.998319841148618\\
0.376687608608475	0.998319841148618\\
0.45314797486967	1\\
0.863654591632135	1\\
0.999866328031012	1\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000152741713762028\\
0	0.000305483427524057\\
0	0.000458225141286085\\
0	0.000610966855048114\\
0	0.00091645028257217\\
0	0.00122193371009623\\
0	0.00137467542385826\\
0	0.00152741713762028\\
0.000133671968988103	0.00168015885138231\\
0.000133671968988103	0.00198564227890637\\
0.00040101590696431	0.0021383839926684\\
0.00040101590696431	0.00229112570643043\\
0.000534687875952413	0.00229112570643043\\
0.000534687875952413	0.00259660913395448\\
0.000668359844940516	0.00259660913395448\\
0.000668359844940516	0.00290209256147854\\
0.000802031813928619	0.0032075759890026\\
0.000802031813928619	0.00336031770276462\\
0.00106937575190483	0.00336031770276462\\
0.00106937575190483	0.00351305941652665\\
0.00120304772089293	0.00366580113028868\\
0.00133671968988103	0.00397128455781274\\
0.00133671968988103	0.00412402627157477\\
0.00147039165886914	0.00488773484038491\\
0.00147039165886914	0.00504047655414694\\
0.00147039165886914	0.00519321826790897\\
0.00147039165886914	0.00549870169543302\\
0.00147039165886914	0.00565144340919505\\
0.00147039165886914	0.00595692683671911\\
0.00147039165886914	0.00641515197800519\\
0.00160406362785724	0.00641515197800519\\
0.00160406362785724	0.00656789369176722\\
0.00173773559684534	0.00687337711929128\\
0.00173773559684534	0.00748434397433939\\
0.00173773559684534	0.00763708568810142\\
0.00187140756583344	0.00794256911562548\\
0.00187140756583344	0.00824805254314953\\
0.00200507953482155	0.00840079425691156\\
0.00240609544178586	0.00885901939819765\\
0.00267343937976206	0.0091645028257217\\
0.00320812725571448	0.00962272796700779\\
0.00374281513166689	0.00977546968076982\\
0.00481219088357171	0.0100809531082939\\
0.00614891057345275	0.0132885290972965\\
0.00748563026333378	0.027035283335879\\
0.00922336586017912	0.111654192760043\\
0.01550594840262	0.286696196731327\\
0.0236599385108943	0.4939667023064\\
0.0421066702312525	0.67847869253093\\
0.094506082074589	0.853367954788453\\
0.364523459430557	0.949289751031007\\
0.619302232321882	0.949289751031007\\
0.939446598048389	0.971284557812739\\
0.973265606202379	0.978616160073316\\
0.983023659938511	0.981060027493509\\
0.986900147039166	0.982281961203605\\
0.98943991444994	0.982740186344891\\
0.990642962170833	0.982892928058653\\
0.991846009891726	0.983351153199939\\
0.993182729581607	0.983503894913701\\
0.993851089426547	0.983656636627463\\
0.994653121240476	0.983962120054987\\
0.995455153054404	0.984114861768749\\
0.995722496992381	0.984267603482511\\
0.995856168961369	0.984420345196273\\
0.996123512899345	0.984573086910035\\
0.996658200775297	0.984878570337559\\
0.996925544713274	0.984878570337559\\
0.997460232589226	0.985336795478845\\
0.997994920465178	0.985336795478845\\
0.998262264403155	0.985489537192607\\
0.998262264403155	0.985642278906369\\
0.998262264403155	0.986100504047655\\
0.998529608341131	0.986100504047655\\
0.998529608341131	0.986711470902704\\
0.998663280310119	0.986864212616466\\
0.998663280310119	0.98716969604399\\
0.998663280310119	0.987475179471514\\
0.998663280310119	0.9879334046128\\
0.998663280310119	0.988238888040324\\
0.998663280310119	0.988544371467848\\
0.998663280310119	0.989155338322896\\
0.998663280310119	0.98946082175042\\
0.998796952279107	0.98946082175042\\
0.998796952279107	0.989919046891706\\
0.998796952279107	0.990377272032992\\
0.998796952279107	0.991140980601802\\
0.998796952279107	0.991446464029326\\
0.998796952279107	0.992057430884374\\
0.998930624248095	0.992210172598137\\
0.998930624248095	0.992362914311899\\
0.998930624248095	0.992668397739423\\
0.998930624248095	0.992821139453185\\
0.998930624248095	0.993432106308233\\
0.998930624248095	0.993737589735757\\
0.999064296217083	0.993737589735757\\
0.999064296217083	0.993890331449519\\
0.999064296217083	0.994043073163281\\
0.999064296217083	0.994348556590805\\
0.999064296217083	0.994501298304567\\
0.999064296217083	0.994806781732091\\
0.999064296217083	0.994959523445853\\
0.999064296217083	0.995112265159615\\
0.999064296217083	0.995265006873377\\
0.999064296217083	0.995417748587139\\
0.999064296217083	0.995570490300901\\
0.999064296217083	0.995723232014663\\
0.999064296217083	0.995875973728425\\
0.999064296217083	0.996028715442187\\
0.999064296217083	0.996181457155949\\
0.999064296217083	0.996334198869711\\
0.999064296217083	0.996486940583473\\
0.999064296217083	0.996792424010997\\
0.999064296217083	0.996945165724759\\
0.999064296217083	0.997097907438521\\
0.999064296217083	0.997403390866046\\
0.999064296217083	0.997556132579808\\
0.999064296217083	0.997861616007332\\
0.999064296217083	0.998014357721094\\
0.999197968186071	0.998014357721094\\
0.999197968186071	0.998167099434856\\
0.999197968186071	0.998319841148618\\
0.999197968186071	0.998625324576142\\
0.999331640155059	0.998778066289904\\
0.999465312124048	0.998778066289904\\
0.999465312124048	0.998930808003666\\
0.999598984093036	0.998930808003666\\
0.999598984093036	0.99923629143119\\
0.999598984093036	0.999389033144952\\
0.999598984093036	0.999541774858714\\
0.999732656062024	0.999541774858714\\
0.999732656062024	0.999847258286238\\
0.999732656062024	1\\
0.999866328031012	1\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/nmi.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=10,
xmax=28,
xlabel style={font=\xlabelfontsize},
xlabel={Signal to Noise Ratio (dB)},
ymin=0,
ymax=1,
ylabel style={font=\ylabelfontsize},
ylabel={NMI},
axis background/.style={fill=white},
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]

\addplot [color=CGTF, line width=2.0pt,dashed
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
10	0.223021004490254\\
12	0.37830480039822\\
14	0.534318021531171\\
16	0.786142330490291\\
18	0.851047921008109\\
20	0.838367626029896\\
22	0.91351381995668\\
24	0.957919811129494\\
26	0.961592048685901\\
28	0.959935053582607\\
};
\addlegendentry{CGTF}

\addplot [color=CGTF, line width=2.0pt
, mark=diamond, mark options={solid, CGTF}]
  table[row sep=crcr]{%
10	0.214032513315889\\
12	0.391049544619434\\
14	0.577846750932454\\
16	0.682713841874355\\
18	0.885357591688773\\
20	0.871332524336306\\
22	0.978813568103431\\
24	0.976242419762025\\
26	0.937401812415059\\
28	0.97571829190109\\
};
\addlegendentry{CGTF}



\addplot [color=SNMF, line width=2.0pt, dashed
, mark=o, mark options={solid, SNMF}]
  table[row sep=crcr]{%
10	0.0755318443288618\\
12	0.0784150664661194\\
14	0.104188988524889\\
16	0.135226845587603\\
18	0.163877535829372\\
20	0.276811288908495\\
22	0.510611887217864\\
24	0.687620105007285\\
26	0.865568166330525\\
28	0.930388916213033\\
};
\addlegendentry{SNMF}

\addplot [color=SNMF, line width=2.0pt
, mark=diamond, mark options={solid, SNMF}]
  table[row sep=crcr]{%
10	0.0850346674760761\\
12	0.0728476839405747\\
14	0.115371744657463\\
16	0.125921671831722\\
18	0.152177601726959\\
20	0.30240435212669\\
22	0.536187586754623\\
24	0.695746734363534\\
26	0.815601385321583\\
28	0.928384236121808\\
};
\addlegendentry{SNMF}

\end{axis}
\end{tikzpicture}%

==> figs/nmi2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.956\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=10,
xmax=28,
xlabel style={font=\xlabelfontsize},
xlabel={Signal to Noise Ratio (dB)},
ymin=0,
ymax=1,
ylabel style={font=\ylabelfontsize},
ylabel={NMI},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
axis background/.style={fill=white},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, 
	draw=none
	% white!15!black
	, font=\legendfontsize}]
\addplot [color=CGTF, line width=2.0pt 
, mark=o, mark options={solid, CGTF}]
  table[row sep=crcr]{%
10	0.458930301783447\\
12	0.626500342027738\\
14	0.783914167633068\\
16	0.885694050229409\\
18	0.957400193418282\\
20	0.948647296074221\\
22	0.971796072699434\\
24	1\\
26	0.995249319688767\\
28	1\\
};
\addlegendentry{CGTF}



\addplot [color=SNMF, line width=2.0pt
, mark=diamond, mark options={solid, SNMF}]
  table[row sep=crcr]{%
10	0.101520308068252\\
12	0.0933227661291904\\
14	0.0976782606774314\\
16	0.107518350753888\\
18	0.115017277078632\\
20	0.126557433985506\\
22	0.0917733350821995\\
24	0.105980944504614\\
26	0.139845953233862\\
28	0.143247292513754\\
};
\addlegendentry{SNMF}



\end{axis}
\end{tikzpicture}%

==> figs/nmse_synt_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel style={font=\xlabelfontsize},
xlabel={Signal to Noise Ratio (dB)},
ymin=0,
ymax=150000000000,
ylabel style={font=\ylabelfontsize},
ylabel={NMSE},
ymode=log,
yticklabel style={scaled ticks=false,
	/pgf/number format/fixed,
	/pgf/number format/precision=3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.250602071848506\\
10	0.250161766033323\\
15	0.249406319252819\\
20	0.249780024678632\\
25	0.250416063614929\\
30	0.250499568954102\\
35	0.24877944162607\\
};
\addlegendentry{CGTF}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	148066376907.622\\
10	336633870.29554\\
15	145754973.024657\\
20	2348371908.12244\\
25	3334162553.90103\\
30	184392854.133499\\
35	435373691.805908\\
};
\addlegendentry{CMTF}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5	148.470060351345\\
10	157.041038670284\\
15	158.297083755275\\
20	177.621371481364\\
25	176.418181510309\\
30	227.002513335431\\
35	288.719125452725\\
};
\addlegendentry{PARAFAC}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
5	268.301006556677\\
10	261.345231670748\\
15	249.750679687596\\
20	235.177873598313\\
25	197.844882462534\\
30	143.591214545908\\
35	79.3090467210025\\
};
\addlegendentry{NTF}

\end{axis}
\end{tikzpicture}%

==> figs/nmse_synt_comp_35_35_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel style={font=\xlabelfontsize},
xlabel={Signal to Noise Ratio (dB)},
ymin=0,
ymax=60,
ylabel style={font=\ylabelfontsize},
ylabel={NMSE},
ymode=log,
yticklabel style={scaled ticks=false,
	/pgf/number format/fixed,
	/pgf/number format/precision=3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
5	0.252356926774771\\
10	0.254028898577378\\
15	0.254434451852369\\
20	0.246922149964569\\
25	0.249134281367055\\
30	0.246048326411262\\
35	0.228747594257108\\
};
\addlegendentry{CGTF}

\addplot [color=CMTF, dotted, line width=2.0pt]
  table[row sep=crcr]{%
5	29.6220706308717\\
10	30.0590964192704\\
15	30.9502350956693\\
20	32.0273608797385\\
25	27.8518993235934\\
30	18.7619535327313\\
35	9.21029650305723\\
};
\addlegendentry{CMTF}

\addplot [color=PARAFAC, line width=2.0pt]
  table[row sep=crcr]{%
5	29.7788948273644\\
10	29.8509071609964\\
15	30.2592581276236\\
20	29.6191703775326\\
25	26.3303579782052\\
30	18.3566597349053\\
35	8.91983049200881\\
};
\addlegendentry{PARAFAC}

\addplot [color=NTF, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5	57.3423079179448\\
10	55.7705685474406\\
15	53.4205717795496\\
20	47.0332938917996\\
25	34.6832502822569\\
30	21.1945785218184\\
35	9.37955259003011\\
};
\addlegendentry{NTF}

\end{axis}
\end{tikzpicture}%

==> figs/nmse_synt_comp_70_35_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=5,
xmax=35,
xlabel style={font=\xlabelfontsize},
xlabel={Signal to Noise Ratio (dB)},
ymin=0,
ymax=50000000000,
ylabel style={font=\ylabelfontsize},
ylabel={NMSE},
ymode=log,
yticklabel style={scaled ticks=false,
	/pgf/number format/fixed,
	/pgf/number format/precision=3},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
5	0.251822298593909\\
10	0.251749829208429\\
15	0.251308828090686\\
20	0.252315769170419\\
25	0.250106993298469\\
30	0.245743440680536\\
35	0.238717645701439\\
};
\addlegendentry{CGTF}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
5	4683580281.77983\\
10	19466325.9336267\\
15	61977392.9457102\\
20	168173294.545779\\
25	86.0883686125159\\
30	58.4843512233328\\
35	23.3375829985187\\
};
\addlegendentry{CMTF}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
5	47.3280027180342\\
10	47.080809378111\\
15	49.8393551061958\\
20	53.3347003986749\\
25	54.0904548796899\\
30	66.5384618468306\\
35	51.8312203590513\\
};
\addlegendentry{CP\_WOPT}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
5	86.2482494999934\\
10	88.4379700992788\\
15	82.1214894404518\\
20	72.7024900131557\\
25	57.8432965635312\\
30	36.7721460443745\\
35	17.9487361893981\\
};
\addlegendentry{NTF}

\end{axis}
\end{tikzpicture}%

==> figs/roctensuserlocact40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000696378830083565\\
0	0.600974930362117\\
0	0.601671309192201\\
0	0.602367688022284\\
0	0.603064066852368\\
7.33546550864118e-06	0.603064066852368\\
7.33546550864118e-06	0.603760445682451\\
7.33546550864118e-06	0.604456824512535\\
7.33546550864118e-06	0.605153203342618\\
7.33546550864118e-06	0.605849582172702\\
7.33546550864118e-06	0.606545961002785\\
7.33546550864118e-06	0.607242339832869\\
7.33546550864118e-06	0.607938718662953\\
7.33546550864118e-06	0.608635097493036\\
7.33546550864118e-06	0.60933147632312\\
7.33546550864118e-06	0.610724233983287\\
7.33546550864118e-06	0.612116991643454\\
7.33546550864118e-06	0.613509749303621\\
7.33546550864118e-06	0.614206128133705\\
7.33546550864118e-06	0.614902506963788\\
7.33546550864118e-06	0.616295264623955\\
7.33546550864118e-06	0.616991643454039\\
7.33546550864118e-06	0.618384401114206\\
7.33546550864118e-06	0.61908077994429\\
1.46709310172824e-05	0.61908077994429\\
2.20063965259235e-05	0.61908077994429\\
2.93418620345647e-05	0.61908077994429\\
2.93418620345647e-05	0.619777158774373\\
2.93418620345647e-05	0.620473537604457\\
3.66773275432059e-05	0.620473537604457\\
3.66773275432059e-05	0.623259052924791\\
3.66773275432059e-05	0.625348189415042\\
3.66773275432059e-05	0.626740947075209\\
4.40127930518471e-05	0.627437325905292\\
4.40127930518471e-05	0.629526462395543\\
4.40127930518471e-05	0.63091922005571\\
5.13482585604882e-05	0.63091922005571\\
5.13482585604882e-05	0.631615598885794\\
5.86837240691294e-05	0.631615598885794\\
5.86837240691294e-05	0.632311977715877\\
5.86837240691294e-05	0.633008356545961\\
6.60191895777706e-05	0.633008356545961\\
6.60191895777706e-05	0.633704735376045\\
6.60191895777706e-05	0.634401114206128\\
7.33546550864118e-05	0.634401114206128\\
7.33546550864118e-05	0.635097493036212\\
7.33546550864118e-05	0.635793871866295\\
7.33546550864118e-05	0.636490250696379\\
8.0690120595053e-05	0.636490250696379\\
8.0690120595053e-05	0.637186629526462\\
8.0690120595053e-05	0.637883008356546\\
8.0690120595053e-05	0.63857938718663\\
8.80255861036941e-05	0.63857938718663\\
9.53610516123353e-05	0.63857938718663\\
0.000102696517120976	0.63857938718663\\
0.000110031982629618	0.63857938718663\\
0.000110031982629618	0.639275766016713\\
0.000110031982629618	0.639972144846797\\
0.000117367448138259	0.639972144846797\\
0.000117367448138259	0.64066852367688\\
0.000117367448138259	0.641364902506964\\
0.0001247029136469	0.641364902506964\\
0.000132038379155541	0.641364902506964\\
0.000146709310172824	0.642061281337047\\
0.000146709310172824	0.643454038997215\\
0.000154044775681465	0.643454038997215\\
0.000161380241190106	0.644150417827298\\
0.000168715706698747	0.644150417827298\\
0.000176051172207388	0.645543175487465\\
0.000176051172207388	0.646239554317549\\
0.000176051172207388	0.646935933147632\\
0.000176051172207388	0.647632311977716\\
0.000183386637716029	0.647632311977716\\
0.000183386637716029	0.648328690807799\\
0.000183386637716029	0.649025069637883\\
0.000183386637716029	0.649721448467967\\
0.000190722103224671	0.649721448467967\\
0.000190722103224671	0.65041782729805\\
0.000205393034241953	0.65041782729805\\
0.000205393034241953	0.651114206128134\\
0.000205393034241953	0.651810584958217\\
0.000205393034241953	0.652506963788301\\
0.000205393034241953	0.653899721448468\\
0.000212728499750594	0.654596100278552\\
0.000212728499750594	0.655292479108635\\
0.000212728499750594	0.655988857938719\\
0.000220063965259235	0.656685236768802\\
0.000220063965259235	0.658774373259053\\
0.000220063965259235	0.66016713091922\\
0.000220063965259235	0.661559888579387\\
0.000220063965259235	0.662952646239554\\
0.000220063965259235	0.663649025069638\\
0.000220063965259235	0.665041782729805\\
0.000220063965259235	0.665738161559889\\
0.000227399430767877	0.665738161559889\\
0.000227399430767877	0.666434540389972\\
0.000227399430767877	0.667130919220056\\
0.000227399430767877	0.667827298050139\\
0.000227399430767877	0.668523676880223\\
0.000227399430767877	0.669220055710306\\
0.000234734896276518	0.669220055710306\\
0.000242070361785159	0.669220055710306\\
0.0002494058272938	0.66991643454039\\
0.000256741292802441	0.66991643454039\\
0.000264076758311082	0.66991643454039\\
0.000264076758311082	0.670612813370474\\
0.000264076758311082	0.671309192200557\\
0.000264076758311082	0.672005571030641\\
0.000278747689328365	0.672005571030641\\
0.000278747689328365	0.672701949860724\\
0.000278747689328365	0.673398328690808\\
0.000278747689328365	0.674094707520891\\
0.000278747689328365	0.674791086350975\\
0.000278747689328365	0.676183844011142\\
0.000278747689328365	0.676880222841226\\
0.000278747689328365	0.677576601671309\\
0.000286083154837006	0.678272980501393\\
0.000293418620345647	0.67966573816156\\
0.000315425016871571	0.681058495821727\\
0.000322760482380212	0.681058495821727\\
0.000322760482380212	0.682451253481894\\
0.000330095947888853	0.683147632311978\\
0.000330095947888853	0.684540389972145\\
0.000330095947888853	0.685236768802228\\
0.000330095947888853	0.685933147632312\\
0.000330095947888853	0.686629526462396\\
0.000330095947888853	0.688022284122563\\
0.000330095947888853	0.688718662952646\\
0.000330095947888853	0.690111420612813\\
0.000330095947888853	0.690807799442897\\
0.000337431413397494	0.69150417827298\\
0.000344766878906135	0.69150417827298\\
0.000344766878906135	0.692896935933148\\
0.000352102344414777	0.693593314763231\\
0.000359437809923418	0.695682451253482\\
0.000359437809923418	0.696378830083565\\
0.000359437809923418	0.697075208913649\\
0.000366773275432059	0.697771587743733\\
0.0003741087409407	0.698467966573816\\
0.0003741087409407	0.6991643454039\\
0.000381444206449341	0.6991643454039\\
0.000388779671957982	0.6991643454039\\
0.000396115137466624	0.6991643454039\\
0.000410786068483906	0.699860724233983\\
0.000418121533992547	0.700557103064067\\
0.000418121533992547	0.70125348189415\\
0.000425456999501188	0.70125348189415\\
0.000425456999501188	0.701949860724234\\
0.000425456999501188	0.702646239554318\\
0.000425456999501188	0.704038997214485\\
0.000425456999501188	0.704735376044568\\
0.00043279246500983	0.704735376044568\\
0.00043279246500983	0.705431754874652\\
0.000440127930518471	0.706824512534819\\
0.000447463396027112	0.706824512534819\\
0.000447463396027112	0.707520891364902\\
0.000454798861535753	0.707520891364902\\
0.000462134327044394	0.707520891364902\\
0.000462134327044394	0.708217270194986\\
0.000469469792553035	0.708217270194986\\
0.000476805258061677	0.709610027855153\\
0.000476805258061677	0.710306406685237\\
0.0004988116545876	0.710306406685237\\
0.0004988116545876	0.711699164345404\\
0.000506147120096241	0.712395543175487\\
0.000513482585604883	0.713091922005571\\
0.000520818051113524	0.714484679665738\\
0.000528153516622165	0.714484679665738\\
0.000535488982130806	0.714484679665738\\
0.000542824447639447	0.715181058495822\\
0.000550159913148088	0.715877437325905\\
0.000550159913148088	0.716573816155989\\
0.00055749537865673	0.716573816155989\\
0.000564830844165371	0.716573816155989\\
0.000564830844165371	0.717966573816156\\
0.000572166309674012	0.717966573816156\\
0.000579501775182653	0.717966573816156\\
0.000579501775182653	0.71866295264624\\
0.000594172706199935	0.71866295264624\\
0.000594172706199935	0.719359331476323\\
0.000594172706199935	0.720055710306407\\
0.000594172706199935	0.721448467966574\\
0.000608843637217218	0.721448467966574\\
0.000608843637217218	0.722144846796657\\
0.000608843637217218	0.722841225626741\\
0.000616179102725859	0.722841225626741\\
0.0006235145682345	0.722841225626741\\
0.000630850033743141	0.722841225626741\\
0.000638185499251782	0.723537604456824\\
0.000645520964760424	0.723537604456824\\
0.000652856430269065	0.723537604456824\\
0.000652856430269065	0.724233983286908\\
0.000652856430269065	0.724930362116992\\
0.000660191895777706	0.724930362116992\\
0.000660191895777706	0.726323119777159\\
0.000660191895777706	0.727715877437326\\
0.000667527361286347	0.727715877437326\\
0.000674862826794988	0.727715877437326\\
0.00068219829230363	0.727715877437326\\
0.000689533757812271	0.727715877437326\\
0.000696869223320912	0.727715877437326\\
0.000711540154338194	0.727715877437326\\
0.000711540154338194	0.728412256267409\\
0.000718875619846835	0.729805013927577\\
0.000726211085355477	0.73050139275766\\
0.000733546550864118	0.73050139275766\\
0.000740882016372759	0.731197771587744\\
0.0007482174818814	0.732590529247911\\
0.000755552947390041	0.732590529247911\\
0.000770223878407324	0.733286908077994\\
0.000777559343915965	0.733286908077994\\
0.000777559343915965	0.733983286908078\\
0.000784894809424606	0.733983286908078\\
0.000784894809424606	0.735376044568245\\
0.000792230274933247	0.735376044568245\\
0.000792230274933247	0.736072423398329\\
0.00080690120595053	0.737465181058496\\
0.00080690120595053	0.738857938718663\\
0.00080690120595053	0.739554317548747\\
0.00080690120595053	0.74025069637883\\
0.000814236671459171	0.74025069637883\\
0.000814236671459171	0.741643454038997\\
0.000814236671459171	0.742339832869081\\
0.000814236671459171	0.743036211699164\\
0.000814236671459171	0.743732590529248\\
0.000821572136967812	0.744428969359331\\
0.000843578533493736	0.745821727019499\\
0.000850913999002377	0.745821727019499\\
0.000850913999002377	0.746518105849582\\
0.000858249464511018	0.746518105849582\\
0.000858249464511018	0.747214484679666\\
0.000858249464511018	0.747910863509749\\
0.000858249464511018	0.748607242339833\\
0.000858249464511018	0.749303621169916\\
0.000865584930019659	0.75\\
0.000880255861036941	0.750696378830084\\
0.000880255861036941	0.751392757660167\\
0.000880255861036941	0.752089136490251\\
0.000887591326545583	0.752089136490251\\
0.000887591326545583	0.752785515320334\\
0.000894926792054224	0.753481894150418\\
0.000902262257562865	0.754178272980501\\
0.000909597723071506	0.754178272980501\\
0.000909597723071506	0.754874651810585\\
0.000924268654088788	0.755571030640669\\
0.000938939585106071	0.755571030640669\\
0.000938939585106071	0.756267409470752\\
0.000946275050614712	0.756267409470752\\
0.000953610516123353	0.756267409470752\\
0.000953610516123353	0.756963788300836\\
0.000960945981631994	0.756963788300836\\
0.000968281447140636	0.756963788300836\\
0.000968281447140636	0.757660167130919\\
0.000968281447140636	0.758356545961003\\
0.000975616912649277	0.758356545961003\\
0.000975616912649277	0.759052924791086\\
0.000982952378157918	0.75974930362117\\
0.000982952378157918	0.760445682451253\\
0.000982952378157918	0.761142061281337\\
0.0009976233091752	0.761142061281337\\
0.00100495877468384	0.761142061281337\\
0.00101962970570112	0.761142061281337\\
0.00102696517120977	0.761142061281337\\
0.00103430063671841	0.761142061281337\\
0.00103430063671841	0.761838440111421\\
0.00104163610222705	0.761838440111421\\
0.00104163610222705	0.762534818941504\\
0.00104897156773569	0.763927576601671\\
0.00105630703324433	0.763927576601671\\
0.00106364249875297	0.764623955431755\\
0.00107097796426161	0.766016713091922\\
0.00107831342977025	0.766713091922006\\
0.00108564889527889	0.766713091922006\\
0.00108564889527889	0.767409470752089\\
0.00109298436078754	0.767409470752089\\
0.00110031982629618	0.767409470752089\\
0.00110765529180482	0.767409470752089\\
0.00111499075731346	0.767409470752089\\
0.0011223262228221	0.767409470752089\\
0.00112966168833074	0.767409470752089\\
0.00112966168833074	0.768105849582173\\
0.00114433261934802	0.768105849582173\\
0.00115900355036531	0.768105849582173\\
0.00117367448138259	0.76949860724234\\
0.00118100994689123	0.76949860724234\\
0.00118100994689123	0.770194986072423\\
0.00118100994689123	0.770891364902507\\
0.00118100994689123	0.771587743732591\\
0.00119568087790851	0.771587743732591\\
0.00119568087790851	0.772284122562674\\
0.00120301634341715	0.772284122562674\\
0.00121035180892579	0.772284122562674\\
0.00121768727443444	0.772284122562674\\
0.00121768727443444	0.772980501392758\\
0.00122502273994308	0.773676880222841\\
0.00123235820545172	0.773676880222841\\
0.00123235820545172	0.774373259052925\\
0.00123969367096036	0.774373259052925\\
0.001247029136469	0.774373259052925\\
0.00125436460197764	0.774373259052925\\
0.00126170006748628	0.774373259052925\\
0.00126903553299492	0.774373259052925\\
0.00127637099850356	0.774373259052925\\
0.00128370646401221	0.774373259052925\\
0.00129104192952085	0.774373259052925\\
0.00129837739502949	0.774373259052925\\
0.00130571286053813	0.774373259052925\\
0.00131304832604677	0.774373259052925\\
0.00131304832604677	0.775069637883008\\
0.00132038379155541	0.775069637883008\\
0.00132038379155541	0.775766016713092\\
0.00133505472257269	0.775766016713092\\
0.00133505472257269	0.776462395543176\\
0.00134239018808134	0.776462395543176\\
0.00134972565358998	0.776462395543176\\
0.00136439658460726	0.776462395543176\\
0.00137906751562454	0.776462395543176\\
0.00137906751562454	0.777158774373259\\
0.00138640298113318	0.777158774373259\\
0.00139373844664182	0.777158774373259\\
0.00140107391215047	0.777158774373259\\
0.00140840937765911	0.777158774373259\\
0.00141574484316775	0.777158774373259\\
0.00142308030867639	0.777158774373259\\
0.00143041577418503	0.777158774373259\\
0.00145242217071095	0.777158774373259\\
0.00145975763621959	0.777158774373259\\
0.00148176403274552	0.777158774373259\\
0.00148909949825416	0.777158774373259\\
0.0014964349637628	0.777158774373259\\
0.00150377042927144	0.777855153203343\\
0.00151110589478008	0.777855153203343\\
0.00154044775681465	0.777855153203343\\
0.00154778322232329	0.77924791086351\\
0.00155511868783193	0.77924791086351\\
0.00156245415334057	0.779944289693593\\
0.00156978961884921	0.780640668523677\\
0.00157712508435785	0.782033426183844\\
0.00158446054986649	0.782033426183844\\
0.00158446054986649	0.782729805013928\\
0.00159179601537514	0.782729805013928\\
0.00159913148088378	0.782729805013928\\
0.00160646694639242	0.782729805013928\\
0.00161380241190106	0.782729805013928\\
0.0016211378774097	0.782729805013928\\
0.00164314427393562	0.782729805013928\\
0.00165781520495291	0.782729805013928\\
0.00166515067046155	0.783426183844011\\
0.00167248613597019	0.783426183844011\\
0.00168715706698747	0.783426183844011\\
0.00171649892902204	0.783426183844011\\
0.00172383439453068	0.783426183844011\\
0.00173850532554796	0.783426183844011\\
0.00175317625656524	0.783426183844011\\
0.00175317625656524	0.784122562674095\\
0.00176784718758252	0.784122562674095\\
0.00176784718758252	0.784818941504178\\
0.00177518265309117	0.785515320334262\\
0.00178251811859981	0.785515320334262\\
0.00178985358410845	0.785515320334262\\
0.00179718904961709	0.785515320334262\\
0.00181185998063437	0.785515320334262\\
0.00181919544614301	0.785515320334262\\
0.00182653091165165	0.785515320334262\\
0.00182653091165165	0.786211699164345\\
0.00183386637716029	0.786908077994429\\
0.00185587277368622	0.786908077994429\\
0.00186320823919486	0.786908077994429\\
0.0018705437047035	0.786908077994429\\
0.00187787917021214	0.786908077994429\\
0.00188521463572078	0.786908077994429\\
0.00189255010122942	0.786908077994429\\
0.00189255010122942	0.787604456824513\\
0.00189988556673807	0.787604456824513\\
0.00190722103224671	0.787604456824513\\
0.00191455649775535	0.788300835654596\\
0.00192189196326399	0.788300835654596\\
0.00192189196326399	0.78899721448468\\
0.00192922742877263	0.78899721448468\\
0.00193656289428127	0.78899721448468\\
0.00193656289428127	0.789693593314763\\
0.00193656289428127	0.790389972144847\\
0.00195123382529855	0.790389972144847\\
0.00195856929080719	0.790389972144847\\
0.00196590475631584	0.790389972144847\\
0.00198057568733312	0.790389972144847\\
0.0019952466183504	0.790389972144847\\
0.00200258208385904	0.790389972144847\\
0.00200991754936768	0.79108635097493\\
0.00203192394589361	0.79108635097493\\
0.00204659487691089	0.79108635097493\\
0.00205393034241953	0.79108635097493\\
0.00206126580792817	0.79108635097493\\
0.00206860127343681	0.791782729805014\\
0.00207593673894545	0.791782729805014\\
0.00208327220445409	0.791782729805014\\
0.00211261406648866	0.791782729805014\\
0.0021199495319973	0.791782729805014\\
0.00212728499750594	0.791782729805014\\
0.00213462046301458	0.791782729805014\\
0.00214929139403187	0.791782729805014\\
0.00217129779055779	0.791782729805014\\
0.00217863325606643	0.791782729805014\\
0.00217863325606643	0.792479108635098\\
0.00218596872157507	0.792479108635098\\
0.00220797511810099	0.792479108635098\\
0.00222264604911828	0.792479108635098\\
0.00223731698013556	0.792479108635098\\
0.00223731698013556	0.793175487465181\\
0.00225198791115284	0.793175487465181\\
0.00225932337666148	0.793175487465181\\
0.00228132977318741	0.793175487465181\\
0.00228132977318741	0.794568245125348\\
0.00228866523869605	0.794568245125348\\
0.00231067163522197	0.794568245125348\\
0.00232534256623925	0.795264623955432\\
0.00234734896276518	0.795264623955432\\
0.00236201989378246	0.795961002785515\\
0.00237669082479974	0.795961002785515\\
0.00239869722132567	0.796657381615599\\
0.00240603268683431	0.796657381615599\\
0.00242070361785159	0.796657381615599\\
0.00242803908336023	0.796657381615599\\
0.00244271001437751	0.796657381615599\\
0.00245004547988615	0.796657381615599\\
0.00245738094539479	0.796657381615599\\
0.00246471641090344	0.796657381615599\\
0.00247938734192072	0.796657381615599\\
0.00248672280742936	0.797353760445682\\
0.00250139373844664	0.797353760445682\\
0.00250139373844664	0.798050139275766\\
0.00250139373844664	0.79874651810585\\
0.00251606466946392	0.799442896935933\\
0.00252340013497257	0.799442896935933\\
0.00255274199700713	0.800139275766017\\
0.00256741292802441	0.800139275766017\\
0.00257474839353305	0.800139275766017\\
0.00259675479005898	0.800139275766017\\
0.00260409025556762	0.800139275766017\\
0.0026187611865849	0.800139275766017\\
0.00264076758311082	0.800139275766017\\
0.00266277397963675	0.800139275766017\\
0.00269211584167131	0.8008356545961\\
0.00269945130717995	0.8008356545961\\
0.00270678677268859	0.801532033426184\\
0.00271412223819724	0.801532033426184\\
0.0027434641002318	0.802228412256267\\
0.00275813503124908	0.802228412256267\\
0.00277280596226637	0.802228412256267\\
0.00278014142777501	0.802228412256267\\
0.00280214782430093	0.802228412256267\\
0.00281681875531821	0.802228412256267\\
0.00282415422082685	0.802228412256267\\
0.00283148968633549	0.802228412256267\\
0.00283882515184414	0.802228412256267\\
0.00285349608286142	0.802228412256267\\
0.00288283794489598	0.802924791086351\\
0.00289017341040462	0.802924791086351\\
0.00290484434142191	0.802924791086351\\
0.00291217980693055	0.802924791086351\\
0.00291951527243919	0.802924791086351\\
0.00293418620345647	0.802924791086351\\
0.00294885713447375	0.802924791086351\\
0.00294885713447375	0.803621169916435\\
0.00295619259998239	0.803621169916435\\
0.00297086353099968	0.803621169916435\\
0.00298553446201696	0.803621169916435\\
0.0029928699275256	0.803621169916435\\
0.00300020539303424	0.803621169916435\\
0.00300754085854288	0.803621169916435\\
0.00301487632405152	0.803621169916435\\
0.00301487632405152	0.804317548746518\\
0.00301487632405152	0.805013927576602\\
0.00302221178956017	0.805013927576602\\
0.00304421818608609	0.805013927576602\\
0.00305888911710337	0.805013927576602\\
0.0030808955136293	0.805710306406685\\
0.00308823097913794	0.806406685236769\\
0.00311023737566386	0.806406685236769\\
0.0031175728411725	0.806406685236769\\
0.00313224377218978	0.806406685236769\\
0.00314691470320707	0.807103064066852\\
0.00316158563422435	0.807799442896936\\
0.00317625656524163	0.807799442896936\\
0.00317625656524163	0.80849582172702\\
0.00318359203075027	0.80849582172702\\
0.00319092749625891	0.80849582172702\\
0.00319826296176755	0.809192200557103\\
0.00320559842727619	0.81058495821727\\
0.00321293389278484	0.81058495821727\\
0.0032422757548194	0.811977715877437\\
0.00326428215134532	0.811977715877437\\
0.00327161761685397	0.811977715877437\\
0.00327895308236261	0.811977715877437\\
0.00329362401337989	0.811977715877437\\
0.00329362401337989	0.812674094707521\\
0.00330095947888853	0.813370473537604\\
0.00332296587541445	0.813370473537604\\
0.00334497227194038	0.813370473537604\\
0.00335230773744902	0.813370473537604\\
0.00337431413397494	0.813370473537604\\
0.00338164959948358	0.813370473537604\\
0.00340365599600951	0.813370473537604\\
0.00341832692702679	0.814066852367688\\
0.00343299785804407	0.814066852367688\\
0.00344033332355271	0.814066852367688\\
0.00345500425457	0.814763231197772\\
0.00346233972007864	0.814763231197772\\
0.00346967518558728	0.814763231197772\\
0.00348434611660456	0.815459610027855\\
0.00350635251313048	0.816155988857939\\
0.00351368797863912	0.816155988857939\\
0.00352102344414777	0.816155988857939\\
0.00353569437516505	0.816155988857939\\
0.00354302984067369	0.816852367688022\\
0.00355036530618233	0.816852367688022\\
0.00356503623719961	0.816852367688022\\
0.00357237170270825	0.816852367688022\\
0.00358704263372554	0.816852367688022\\
0.00359437809923418	0.816852367688022\\
0.0036163844957601	0.816852367688022\\
0.00363839089228602	0.816852367688022\\
0.00365306182330331	0.816852367688022\\
0.00366773275432059	0.816852367688022\\
0.00367506821982923	0.816852367688022\\
0.00368240368533787	0.816852367688022\\
0.0037044100818638	0.816852367688022\\
0.00372641647838972	0.816852367688022\\
0.003741087409407	0.816852367688022\\
0.00374842287491564	0.816852367688022\\
0.00375575834042428	0.816852367688022\\
0.00378510020245885	0.816852367688022\\
0.00381444206449341	0.816852367688022\\
0.00383644846101934	0.817548746518106\\
0.00384378392652798	0.817548746518106\\
0.0038657903230539	0.817548746518106\\
0.00387312578856254	0.817548746518106\\
0.00391713858161439	0.817548746518106\\
0.00392447404712303	0.817548746518106\\
0.00396115137466624	0.817548746518106\\
0.00396848684017488	0.818245125348189\\
0.00399782870220944	0.818245125348189\\
0.00401249963322672	0.818941504178273\\
0.00403450602975265	0.819637883008356\\
0.00404917696076993	0.819637883008356\\
0.00406384789178721	0.819637883008356\\
0.0040785188228045	0.819637883008356\\
0.00409318975382178	0.819637883008356\\
0.0041151961503477	0.82033426183844\\
0.00412986708136498	0.821030640668524\\
0.00413720254687362	0.821030640668524\\
0.00416654440890819	0.822423398328691\\
0.00418121533992547	0.822423398328691\\
0.00419588627094275	0.822423398328691\\
0.00421789266746868	0.822423398328691\\
0.0042398990639946	0.823119777158774\\
0.00426924092602917	0.823816155988858\\
0.00430591825357237	0.825208913649025\\
0.00431325371908101	0.825208913649025\\
0.00432792465009829	0.825208913649025\\
0.00434259558111558	0.825905292479109\\
0.00437927290865878	0.825905292479109\\
0.00438660837416742	0.825905292479109\\
0.00439394383967607	0.825905292479109\\
0.00440127930518471	0.825905292479109\\
0.00440861477069335	0.827298050139276\\
0.00442328570171063	0.827298050139276\\
0.00443795663272791	0.827298050139276\\
0.0044526275637452	0.827994428969359\\
0.00446729849476248	0.827994428969359\\
0.0044893048912884	0.827994428969359\\
0.00451131128781432	0.827994428969359\\
0.00451864675332297	0.827994428969359\\
0.00453331768434025	0.827994428969359\\
0.00454798861535753	0.827994428969359\\
0.00456265954637481	0.827994428969359\\
0.00459200140840938	0.827994428969359\\
0.0046140078049353	0.827994428969359\\
0.00462134327044394	0.827994428969359\\
0.00465068513247851	0.827994428969359\\
0.00467269152900443	0.828690807799443\\
0.00468002699451307	0.828690807799443\\
0.00468002699451307	0.829387186629526\\
0.00469469792553035	0.829387186629526\\
0.00471670432205628	0.829387186629526\\
0.00473137525307356	0.829387186629526\\
0.00478272351163405	0.83008356545961\\
0.00479739444265133	0.831476323119777\\
0.00483407177019454	0.832172701949861\\
0.00484874270121182	0.832172701949861\\
0.00485607816672046	0.832172701949861\\
0.00487808456324638	0.832172701949861\\
0.00490009095977231	0.832172701949861\\
0.00490009095977231	0.832869080779944\\
0.00492209735629823	0.833565459610028\\
0.00495877468384144	0.833565459610028\\
0.00497344561485872	0.833565459610028\\
0.00499545201138464	0.833565459610028\\
0.00503212933892785	0.833565459610028\\
0.00506147120096241	0.833565459610028\\
0.00509081306299698	0.833565459610028\\
0.00512015492503154	0.833565459610028\\
0.00514216132155747	0.833565459610028\\
0.00514216132155747	0.834261838440111\\
0.00516416771808339	0.834261838440111\\
0.00521551597664388	0.834261838440111\\
0.00523018690766116	0.834261838440111\\
0.00523018690766116	0.834958217270195\\
0.0052375223731698	0.835654596100279\\
0.00526686423520437	0.835654596100279\\
0.00528887063173029	0.835654596100279\\
0.00531087702825621	0.835654596100279\\
0.00534021889029078	0.835654596100279\\
0.00535488982130806	0.836350974930362\\
0.00536956075232534	0.836350974930362\\
0.00539890261435991	0.836350974930362\\
0.00540623807986855	0.836350974930362\\
0.00542090901088583	0.836350974930362\\
0.0054502508729204	0.836350974930362\\
0.00546492180393768	0.836350974930362\\
0.00547959273495496	0.836350974930362\\
0.0054869282004636	0.836350974930362\\
0.00550159913148088	0.836350974930362\\
0.00550893459698952	0.837047353760446\\
0.00554561192453273	0.837047353760446\\
0.00555294739004137	0.837743732590529\\
0.00556028285555001	0.837743732590529\\
0.0055749537865673	0.837743732590529\\
0.00558228925207594	0.837743732590529\\
0.00558962471758458	0.837743732590529\\
0.00560429564860186	0.837743732590529\\
0.00561896657961914	0.837743732590529\\
0.00564097297614507	0.837743732590529\\
0.00566297937267099	0.838440111420613\\
0.00567031483817963	0.839136490250696\\
0.00568498576919691	0.839136490250696\\
0.0056996567002142	0.839136490250696\\
0.00571432763123148	0.839136490250696\\
0.00574366949326604	0.839136490250696\\
0.00576567588979197	0.839136490250696\\
0.00578034682080925	0.839136490250696\\
0.00580968868284381	0.839136490250696\\
0.0058243596138611	0.839136490250696\\
0.00584636601038702	0.839136490250696\\
0.00587570787242158	0.839136490250696\\
0.00589771426894751	0.83983286908078\\
0.00590504973445615	0.83983286908078\\
0.00592705613098207	0.840529247910863\\
0.00594172706199935	0.840529247910863\\
0.00595639799301664	0.840529247910863\\
0.00596373345852528	0.840529247910863\\
0.00600774625157713	0.840529247910863\\
0.00601508171708577	0.840529247910863\\
0.00602241718259441	0.841225626740947\\
0.00602975264810305	0.841225626740947\\
0.00604442357912033	0.841225626740947\\
0.00605175904462897	0.841225626740947\\
0.00606642997564625	0.841225626740947\\
0.0060737654411549	0.841225626740947\\
0.00609577183768082	0.841225626740947\\
0.00610310730318946	0.842618384401114\\
0.0061104427686981	0.842618384401114\\
0.00613978463073267	0.842618384401114\\
0.00616912649276723	0.842618384401114\\
0.00619113288929315	0.842618384401114\\
0.00620580382031044	0.842618384401114\\
0.006235145682345	0.842618384401114\\
0.00624981661336228	0.842618384401114\\
0.00627182300988821	0.842618384401114\\
0.00631583580294005	0.843314763231198\\
0.0063231712684487	0.843314763231198\\
0.00635251313048326	0.844011142061281\\
0.00639652592353511	0.844011142061281\\
0.00641853232006103	0.844011142061281\\
0.00644053871658695	0.844011142061281\\
0.0064845515096388	0.844011142061281\\
0.00649922244065608	0.844011142061281\\
0.00650655790616473	0.844011142061281\\
0.00651389337167337	0.844011142061281\\
0.00652122883718201	0.844011142061281\\
0.00653589976819929	0.844011142061281\\
0.00655057069921657	0.844011142061281\\
0.00655790616472521	0.844707520891365\\
0.0065725770957425	0.844707520891365\\
0.00658724802675978	0.844707520891365\\
0.00658724802675978	0.845403899721448\\
0.00661658988879434	0.845403899721448\\
0.00663126081981163	0.845403899721448\\
0.00666793814735483	0.846100278551532\\
0.00667527361286347	0.846100278551532\\
0.00667527361286347	0.846796657381616\\
0.00668260907837211	0.846796657381616\\
0.0066972800093894	0.847493036211699\\
0.00670461547489804	0.847493036211699\\
0.00672662187142396	0.848189415041783\\
0.00672662187142396	0.848885793871866\\
0.0067339573369326	0.848885793871866\\
0.00676329919896717	0.848885793871866\\
0.00677797012998445	0.848885793871866\\
0.00677797012998445	0.850278551532033\\
0.00680731199201901	0.850278551532033\\
0.00682931838854494	0.850278551532033\\
0.00684398931956222	0.850278551532033\\
0.0068586602505795	0.850278551532033\\
0.00688066664710543	0.850278551532033\\
0.00690267304363135	0.850278551532033\\
0.00692467944015727	0.850974930362117\\
0.00693935037117456	0.850974930362117\\
0.00696135676770048	0.850974930362117\\
0.00696869223320912	0.850974930362117\\
0.0069833631642264	0.850974930362117\\
0.00701270502626097	0.851671309192201\\
0.00703471142278689	0.851671309192201\\
0.00704938235380417	0.852367688022284\\
0.0070713887503301	0.853064066852368\\
0.00708605968134738	0.853064066852368\\
0.0071080660778733	0.853064066852368\\
0.00713007247439923	0.853064066852368\\
0.00715207887092515	0.853064066852368\\
0.00718142073295971	0.853064066852368\\
0.00722543352601156	0.853064066852368\\
0.00724010445702884	0.853064066852368\\
0.00726944631906341	0.853064066852368\\
0.00729878818109797	0.853064066852368\\
0.0073207945776239	0.853064066852368\\
0.00732813004313254	0.853064066852368\\
0.00733546550864118	0.853064066852368\\
0.00733546550864118	0.853760445682451\\
0.00735013643965846	0.854456824512535\\
0.00736480737067574	0.855153203342618\\
0.00740148469821895	0.855849582172702\\
0.00747483935330536	0.855849582172702\\
0.007482174818814	0.856545961002785\\
0.00751151668084857	0.857242339832869\\
0.00753352307737449	0.857938718662953\\
0.00754819400839177	0.857938718662953\\
0.00755552947390041	0.858635097493036\\
0.00757753587042634	0.858635097493036\\
0.00761421319796954	0.858635097493036\\
0.00763621959449547	0.85933147632312\\
0.00765089052551275	0.85933147632312\\
0.00771690971509052	0.85933147632312\\
0.0077315806461078	0.85933147632312\\
0.00776092250814237	0.860027855153203\\
0.00779026437017693	0.86142061281337\\
0.00781227076670286	0.86142061281337\\
0.0078196062322115	0.86142061281337\\
0.00783427716322878	0.862116991643454\\
0.00786361902526334	0.862116991643454\\
0.00789296088729791	0.862813370473538\\
0.00790763181831519	0.862813370473538\\
0.00793697368034976	0.864206128133705\\
0.0079443091458584	0.864206128133705\\
0.00795898007687568	0.864206128133705\\
0.0079809864734016	0.864206128133705\\
0.00800299286992753	0.864206128133705\\
0.00803233473196209	0.864206128133705\\
0.00803967019747073	0.864206128133705\\
0.00807634752501394	0.864206128133705\\
0.00809835392153986	0.864206128133705\\
0.00812036031806578	0.864206128133705\\
0.00813503124908307	0.864206128133705\\
0.00815703764560899	0.864206128133705\\
0.00816437311111763	0.864206128133705\\
0.00818637950764355	0.864902506963788\\
0.0081937149731522	0.864902506963788\\
0.00820838590416948	0.864902506963788\\
0.00823772776620404	0.864902506963788\\
0.00825973416272997	0.864902506963788\\
0.0083184178867991	0.864902506963788\\
0.00836243067985094	0.864902506963788\\
0.00836976614535958	0.864902506963788\\
0.00838443707637687	0.864902506963788\\
0.00839177254188551	0.864902506963788\\
0.00842844986942871	0.864902506963788\\
0.008443120800446	0.864902506963788\\
0.0084797981279892	0.864902506963788\\
0.00850913999002377	0.864902506963788\\
0.00851647545553241	0.864902506963788\\
0.00853114638654969	0.865598885793872\\
0.00853848185205833	0.865598885793872\\
0.00854581731756697	0.865598885793872\\
0.00856048824858426	0.865598885793872\\
0.00858249464511018	0.866295264623955\\
0.00861917197265339	0.866295264623955\\
0.00863384290367067	0.866991643454039\\
0.00865584930019659	0.866991643454039\\
0.00866318476570523	0.866991643454039\\
0.00868519116223116	0.866991643454039\\
0.0086925266277398	0.866991643454039\\
0.008729203955283	0.866991643454039\\
0.00875121035180893	0.867688022284123\\
0.0088172295413867	0.867688022284123\\
0.00886124233443854	0.867688022284123\\
0.00888324873096447	0.868384401114206\\
0.00889791966198175	0.868384401114206\\
0.00890525512749039	0.868384401114206\\
0.00893459698952495	0.86908077994429\\
0.0089786097825768	0.86908077994429\\
0.00899328071359408	0.86908077994429\\
0.00900795164461137	0.86908077994429\\
0.00902262257562865	0.86908077994429\\
0.00904462897215457	0.86908077994429\\
0.00907397083418914	0.86908077994429\\
0.00911798362724098	0.86908077994429\\
0.00916933188580147	0.869777158774373\\
0.00921334467885332	0.869777158774373\\
0.00924268654088788	0.869777158774373\\
0.00925735747190517	0.869777158774373\\
0.00929403479944837	0.869777158774373\\
0.00932337666148294	0.869777158774373\\
0.00933804759250022	0.869777158774373\\
0.00936005398902614	0.869777158774373\\
0.00937472492004343	0.869777158774373\\
0.00938206038555207	0.869777158774373\\
0.00938939585106071	0.869777158774373\\
0.00939673131656935	0.869777158774373\\
0.00940406678207799	0.869777158774373\\
0.00942607317860391	0.869777158774373\\
0.00943340864411256	0.869777158774373\\
0.00944807957512984	0.869777158774373\\
0.00947008597165576	0.869777158774373\\
0.00952143423021625	0.869777158774373\\
0.00955077609225082	0.869777158774373\\
0.00957278248877674	0.869777158774373\\
0.00960945981631994	0.869777158774373\\
0.00962413074733723	0.869777158774373\\
0.00966080807488043	0.869777158774373\\
0.00971215633344092	0.869777158774373\\
0.00974883366098413	0.869777158774373\\
0.00977084005751005	0.869777158774373\\
0.00978551098852733	0.869777158774373\\
0.00980751738505325	0.869777158774373\\
0.0098148528505619	0.869777158774373\\
0.00983685924708782	0.869777158774373\\
0.0098515301781051	0.869777158774373\\
0.00988820750564831	0.869777158774373\\
0.00991021390217423	0.869777158774373\\
0.00992488483319151	0.869777158774373\\
0.00996156216073472	0.870473537604457\\
0.00999090402276928	0.871866295264624\\
0.00999823948827793	0.871866295264624\\
0.0100129104192952	0.871866295264624\\
0.0100569232123471	0.871866295264624\\
0.0100715941433643	0.871866295264624\\
0.0100862650743816	0.871866295264624\\
0.0101376133329421	0.871866295264624\\
0.010159619729468	0.871866295264624\\
0.0101889615915026	0.871866295264624\\
0.0102036325225199	0.871866295264624\\
0.0102109679880285	0.871866295264624\\
0.0102329743845544	0.871866295264624\\
0.0102476453155717	0.871866295264624\\
0.010262316246589	0.872562674094708\\
0.0102989935741322	0.872562674094708\\
0.0103356709016754	0.872562674094708\\
0.01036501276371	0.872562674094708\\
0.0103870191602359	0.873259052924791\\
0.0104163610222705	0.873955431754875\\
0.0104383674187964	0.873955431754875\\
0.0104603738153223	0.873955431754875\\
0.0104823802118482	0.873955431754875\\
0.0104897156773569	0.874651810584958\\
0.0105043866083742	0.874651810584958\\
0.0105263930049001	0.874651810584958\\
0.010548399401426	0.874651810584958\\
0.0105630703324433	0.874651810584958\\
0.0105924121944779	0.874651810584958\\
0.0106217540565124	0.874651810584958\\
0.0106290895220211	0.874651810584958\\
0.0106437604530384	0.874651810584958\\
0.010651095918547	0.874651810584958\\
0.0106731023150729	0.874651810584958\\
0.0107024441771075	0.874651810584958\\
0.0107391215046507	0.874651810584958\\
0.0107684633666853	0.874651810584958\\
0.0107831342977025	0.875348189415042\\
0.0107904697632112	0.875348189415042\\
0.0108198116252457	0.875348189415042\\
0.0108491534872803	0.875348189415042\\
0.0108711598838062	0.875348189415042\\
0.0108931662803321	0.875348189415042\\
0.0109665209354186	0.875348189415042\\
0.0110031982629618	0.875348189415042\\
0.011039875590505	0.875348189415042\\
0.0110692174525395	0.875348189415042\\
0.0110985593145741	0.875348189415042\\
0.0111352366421173	0.875348189415042\\
0.0111865849006778	0.875348189415042\\
0.0112012558316951	0.876044568245125\\
0.0112452686247469	0.876740947075209\\
0.0112746104867815	0.876740947075209\\
0.0113186232798333	0.876740947075209\\
0.0113479651418679	0.876740947075209\\
0.0113626360728852	0.876740947075209\\
0.0113919779349198	0.876740947075209\\
0.0114359907279716	0.876740947075209\\
0.0114579971244975	0.877437325905292\\
0.0114653325900062	0.878133704735376\\
0.0114873389865321	0.878133704735376\\
0.0115240163140753	0.878133704735376\\
0.0115460227106012	0.878133704735376\\
0.0115606936416185	0.878133704735376\\
0.0115900355036531	0.878133704735376\\
0.0116267128311963	0.878133704735376\\
0.0116487192277222	0.87883008356546\\
0.0116780610897568	0.87883008356546\\
0.011692732020774	0.87883008356546\\
0.0117367448138259	0.87883008356546\\
0.0117734221413691	0.880222841225627\\
0.0117807576068777	0.880222841225627\\
0.0118100994689123	0.880222841225627\\
0.0118247703999296	0.88091922005571\\
0.0118761186584901	0.88091922005571\\
0.011898125055016	0.88091922005571\\
0.0119274669170506	0.881615598885794\\
0.0119421378480678	0.881615598885794\\
0.0119641442445938	0.881615598885794\\
0.0119861506411197	0.882311977715877\\
0.0120301634341715	0.882311977715877\\
0.0120448343651888	0.882311977715877\\
0.0120595052962061	0.882311977715877\\
0.0120668407617147	0.882311977715877\\
0.0120888471582407	0.882311977715877\\
0.0121108535547666	0.882311977715877\\
0.0121548663478184	0.882311977715877\\
0.012184208209853	0.882311977715877\\
0.0122062146063789	0.882311977715877\\
0.0122575628649394	0.882311977715877\\
0.0122722337959567	0.882311977715877\\
0.0123015756579913	0.882311977715877\\
0.0123382529855345	0.883008356545961\\
0.0123529239165517	0.883704735376045\\
0.0123822657785863	0.883704735376045\\
0.0124116076406209	0.884401114206128\\
0.0124409495026554	0.884401114206128\\
0.0124629558991814	0.884401114206128\\
0.0125143041577418	0.885097493036212\\
0.0125436460197764	0.885097493036212\\
0.0125583169507937	0.885097493036212\\
0.012572987881811	0.885097493036212\\
0.0125949942783369	0.885097493036212\\
0.0126170006748628	0.885097493036212\\
0.0126390070713887	0.885097493036212\\
0.0126610134679147	0.885097493036212\\
0.0126830198644406	0.885097493036212\\
0.0127050262609665	0.885097493036212\\
0.0127417035885097	0.885097493036212\\
0.0127637099850357	0.885793871866295\\
0.0127857163815616	0.886490250696379\\
0.0128223937091048	0.886490250696379\\
0.012859071036648	0.886490250696379\\
0.0128884128986826	0.886490250696379\\
0.0129030838296998	0.886490250696379\\
0.012939761157243	0.887186629526462\\
0.0129691030192776	0.887186629526462\\
0.0130277867433467	0.887186629526462\\
0.0130717995363986	0.887883008356546\\
0.0131231477949591	0.887883008356546\\
0.0131378187259764	0.887883008356546\\
0.0131671605880109	0.887883008356546\\
0.0132331797775887	0.887883008356546\\
0.0132551861741146	0.887883008356546\\
0.0132698571051319	0.887883008356546\\
0.0132845280361492	0.887883008356546\\
0.0133212053636924	0.887883008356546\\
0.0133358762947097	0.88857938718663\\
0.0133505472257269	0.88857938718663\\
0.0133578826912356	0.88857938718663\\
0.0133652181567442	0.88857938718663\\
0.0134092309497961	0.88857938718663\\
0.0134165664153047	0.88857938718663\\
0.0134385728118306	0.88857938718663\\
0.0134752501393738	0.88857938718663\\
0.0135119274669171	0.88857938718663\\
0.0135486047944603	0.889275766016713\\
0.0135852821220035	0.889275766016713\\
0.0135999530530207	0.889275766016713\\
0.013614623984038	0.889275766016713\\
0.0136586367770899	0.889275766016713\\
0.0136879786391244	0.889275766016713\\
0.0137319914321763	0.889275766016713\\
0.0137613332942109	0.889275766016713\\
0.0137980106217541	0.889275766016713\\
0.0138346879492973	0.889275766016713\\
0.0138566943458232	0.889275766016713\\
0.0138787007423491	0.889275766016713\\
0.0139080426043837	0.889275766016713\\
0.0139300490009096	0.889275766016713\\
0.0139667263284528	0.889275766016713\\
0.0139960681904874	0.889275766016713\\
0.0140400809835392	0.889275766016713\\
0.0140547519145565	0.889275766016713\\
0.0140987647076083	0.889275766016713\\
0.0141501129661688	0.889972144846797\\
0.0141721193626948	0.889972144846797\\
0.014208796690238	0.889972144846797\\
0.0142234676212552	0.89066852367688\\
0.0142528094832898	0.89066852367688\\
0.0142601449487985	0.89066852367688\\
0.0142601449487985	0.891364902506964\\
0.0142821513453244	0.891364902506964\\
0.0142968222763417	0.891364902506964\\
0.0143261641383762	0.891364902506964\\
0.0143481705349021	0.891364902506964\\
0.014392183327954	0.892061281337047\\
0.0144215251899886	0.892061281337047\\
0.0144435315865145	0.892061281337047\\
0.0144655379830404	0.892061281337047\\
0.0144802089140577	0.892061281337047\\
0.0144875443795663	0.892061281337047\\
0.0145168862416009	0.892061281337047\\
0.0145388926381268	0.892061281337047\\
0.01457556996567	0.892061281337047\\
0.0145975763621959	0.892061281337047\\
0.0146195827587219	0.892061281337047\\
0.0146415891552478	0.892061281337047\\
0.0146635955517737	0.892061281337047\\
0.0146929374138083	0.892061281337047\\
0.0147149438103342	0.892061281337047\\
0.0147296147413515	0.892061281337047\\
0.0147516211378774	0.892061281337047\\
0.0147736275344033	0.892061281337047\\
0.014780962999912	0.892061281337047\\
0.0147882984654206	0.892061281337047\\
0.0148176403274552	0.892061281337047\\
0.014861653120507	0.892061281337047\\
0.0148983304480502	0.892061281337047\\
0.0149203368445762	0.892757660167131\\
0.014964349637628	0.892757660167131\\
0.0150010269651712	0.892757660167131\\
0.0150450397582231	0.892757660167131\\
0.0150597106892403	0.892757660167131\\
0.0150597106892403	0.893454038997215\\
0.0151037234822922	0.893454038997215\\
0.015147736275344	0.893454038997215\\
0.0151770781373786	0.893454038997215\\
0.0152210909304304	0.893454038997215\\
0.0152651037234823	0.893454038997215\\
0.0152724391889909	0.893454038997215\\
0.0153311229130601	0.893454038997215\\
0.0153384583785687	0.893454038997215\\
0.015353129309586	0.893454038997215\\
0.0153678002406033	0.893454038997215\\
0.0154191484991638	0.893454038997215\\
0.0154264839646724	0.893454038997215\\
0.0154411548956897	0.893454038997215\\
0.0154851676887415	0.893454038997215\\
0.0154925031542502	0.893454038997215\\
0.0155145095507761	0.893454038997215\\
0.0155438514128107	0.893454038997215\\
0.0155658578093366	0.893454038997215\\
0.0155951996713711	0.894150417827298\\
0.0156025351368798	0.894150417827298\\
0.0156172060678971	0.894150417827298\\
0.0156245415334057	0.894150417827298\\
0.015639212464423	0.894150417827298\\
0.0156465479299316	0.894150417827298\\
0.0156538833954403	0.894150417827298\\
0.0157052316540008	0.894150417827298\\
0.0157272380505267	0.894846796657382\\
0.0157639153780699	0.894846796657382\\
0.0157859217745958	0.894846796657382\\
0.0158005927056131	0.894846796657382\\
0.015822599102139	0.894846796657382\\
0.0158446054986649	0.894846796657382\\
0.0159032892227341	0.894846796657382\\
0.0159106246882427	0.894846796657382\\
0.0159326310847686	0.894846796657382\\
0.0159619729468032	0.894846796657382\\
0.0159766438778205	0.894846796657382\\
0.0159986502743464	0.894846796657382\\
0.0160133212053637	0.894846796657382\\
0.0160353276018896	0.894846796657382\\
0.0160793403949415	0.894846796657382\\
0.0161160177224847	0.894846796657382\\
0.0161600305155365	0.894846796657382\\
0.0161893723775711	0.894846796657382\\
0.0162187142396056	0.894846796657382\\
0.0162333851706229	0.894846796657382\\
0.0162553915671488	0.894846796657382\\
0.0162847334291834	0.894846796657382\\
0.0163067398257093	0.894846796657382\\
0.0163214107567266	0.894846796657382\\
0.0163360816877439	0.894846796657382\\
0.0163580880842698	0.894846796657382\\
0.0163727590152871	0.894846796657382\\
0.0164314427393562	0.894846796657382\\
0.0164461136703735	0.894846796657382\\
0.0164681200668994	0.894846796657382\\
0.0164754555324081	0.894846796657382\\
0.0165488101874945	0.894846796657382\\
0.0165708165840204	0.894846796657382\\
0.0165781520495291	0.895543175487465\\
0.016600158446055	0.895543175487465\\
0.0166148293770723	0.895543175487465\\
0.0166368357735982	0.895543175487465\\
0.0166661776356328	0.895543175487465\\
0.016702854963176	0.895543175487465\\
0.0167395322907192	0.895543175487465\\
0.0167908805492797	0.895543175487465\\
0.0168128869458056	0.895543175487465\\
0.0168422288078401	0.895543175487465\\
0.0168568997388574	0.895543175487465\\
0.0168789061353834	0.896239554317549\\
0.0169375898594525	0.896239554317549\\
0.0169449253249611	0.896239554317549\\
0.0169816026525043	0.896239554317549\\
0.0170036090490303	0.896239554317549\\
0.0170622927730994	0.896239554317549\\
0.0170989701006426	0.896239554317549\\
0.0171136410316599	0.896239554317549\\
0.0171283119626772	0.896239554317549\\
0.0171503183592031	0.896239554317549\\
0.0171869956867463	0.896239554317549\\
0.0172456794108154	0.896239554317549\\
0.0172676858073413	0.896239554317549\\
0.0173043631348845	0.896935933147632\\
0.0173263695314105	0.896935933147632\\
0.0173923887209882	0.896935933147632\\
0.0174070596520055	0.896935933147632\\
0.0174364015140401	0.896935933147632\\
0.0174657433760746	0.896935933147632\\
0.0175097561691265	0.896935933147632\\
0.0175537689621783	0.896935933147632\\
0.0175831108242129	0.896935933147632\\
0.0176197881517561	0.897632311977716\\
0.0176491300137907	0.897632311977716\\
0.0176784718758252	0.897632311977716\\
0.0177004782723512	0.897632311977716\\
0.0177151492033684	0.897632311977716\\
0.0177811683929462	0.897632311977716\\
0.0177885038584549	0.897632311977716\\
0.0178105102549808	0.897632311977716\\
0.0178251811859981	0.897632311977716\\
0.0178545230480326	0.897632311977716\\
0.0178765294445586	0.897632311977716\\
0.0178985358410845	0.897632311977716\\
0.017927877703119	0.897632311977716\\
0.0179425486341363	0.898328690807799\\
0.0179718904961709	0.898328690807799\\
0.0179792259616795	0.899025069637883\\
0.0179938968926968	0.899721448467967\\
0.0180085678237141	0.899721448467967\\
0.0180159032892227	0.899721448467967\\
0.0180379096857487	0.899721448467967\\
0.0180892579443091	0.899721448467967\\
0.0181406062028696	0.901114206128134\\
0.0181626125993956	0.901114206128134\\
0.0181772835304128	0.902506963788301\\
0.0182066253924474	0.902506963788301\\
0.018235967254482	0.902506963788301\\
0.0182653091165165	0.902506963788301\\
0.0182946509785511	0.902506963788301\\
0.018316657375077	0.902506963788301\\
0.0183459992371116	0.902506963788301\\
0.0183680056336375	0.902506963788301\\
0.0184046829611807	0.902506963788301\\
0.018419353892198	0.902506963788301\\
0.0184413602887239	0.902506963788301\\
0.0184927085472844	0.902506963788301\\
0.0185293858748276	0.902506963788301\\
0.0185733986678795	0.902506963788301\\
0.01862474692644	0.902506963788301\\
0.0186467533229659	0.902506963788301\\
0.0186981015815264	0.902506963788301\\
0.0187127725125436	0.902506963788301\\
0.0187421143745782	0.902506963788301\\
0.0187934626331387	0.902506963788301\\
0.0188007980986473	0.902506963788301\\
0.0188374754261905	0.902506963788301\\
0.0188594818227165	0.902506963788301\\
0.0189475074088202	0.902506963788301\\
0.0189841847363634	0.902506963788301\\
0.0190208620639066	0.902506963788301\\
0.0190281975294152	0.902506963788301\\
0.0190575393914498	0.902506963788301\\
0.0190722103224671	0.902506963788301\\
0.0191088876500103	0.902506963788301\\
0.0191162231155189	0.902506963788301\\
0.0191455649775535	0.902506963788301\\
0.019196913236114	0.902506963788301\\
0.0192555969601831	0.902506963788301\\
0.0192702678912004	0.902506963788301\\
0.0193142806842522	0.902506963788301\\
0.0193582934773041	0.902506963788301\\
0.0193949708048473	0.902506963788301\\
0.0194243126668818	0.902506963788301\\
0.0194536545289164	0.902506963788301\\
0.0194976673219683	0.903203342618384\\
0.0195343446495115	0.903203342618384\\
0.0195490155805287	0.903203342618384\\
0.0195783574425633	0.903203342618384\\
0.0195856929080719	0.903203342618384\\
0.0196003638390892	0.903203342618384\\
0.0196370411666324	0.903203342618384\\
0.0196517120976497	0.903899721448468\\
0.0196737184941756	0.903899721448468\\
0.0197250667527361	0.903899721448468\\
0.0197324022182448	0.903899721448468\\
0.0197764150112966	0.903899721448468\\
0.0198350987353657	0.904596100278552\\
0.0198791115284176	0.904596100278552\\
0.0199011179249435	0.904596100278552\\
0.0199304597869781	0.904596100278552\\
0.019952466183504	0.905292479108635\\
0.0199744725800299	0.905292479108635\\
0.0199891435110472	0.905988857938719\\
0.0200184853730818	0.905988857938719\\
0.020055162700625	0.905988857938719\\
0.0200771690971509	0.906685236768802\\
0.0200845045626595	0.907381615598886\\
0.0201138464246941	0.907381615598886\\
0.020157859217746	0.907381615598886\\
0.0201872010797805	0.907381615598886\\
0.020238549338341	0.907381615598886\\
0.0202752266658842	0.907381615598886\\
0.0203192394589361	0.907381615598886\\
0.020341245855462	0.907381615598886\\
0.0203632522519879	0.907381615598886\\
0.0203925941140225	0.907381615598886\\
0.0204146005105484	0.907381615598886\\
0.0204586133036002	0.907381615598886\\
0.0204952906311435	0.907381615598886\\
0.0205466388897039	0.907381615598886\\
0.0205759807517385	0.907381615598886\\
0.0206126580792817	0.907381615598886\\
0.0206640063378422	0.907381615598886\\
0.0207153545964027	0.907381615598886\\
0.0207446964584373	0.907381615598886\\
0.0207887092514891	0.907381615598886\\
0.0208327220445409	0.907381615598886\\
0.0208767348375928	0.907381615598886\\
0.020913412165136	0.907381615598886\\
0.0209647604236965	0.907381615598886\\
0.0209794313547138	0.907381615598886\\
0.021016108682257	0.908077994428969\\
0.0210454505442915	0.908077994428969\\
0.0210821278718347	0.908077994428969\\
0.0211334761303952	0.908077994428969\\
0.0211774889234471	0.908077994428969\\
0.0211848243889557	0.908077994428969\\
0.021199495319973	0.908077994428969\\
0.0212435081130249	0.909470752089137\\
0.0212875209060767	0.909470752089137\\
0.0213168627681113	0.909470752089137\\
0.0213315336991285	0.91016713091922\\
0.021382881957689	0.910863509749304\\
0.021404888354215	0.910863509749304\\
0.0214195592852322	0.910863509749304\\
0.0214342302162495	0.910863509749304\\
0.0214562366127754	0.910863509749304\\
0.02148557847481	0.911559888579387\\
0.0215075848713359	0.911559888579387\\
0.0215442621988791	0.911559888579387\\
0.0215662685954051	0.911559888579387\\
0.021588274991931	0.911559888579387\\
0.0216249523194742	0.911559888579387\\
0.0216542941815088	0.911559888579387\\
0.0216616296470174	0.911559888579387\\
0.0216836360435433	0.911559888579387\\
0.0217056424400692	0.912256267409471\\
0.021771661629647	0.912256267409471\\
0.0217936680261729	0.912256267409471\\
0.0218376808192248	0.912256267409471\\
0.0218963645432939	0.912256267409471\\
0.0219183709398198	0.912256267409471\\
0.0219330418708371	0.912952646239554\\
0.021977054663889	0.912952646239554\\
0.0220210674569408	0.912952646239554\\
0.0220797511810099	0.912952646239554\\
0.0220944221120272	0.912952646239554\\
0.0221310994395704	0.912952646239554\\
0.0221751122326223	0.912952646239554\\
0.0221824476981309	0.913649025069638\\
0.0222044540946568	0.913649025069638\\
0.0222117895601655	0.913649025069638\\
0.0222484668877087	0.913649025069638\\
0.0222778087497433	0.913649025069638\\
0.0222998151462692	0.914345403899721\\
0.0223511634048297	0.914345403899721\\
0.022365834335847	0.914345403899721\\
0.0224245180599161	0.914345403899721\\
0.0224391889909334	0.914345403899721\\
0.0224685308529679	0.914345403899721\\
0.0224758663184766	0.914345403899721\\
0.0225052081805111	0.915041782729805\\
0.0225198791115284	0.915041782729805\\
0.0225418855080543	0.915041782729805\\
0.0225712273700889	0.915041782729805\\
0.0225932337666148	0.915738161559889\\
0.0226152401631408	0.915738161559889\\
0.0226372465596667	0.915738161559889\\
0.0226739238872099	0.915738161559889\\
0.0227179366802617	0.915738161559889\\
0.0227472785422963	0.915738161559889\\
0.0227619494733136	0.915738161559889\\
0.0227692849388222	0.915738161559889\\
0.0228132977318741	0.915738161559889\\
0.0228279686628913	0.915738161559889\\
0.0228573105249259	0.915738161559889\\
0.0228793169214518	0.916434540389972\\
0.0229013233179778	0.916434540389972\\
0.0229086587834864	0.916434540389972\\
0.022938000645521	0.916434540389972\\
0.0229746779730642	0.916434540389972\\
0.0229893489040815	0.916434540389972\\
0.023018690766116	0.916434540389972\\
0.0230627035591679	0.916434540389972\\
0.0230700390246765	0.916434540389972\\
0.0230993808867111	0.916434540389972\\
0.023121387283237	0.916434540389972\\
0.0231360582142543	0.916434540389972\\
0.0231654000762888	0.916434540389972\\
0.0231874064728148	0.916434540389972\\
0.023224083800358	0.917827298050139\\
0.023304773920953	0.917827298050139\\
0.0233267803174789	0.917827298050139\\
0.0233487867140049	0.917827298050139\\
0.0233927995070567	0.917827298050139\\
0.0234368123001086	0.917827298050139\\
0.0234661541621431	0.917827298050139\\
0.0234954960241777	0.917827298050139\\
0.023510166955195	0.917827298050139\\
0.0235468442827382	0.917827298050139\\
0.0236055280068073	0.917827298050139\\
0.0236275344033332	0.917827298050139\\
0.0236862181274024	0.917827298050139\\
0.023693553592911	0.917827298050139\\
0.0237449018514715	0.918523676880223\\
0.0237595727824888	0.918523676880223\\
0.0237889146445233	0.918523676880223\\
0.0238109210410493	0.918523676880223\\
0.0238402629030838	0.918523676880223\\
0.0238622692996098	0.918523676880223\\
0.0238842756961357	0.919220055710306\\
0.0239429594202048	0.919220055710306\\
0.0239576303512221	0.919220055710306\\
0.0239943076787653	0.919220055710306\\
0.0240309850063085	0.919220055710306\\
0.0240456559373258	0.919220055710306\\
0.0240603268683431	0.919220055710306\\
0.0240749977993603	0.919220055710306\\
0.0240970041958863	0.919220055710306\\
0.0241483524544468	0.919220055710306\\
0.02418502978199	0.919220055710306\\
0.0242143716440245	0.919220055710306\\
0.0242510489715677	0.919220055710306\\
0.0242730553680937	0.91991643454039\\
0.0242950617646196	0.91991643454039\\
0.0243023972301282	0.920612813370474\\
0.024368416419706	0.920612813370474\\
0.0243977582817406	0.920612813370474\\
0.0244637774713183	0.920612813370474\\
0.0245151257298788	0.920612813370474\\
0.0245664739884393	0.920612813370474\\
0.0246031513159825	0.920612813370474\\
0.024654499574543	0.920612813370474\\
0.0246911769020862	0.920612813370474\\
0.0247131832986121	0.921309192200557\\
0.0247278542296294	0.921309192200557\\
0.0247645315571726	0.921309192200557\\
0.0247938734192072	0.921309192200557\\
0.0248158798157331	0.921309192200557\\
0.0248452216777677	0.921309192200557\\
0.0248745635398022	0.921309192200557\\
0.0249039054018368	0.921309192200557\\
0.0249625891259059	0.921309192200557\\
0.0249772600569232	0.921309192200557\\
0.0249919309879405	0.921309192200557\\
0.0250359437809923	0.921309192200557\\
0.0250579501775183	0.921309192200557\\
0.0250799565740442	0.921309192200557\\
0.0251166339015874	0.921309192200557\\
0.0251973240221824	0.921309192200557\\
0.0252486722807429	0.921309192200557\\
0.0252926850737948	0.921309192200557\\
0.0253220269358293	0.921309192200557\\
0.025329362401338	0.922005571030641\\
0.0253880461254071	0.922701949860724\\
0.025432058918459	0.922701949860724\\
0.0254614007804935	0.922701949860724\\
0.0254907426425281	0.922701949860724\\
0.0255200845045627	0.922701949860724\\
0.0255861036941404	0.922701949860724\\
0.0256081100906664	0.922701949860724\\
0.0256374519527009	0.922701949860724\\
0.0256888002112614	0.922701949860724\\
0.0257108066077873	0.922701949860724\\
0.0257621548663478	0.922701949860724\\
0.0257841612628737	0.922701949860724\\
0.0258061676593997	0.922701949860724\\
0.0258575159179602	0.922701949860724\\
0.025901528711012	0.923398328690808\\
0.0259235351075379	0.923398328690808\\
0.0259382060385552	0.923398328690808\\
0.0259602124350811	0.923398328690808\\
0.026004225228133	0.923398328690808\\
0.0260262316246589	0.923398328690808\\
0.0260775798832194	0.923398328690808\\
0.026084915348728	0.923398328690808\\
0.0261362636072885	0.923398328690808\\
0.026187611865849	0.923398328690808\\
0.0262169537278836	0.924094707520891\\
0.0262756374519527	0.924094707520891\\
0.0263196502450045	0.924094707520891\\
0.026370998503565	0.924094707520891\\
0.0264076758311082	0.924094707520891\\
0.0264663595551774	0.924094707520891\\
0.0265323787447551	0.924094707520891\\
0.0265617206067897	0.924094707520891\\
0.0266277397963675	0.924094707520891\\
0.026679088054928	0.924094707520891\\
0.0266864235204366	0.924094707520891\\
0.0267157653824712	0.924094707520891\\
0.0267671136410317	0.924094707520891\\
0.0268037909685749	0.924094707520891\\
0.026862474692644	0.924094707520891\\
0.0269138229512045	0.924094707520891\\
0.026943164813239	0.924094707520891\\
0.026965171209765	0.924094707520891\\
0.0270018485373082	0.924094707520891\\
0.0270311903993427	0.924094707520891\\
0.02704586133036	0.924094707520891\\
0.0270825386579032	0.924094707520891\\
0.0271045450544292	0.924094707520891\\
0.0271338869164637	0.924094707520891\\
0.027148557847481	0.924094707520891\\
0.0271778997095156	0.924791086350975\\
0.0272072415715501	0.924791086350975\\
0.0272439188990933	0.924791086350975\\
0.0272805962266365	0.924791086350975\\
0.0273099380886711	0.925487465181059\\
0.0273172735541797	0.926183844011142\\
0.0273466154162143	0.926183844011142\\
0.0273832927437575	0.926183844011142\\
0.0274199700713007	0.926183844011142\\
0.0274493119333353	0.926183844011142\\
0.0274933247263871	0.926183844011142\\
0.0275153311229131	0.926183844011142\\
0.0275446729849476	0.926880222841226\\
0.0275593439159649	0.926880222841226\\
0.0275960212435081	0.926880222841226\\
0.0276473695020686	0.926880222841226\\
0.0276767113641032	0.926880222841226\\
0.0276987177606291	0.926880222841226\\
0.0277353950881723	0.926880222841226\\
0.0277647369502069	0.926880222841226\\
0.027823420674276	0.926880222841226\\
0.0278600980018192	0.926880222841226\\
0.0278747689328365	0.927576601671309\\
0.0278894398638538	0.927576601671309\\
0.027926117191397	0.927576601671309\\
0.0279848009154661	0.927576601671309\\
0.0280141427775007	0.927576601671309\\
0.0280214782430093	0.927576601671309\\
0.0280728265015698	0.927576601671309\\
0.0281168392946216	0.927576601671309\\
0.0281535166221648	0.927576601671309\\
0.0281681875531821	0.927576601671309\\
0.0282048648807253	0.927576601671309\\
0.0282268712772513	0.927576601671309\\
0.0282562131392858	0.927576601671309\\
0.0283075613978463	0.927576601671309\\
0.0283295677943722	0.927576601671309\\
0.0283442387253895	0.927576601671309\\
0.0284102579149673	0.927576601671309\\
0.0284616061735278	0.927576601671309\\
0.0284836125700537	0.927576601671309\\
0.0285202898975969	0.927576601671309\\
0.0285863090871747	0.927576601671309\\
0.0286083154837006	0.927576601671309\\
0.0286376573457352	0.927576601671309\\
0.0286523282767524	0.928272980501393\\
0.0286963410698043	0.928272980501393\\
0.0287403538628561	0.928272980501393\\
0.0287917021214166	0.928272980501393\\
0.0288357149144685	0.928272980501393\\
0.028865056776503	0.928272980501393\\
0.028887063173029	0.928272980501393\\
0.0289310759660808	0.928272980501393\\
0.0289530823626067	0.928272980501393\\
0.0289604178281154	0.928272980501393\\
0.0290044306211672	0.928272980501393\\
0.0290191015521845	0.928272980501393\\
0.0290557788797277	0.928272980501393\\
0.0290777852762536	0.928272980501393\\
0.0290851207417623	0.928272980501393\\
0.0291291335348141	0.928272980501393\\
0.0291584753968487	0.928272980501393\\
0.0291804817933746	0.928272980501393\\
0.0292244945864265	0.928272980501393\\
0.0292611719139697	0.928272980501393\\
0.0293125201725301	0.928272980501393\\
0.0293491975000734	0.928272980501393\\
0.0293638684310906	0.928272980501393\\
0.0293932102931252	0.928272980501393\\
0.0294005457586338	0.928272980501393\\
0.0294445585516857	0.928272980501393\\
0.0294518940171943	0.928272980501393\\
0.0294739004137203	0.928272980501393\\
0.0295252486722807	0.928272980501393\\
0.0296352806549104	0.928969359331476\\
0.029642616120419	0.928969359331476\\
0.0297012998444881	0.928969359331476\\
0.0297306417065227	0.928969359331476\\
0.0297746544995745	0.928969359331476\\
0.0298039963616091	0.928969359331476\\
0.0298186672926264	0.928969359331476\\
0.0298700155511869	0.928969359331476\\
0.0299066928787301	0.92966573816156\\
0.029928699275256	0.92966573816156\\
0.0299507056717819	0.92966573816156\\
0.0299727120683079	0.92966573816156\\
0.0299947184648338	0.92966573816156\\
0.0300167248613597	0.92966573816156\\
0.0300240603268683	0.92966573816156\\
0.0300387312578856	0.92966573816156\\
0.0300534021889029	0.92966573816156\\
0.0300680731199202	0.92966573816156\\
0.0301194213784807	0.92966573816156\\
0.0301634341715325	0.930362116991644\\
0.0302074469645844	0.930362116991644\\
0.0302367888266189	0.930362116991644\\
0.0302587952231449	0.930362116991644\\
0.0302734661541621	0.930362116991644\\
0.0302808016196708	0.930362116991644\\
0.0303101434817054	0.930362116991644\\
0.0303394853437399	0.930362116991644\\
0.0303688272057745	0.930362116991644\\
0.030420175464335	0.930362116991644\\
0.0304275109298436	0.930362116991644\\
0.0304348463953522	0.930362116991644\\
0.0304421818608609	0.930362116991644\\
0.0304935301194214	0.930362116991644\\
0.0305228719814559	0.930362116991644\\
0.0305888911710337	0.930362116991644\\
0.0306182330330683	0.930362116991644\\
0.0306622458261201	0.930362116991644\\
0.0306989231536633	0.930362116991644\\
0.0307356004812065	0.930362116991644\\
0.030786948739767	0.931058495821727\\
0.0308382969983275	0.931058495821727\\
0.0308969807223966	0.931058495821727\\
0.0309263225844312	0.931058495821727\\
0.0309483289809571	0.931058495821727\\
0.0309776708429917	0.931058495821727\\
0.0309996772395176	0.931058495821727\\
0.0310143481705349	0.931058495821727\\
0.0310583609635867	0.931058495821727\\
0.031073031894604	0.931058495821727\\
0.03109503829113	0.931058495821727\\
0.0311097092221472	0.931058495821727\\
0.0311463865496904	0.931058495821727\\
0.0311683929462164	0.931058495821727\\
0.0311977348082509	0.931058495821727\\
0.0312270766702855	0.931058495821727\\
0.0312857603943546	0.931754874651811\\
0.0313297731874065	0.931754874651811\\
0.0313664505149497	0.931754874651811\\
0.0313664505149497	0.932451253481894\\
0.031381121445967	0.932451253481894\\
0.0314031278424929	0.932451253481894\\
0.0314177987735102	0.932451253481894\\
0.0314838179630879	0.932451253481894\\
0.0314984888941052	0.933147632311978\\
0.0315204952906311	0.933147632311978\\
0.031564508083683	0.933147632311978\\
0.0316011854112262	0.933147632311978\\
0.0316525336697867	0.933147632311978\\
0.0316745400663126	0.933147632311978\\
0.0316892109973299	0.933147632311978\\
0.0317112173938558	0.933147632311978\\
0.0317185528593645	0.933147632311978\\
0.031747894721399	0.933147632311978\\
0.0317845720489422	0.933147632311978\\
0.0318359203075027	0.933147632311978\\
0.0318652621695373	0.933147632311978\\
0.0318799331005546	0.933147632311978\\
0.0319239458936064	0.933147632311978\\
0.0319459522901323	0.933147632311978\\
0.0319606232211496	0.933147632311978\\
0.0319752941521669	0.933147632311978\\
0.0319899650831842	0.933147632311978\\
0.0319973005486928	0.933147632311978\\
0.0320266424107274	0.933147632311978\\
0.0320999970658138	0.933147632311978\\
0.0321513453243743	0.933147632311978\\
0.0321880226519175	0.933147632311978\\
0.0322246999794607	0.933147632311978\\
0.0322540418414953	0.933147632311978\\
0.032320061031073	0.933147632311978\\
0.0323347319620903	0.933147632311978\\
0.0323567383586162	0.933844011142061\\
0.0323934156861594	0.933844011142061\\
0.0324300930137027	0.933844011142061\\
0.0324887767377718	0.933844011142061\\
0.0325327895308236	0.933844011142061\\
0.0325547959273495	0.934540389972145\\
0.0325914732548928	0.934540389972145\\
0.0326428215134532	0.934540389972145\\
0.0326574924444705	0.934540389972145\\
0.0326648279099792	0.934540389972145\\
0.0326794988409964	0.934540389972145\\
0.0327235116340483	0.934540389972145\\
0.0327601889615915	0.934540389972145\\
0.0327821953581174	0.935236768802228\\
0.0328335436166779	0.935236768802228\\
0.0328995628062557	0.935236768802228\\
0.032914233737273	0.935236768802228\\
0.0329655819958335	0.935236768802228\\
0.0330022593233767	0.935236768802228\\
0.0330242657199026	0.935933147632312\\
0.0330609430474458	0.935933147632312\\
0.033097620374989	0.936629526462396\\
0.0331122913060063	0.936629526462396\\
0.0331489686335495	0.936629526462396\\
0.0331856459610927	0.936629526462396\\
0.0332369942196532	0.936629526462396\\
0.0332663360816877	0.936629526462396\\
0.0333030134092309	0.937325905292479\\
0.0333396907367742	0.937325905292479\\
0.0333763680643174	0.937325905292479\\
0.0334203808573692	0.937325905292479\\
0.0334423872538951	0.937325905292479\\
0.033486400046947	0.937325905292479\\
0.0335450837710161	0.937325905292479\\
0.0336037674950852	0.938022284122563\\
0.0336257738916112	0.938022284122563\\
0.0336917930811889	0.938022284122563\\
0.0337504768052581	0.938022284122563\\
0.0337944895983099	0.938718662952646\\
0.0338311669258531	0.93941504178273\\
0.0338825151844136	0.93941504178273\\
0.0339191925119568	0.93941504178273\\
0.0339485343739914	0.93941504178273\\
0.0339778762360259	0.940111420612813\\
0.0339998826325519	0.940111420612813\\
0.0340292244945864	0.940111420612813\\
0.034058566356621	0.940111420612813\\
0.0341099146151815	0.940111420612813\\
0.0341319210117074	0.940111420612813\\
0.0341685983392506	0.940111420612813\\
0.0342126111323025	0.940111420612813\\
0.0342272820633197	0.940111420612813\\
0.034241952994337	0.940111420612813\\
0.0342639593908629	0.940111420612813\\
0.0343226431149321	0.940111420612813\\
0.0343299785804407	0.940111420612813\\
0.0343593204424753	0.940111420612813\\
0.0343886623045098	0.940111420612813\\
0.0344106687010358	0.940111420612813\\
0.0344693524251049	0.940111420612813\\
0.0345353716146827	0.940807799442897\\
0.0345573780112086	0.94150417827298\\
0.0345940553387518	0.942200557103064\\
0.0346527390628209	0.942200557103064\\
0.0346674099938382	0.942200557103064\\
0.0346820809248555	0.942200557103064\\
0.0347187582523987	0.942200557103064\\
0.0347554355799419	0.942896935933148\\
0.0347774419764678	0.942896935933148\\
0.034814119304011	0.942896935933148\\
0.034836125700537	0.942896935933148\\
0.0348507966315542	0.942896935933148\\
0.0349021448901147	0.942896935933148\\
0.0349534931486752	0.942896935933148\\
0.0350048414072357	0.942896935933148\\
0.0350341832692703	0.942896935933148\\
0.0350781960623221	0.942896935933148\\
0.0351148733898653	0.942896935933148\\
0.0351295443208826	0.942896935933148\\
0.0351588861829172	0.942896935933148\\
0.0352395763035122	0.942896935933148\\
0.0352689181655468	0.942896935933148\\
0.0352982600275814	0.942896935933148\\
0.0353422728206332	0.942896935933148\\
0.0353642792171591	0.942896935933148\\
0.0354229629412283	0.942896935933148\\
0.0354743111997887	0.942896935933148\\
0.035488982130806	0.942896935933148\\
0.0355403303893665	0.942896935933148\\
0.0355770077169097	0.942896935933148\\
0.035591678647927	0.942896935933148\\
0.0356283559754702	0.942896935933148\\
0.0356650333030134	0.942896935933148\\
0.035694375165048	0.942896935933148\\
0.0357163815615739	0.942896935933148\\
0.0357603943546257	0.942896935933148\\
0.035797071682169	0.942896935933148\\
0.0358264135442035	0.942896935933148\\
0.0358557554062381	0.942896935933148\\
0.0359071036647986	0.942896935933148\\
0.0359437809923418	0.942896935933148\\
0.0359657873888677	0.942896935933148\\
0.0359731228543763	0.942896935933148\\
0.0360318065784455	0.942896935933148\\
0.03606114844048	0.944289693593315\\
0.0360758193714973	0.944289693593315\\
0.0360904903025146	0.944289693593315\\
0.0361051612335319	0.944289693593315\\
0.0361565094920924	0.944289693593315\\
0.0362005222851442	0.944986072423398\\
0.0362371996126874	0.944986072423398\\
0.0362738769402306	0.944986072423398\\
0.0363032188022652	0.944986072423398\\
0.0363252251987911	0.944986072423398\\
0.0363619025263343	0.944986072423398\\
0.0363765734573516	0.944986072423398\\
0.0363839089228602	0.944986072423398\\
0.0364132507848948	0.944986072423398\\
0.0364352571814207	0.944986072423398\\
0.0364425926469294	0.944986072423398\\
0.0364939409054899	0.944986072423398\\
0.0365232827675244	0.944986072423398\\
0.0365599600950676	0.944986072423398\\
0.0366039728881195	0.944986072423398\\
0.036633314750154	0.944986072423398\\
0.0366406502156627	0.944986072423398\\
0.0366919984742232	0.944986072423398\\
0.0367213403362577	0.944986072423398\\
0.0367286758017664	0.944986072423398\\
0.0367506821982923	0.944986072423398\\
0.0367653531293096	0.944986072423398\\
0.0367800240603269	0.944986072423398\\
0.0368020304568528	0.945682451253482\\
0.0368313723188874	0.945682451253482\\
0.0369047269739738	0.945682451253482\\
0.036941404301517	0.945682451253482\\
0.0369707461635515	0.945682451253482\\
0.0369780816290602	0.945682451253482\\
0.0370147589566034	0.945682451253482\\
0.037044100818638	0.945682451253482\\
0.0370587717496552	0.945682451253482\\
0.037124790939233	0.945682451253482\\
0.0371761391977935	0.945682451253482\\
0.0371981455943194	0.945682451253482\\
0.0372201519908453	0.945682451253482\\
0.0372641647838972	0.945682451253482\\
0.0372861711804231	0.945682451253482\\
0.0373448549044922	0.945682451253482\\
0.0373595258355095	0.945682451253482\\
0.0374328804905959	0.945682451253482\\
0.0374548868871219	0.945682451253482\\
0.0374695578181391	0.946378830083565\\
0.037513570611191	0.946378830083565\\
0.0375355770077169	0.946378830083565\\
0.0375429124732256	0.946378830083565\\
0.0375649188697515	0.946378830083565\\
0.0376236025938206	0.946378830083565\\
0.0376529444558552	0.946378830083565\\
0.0376749508523811	0.946378830083565\\
0.0377042927144157	0.946378830083565\\
0.0377409700419589	0.946378830083565\\
0.0377629764384848	0.946378830083565\\
0.037799653766028	0.946378830083565\\
0.0378289956280626	0.946378830083565\\
0.0378876793521317	0.946378830083565\\
0.0379757049382354	0.946378830083565\\
0.0380490595933218	0.946378830083565\\
0.0381004078518823	0.946378830083565\\
0.0381370851794255	0.946378830083565\\
0.0381810979724773	0.946378830083565\\
0.0382104398345119	0.946378830083565\\
0.0382397816965465	0.946378830083565\\
0.0382617880930724	0.946378830083565\\
0.0383131363516329	0.946378830083565\\
0.0383351427481588	0.946378830083565\\
0.038371820075702	0.946378830083565\\
0.0384231683342625	0.946378830083565\\
0.0384598456618057	0.946378830083565\\
0.038474516592823	0.946378830083565\\
0.0385038584548575	0.947075208913649\\
0.0385332003168921	0.947075208913649\\
0.038577213109944	0.947075208913649\\
0.0386285613685044	0.947075208913649\\
0.0386505677650304	0.947075208913649\\
0.0387019160235909	0.947075208913649\\
0.0387532642821513	0.947075208913649\\
0.0388192834717291	0.947075208913649\\
0.0388853026613069	0.947075208913649\\
0.0389293154543587	0.947771587743733\\
0.0389733282474106	0.947771587743733\\
0.0390026701094451	0.947771587743733\\
0.0390320119714797	0.947771587743733\\
0.0390906956955488	0.947771587743733\\
0.039127373023092	0.947771587743733\\
0.0391420439541093	0.947771587743733\\
0.039149379419618	0.947771587743733\\
0.0391860567471612	0.947771587743733\\
0.0392227340747044	0.947771587743733\\
0.0392520759367389	0.947771587743733\\
0.0392814177987735	0.947771587743733\\
0.0393254305918254	0.947771587743733\\
0.0393621079193686	0.947771587743733\\
0.0394061207124204	0.947771587743733\\
0.039435462574455	0.947771587743733\\
0.0394941462985241	0.947771587743733\\
0.0395308236260673	0.947771587743733\\
0.0395748364191192	0.947771587743733\\
0.0395968428156451	0.947771587743733\\
0.0396261846776796	0.947771587743733\\
0.0396481910742056	0.947771587743733\\
0.0396701974707315	0.948467966573816\\
0.0396848684017488	0.948467966573816\\
0.0397508875913265	0.948467966573816\\
0.039802235849887	0.948467966573816\\
0.0398315777119216	0.9491643454039\\
0.0398609195739562	0.949860724233983\\
0.0398902614359907	0.949860724233983\\
0.0399122678325167	0.949860724233983\\
0.0399416096945512	0.949860724233983\\
0.040007628884129	0.949860724233983\\
0.0400589771426895	0.949860724233983\\
0.0400736480737068	0.949860724233983\\
0.04011032540125	0.950557103064067\\
0.0401396672632845	0.950557103064067\\
0.0401690091253191	0.950557103064067\\
0.0402203573838796	0.950557103064067\\
0.0402570347114228	0.95125348189415\\
0.040293712038966	0.95125348189415\\
0.0403083829699833	0.95125348189415\\
0.0403523957630351	0.952646239554318\\
0.040374402159561	0.952646239554318\\
0.0404110794871042	0.952646239554318\\
0.0404404213491388	0.952646239554318\\
0.0404697632111734	0.952646239554318\\
0.040477098676682	0.952646239554318\\
0.0405064405387166	0.952646239554318\\
0.0405651242627857	0.952646239554318\\
0.0406091370558376	0.952646239554318\\
0.0406604853143981	0.952646239554318\\
0.0406751562454153	0.952646239554318\\
0.0407044981074499	0.952646239554318\\
0.0407485109005017	0.952646239554318\\
0.0407778527625363	0.952646239554318\\
0.0408071946245709	0.952646239554318\\
0.0408438719521141	0.952646239554318\\
0.0409025556761832	0.952646239554318\\
0.0409172266072005	0.952646239554318\\
0.0409612394002523	0.953342618384401\\
0.0409759103312696	0.953342618384401\\
0.0410125876588128	0.953342618384401\\
0.0410639359173733	0.953342618384401\\
0.0410859423138992	0.954038997214485\\
0.0411226196414424	0.954038997214485\\
0.041151961503477	0.954038997214485\\
0.0411813033655116	0.954038997214485\\
0.0412033097620375	0.954038997214485\\
0.0412326516240721	0.954038997214485\\
0.0413060062791585	0.954038997214485\\
0.041335348141193	0.954735376044568\\
0.041357354537719	0.954735376044568\\
0.0414013673307708	0.954735376044568\\
0.0414160382617881	0.954735376044568\\
0.0414600510548399	0.954735376044568\\
0.0415187347789091	0.954735376044568\\
0.0415774185029782	0.954735376044568\\
0.0416067603650128	0.954735376044568\\
0.0416361022270473	0.954735376044568\\
0.0416654440890819	0.954735376044568\\
0.0416801150200992	0.955431754874652\\
0.0417021214166251	0.956128133704735\\
0.0417754760717115	0.956128133704735\\
0.0418121533992547	0.956128133704735\\
0.0418488307267979	0.956128133704735\\
0.0419075144508671	0.956128133704735\\
0.041929520847393	0.956128133704735\\
0.0419735336404448	0.956128133704735\\
0.0420248818990053	0.956824512534819\\
0.0420542237610399	0.956824512534819\\
0.0420762301575658	0.956824512534819\\
0.0421202429506176	0.956824512534819\\
0.0421422493471436	0.956824512534819\\
0.0421715912091781	0.956824512534819\\
0.0422009330712127	0.956824512534819\\
0.0422522813297732	0.956824512534819\\
0.042318300519351	0.956824512534819\\
0.0423916551744374	0.956824512534819\\
0.0424576743640151	0.956824512534819\\
0.0424870162260497	0.956824512534819\\
0.0425163580880843	0.956824512534819\\
0.0425310290191016	0.957520891364902\\
0.0425677063466448	0.957520891364902\\
0.0425750418121534	0.957520891364902\\
0.0426190546052052	0.957520891364902\\
0.0426483964672398	0.957520891364902\\
0.0427144156568176	0.957520891364902\\
0.0427290865878349	0.957520891364902\\
0.0427804348463954	0.957520891364902\\
0.0428464540359731	0.957520891364902\\
0.0428757958980077	0.957520891364902\\
0.042890466829025	0.957520891364902\\
0.0429344796220768	0.957520891364902\\
0.0429784924151287	0.957520891364902\\
0.0430078342771632	0.957520891364902\\
0.0430225052081805	0.957520891364902\\
0.0430445116047064	0.957520891364902\\
0.0430665180012324	0.957520891364902\\
0.0431178662597928	0.957520891364902\\
0.0431325371908101	0.957520891364902\\
0.0431838854493706	0.957520891364902\\
0.0431912209148793	0.957520891364902\\
0.0432132273114052	0.957520891364902\\
0.0432719110354743	0.957520891364902\\
0.0433012528975089	0.957520891364902\\
0.0433085883630175	0.958217270194986\\
0.0433379302250521	0.958217270194986\\
0.0433672720870866	0.958217270194986\\
0.0433819430181039	0.958217270194986\\
0.0434186203456471	0.958217270194986\\
0.0434332912766644	0.958217270194986\\
0.0434773040697163	0.958217270194986\\
0.0435066459317508	0.958217270194986\\
0.0435359877937854	0.958217270194986\\
0.0435726651213286	0.958217270194986\\
0.0436020069833632	0.958217270194986\\
0.0436533552419237	0.958217270194986\\
0.0436973680349755	0.958217270194986\\
0.0437560517590446	0.958217270194986\\
0.0437853936210792	0.958217270194986\\
0.0438220709486224	0.958217270194986\\
0.0438587482761656	0.958217270194986\\
0.0439174320002347	0.958217270194986\\
0.0439761157243039	0.958217270194986\\
0.0440421349138816	0.958217270194986\\
0.0440934831724421	0.958217270194986\\
0.0441595023620199	0.958217270194986\\
0.044218186086089	0.958217270194986\\
0.0442475279481236	0.958217270194986\\
0.0442988762066841	0.958217270194986\\
0.0443282180687186	0.958217270194986\\
0.0443648953962618	0.958217270194986\\
0.0444015727238051	0.958217270194986\\
0.0444309145858396	0.958217270194986\\
0.0444749273788915	0.958217270194986\\
0.0444969337754174	0.958217270194986\\
0.0445482820339779	0.958217270194986\\
0.0445922948270297	0.958217270194986\\
0.0446289721545729	0.958217270194986\\
0.0446656494821161	0.958217270194986\\
0.0447023268096593	0.958217270194986\\
0.0447683459992371	0.958217270194986\\
0.044790352395763	0.958217270194986\\
0.0448196942577976	0.958217270194986\\
0.0448490361198322	0.958217270194986\\
0.0448783779818667	0.958217270194986\\
0.0449003843783927	0.958217270194986\\
0.0449297262404272	0.958217270194986\\
0.0449884099644963	0.958217270194986\\
0.0450250872920396	0.958217270194986\\
0.0450837710161087	0.958217270194986\\
0.0451057774126346	0.958217270194986\\
0.0451497902056865	0.958217270194986\\
0.045179132067721	0.958217270194986\\
0.0452231448607729	0.958217270194986\\
0.0452304803262815	0.958217270194986\\
0.0452598221883161	0.958217270194986\\
0.0452891640503506	0.958217270194986\\
0.0453331768434025	0.958217270194986\\
0.0453771896364543	0.958217270194986\\
0.0454065314984889	0.958217270194986\\
0.0454212024295062	0.958217270194986\\
0.0454578797570494	0.958217270194986\\
0.0455165634811185	0.958217270194986\\
0.0455752472051876	0.958217270194986\\
0.0456045890672222	0.958217270194986\\
0.0456632727912913	0.958217270194986\\
0.0457292919808691	0.958217270194986\\
0.0457806402394296	0.958217270194986\\
0.0458026466359555	0.958217270194986\\
0.0458173175669728	0.958217270194986\\
0.0458246530324814	0.958217270194986\\
0.045853994894516	0.958217270194986\\
0.0458760012910419	0.958217270194986\\
0.0458906722220592	0.958217270194986\\
0.0459053431530765	0.95891364902507\\
0.0459200140840938	0.95891364902507\\
0.045956691411637	0.95891364902507\\
0.0460153751357061	0.95891364902507\\
0.0460300460667234	0.95891364902507\\
0.0460667233942666	0.95891364902507\\
0.0460960652563012	0.95891364902507\\
0.0461474135148617	0.95891364902507\\
0.0461694199113876	0.959610027855153\\
0.0461914263079135	0.959610027855153\\
0.046242774566474	0.959610027855153\\
0.0463087937560518	0.959610027855153\\
0.046345471083595	0.959610027855153\\
0.0463601420146122	0.959610027855153\\
0.0464114902731727	0.959610027855153\\
0.0464628385317332	0.959610027855153\\
0.0464995158592764	0.959610027855153\\
0.0465361931868196	0.959610027855153\\
0.0465581995833456	0.959610027855153\\
0.0465948769108888	0.959610027855153\\
0.0466168833074147	0.959610027855153\\
0.046631554238432	0.959610027855153\\
0.0466608961004665	0.959610027855153\\
0.0466902379625011	0.959610027855153\\
0.0467195798245357	0.959610027855153\\
0.0467415862210616	0.959610027855153\\
0.0467929344796221	0.959610027855153\\
0.0468076054106394	0.959610027855153\\
0.0468369472726739	0.959610027855153\\
0.0469029664622517	0.959610027855153\\
0.0469543147208122	0.959610027855153\\
0.0469689856518295	0.959610027855153\\
0.0470056629793727	0.959610027855153\\
0.0470276693758986	0.959610027855153\\
0.0470496757724245	0.959610027855153\\
0.0470936885654764	0.959610027855153\\
0.0471230304275109	0.959610027855153\\
0.0471450368240369	0.959610027855153\\
0.0471670432205628	0.959610027855153\\
0.0471817141515801	0.959610027855153\\
0.0472110560136146	0.959610027855153\\
0.0472257269446319	0.959610027855153\\
0.0472624042721751	0.959610027855153\\
0.0472917461342097	0.959610027855153\\
0.0472990815997183	0.959610027855153\\
0.0473137525307356	0.959610027855153\\
0.0473284234617529	0.959610027855153\\
0.0473430943927702	0.959610027855153\\
0.0473724362548047	0.959610027855153\\
0.0473944426513307	0.959610027855153\\
0.0474164490478566	0.959610027855153\\
0.0474457909098911	0.959610027855153\\
0.0475118100994689	0.959610027855153\\
0.0475338164959948	0.959610027855153\\
0.0475411519615035	0.959610027855153\\
0.0475558228925208	0.959610027855153\\
0.0475778292890467	0.959610027855153\\
0.047592500220064	0.959610027855153\\
0.0476145066165899	0.959610027855153\\
0.0476218420820985	0.959610027855153\\
0.0476438484786245	0.959610027855153\\
0.0476585194096417	0.959610027855153\\
0.0476805258061677	0.959610027855153\\
0.0476951967371849	0.959610027855153\\
0.0477098676682022	0.959610027855153\\
0.0477172031337109	0.959610027855153\\
0.0477318740647281	0.959610027855153\\
0.0477538804612541	0.959610027855153\\
0.0477538804612541	0.960306406685237\\
0.0477978932543059	0.960306406685237\\
0.0478272351163405	0.960306406685237\\
0.0478712479093923	0.960306406685237\\
0.0478859188404096	0.960306406685237\\
0.0479372670989701	0.960306406685237\\
0.047981279892022	0.960306406685237\\
0.0480032862885479	0.960306406685237\\
0.0480252926850738	0.960306406685237\\
0.048061970012617	0.960306406685237\\
0.0480913118746516	0.96100278551532\\
0.0481353246677034	0.96100278551532\\
0.0481720019952466	0.96100278551532\\
0.0482086793227898	0.96100278551532\\
0.048245356650333	0.96100278551532\\
0.048267363046859	0.96100278551532\\
0.0482746985123676	0.96100278551532\\
0.0483187113054194	0.961699164345404\\
0.0483847304949972	0.961699164345404\\
0.0483994014260145	0.961699164345404\\
0.0484434142190663	0.961699164345404\\
0.0485020979431355	0.961699164345404\\
0.04853143980517	0.962395543175487\\
0.0485461107361873	0.962395543175487\\
0.0485754525982219	0.963091922005571\\
0.0485974589947478	0.963091922005571\\
0.048634136322291	0.963091922005571\\
0.0486708136498342	0.963091922005571\\
0.0486854845808515	0.963091922005571\\
0.0487441683049206	0.963091922005571\\
0.0487955165634811	0.963091922005571\\
0.048817522960007	0.963091922005571\\
0.0488468648220416	0.963091922005571\\
0.0488908776150935	0.963091922005571\\
0.0489422258736539	0.963091922005571\\
0.0489935741322144	0.963091922005571\\
0.0490155805287404	0.963091922005571\\
0.0490449223907749	0.963091922005571\\
0.0490889351838268	0.963091922005571\\
0.049103606114844	0.963091922005571\\
0.04912561251137	0.963091922005571\\
0.0491696253044218	0.963091922005571\\
0.049206302631965	0.963091922005571\\
0.0492209735629823	0.963091922005571\\
0.0492503154250169	0.963091922005571\\
0.0492576508905255	0.963091922005571\\
0.0492869927525601	0.963091922005571\\
0.049308999149086	0.963091922005571\\
0.0493310055456119	0.963091922005571\\
0.0493530119421378	0.963091922005571\\
0.0493750183386638	0.963091922005571\\
0.0494263665972243	0.963091922005571\\
0.0494703793902761	0.963091922005571\\
0.0494850503212934	0.963091922005571\\
0.0495070567178193	0.963091922005571\\
0.0495510695108712	0.963091922005571\\
0.0495730759073971	0.963091922005571\\
0.0496244241659576	0.963091922005571\\
0.0496684369590094	0.963091922005571\\
0.049697778821044	0.963091922005571\\
0.0497271206830785	0.963091922005571\\
0.0497491270796045	0.963091922005571\\
0.0497858044071477	0.963091922005571\\
0.049800475338165	0.963091922005571\\
0.0498224817346909	0.963091922005571\\
0.0498298172001995	0.963091922005571\\
0.0498518235967255	0.963091922005571\\
0.0498591590622341	0.963091922005571\\
0.0498738299932514	0.963091922005571\\
0.0499031718552859	0.963091922005571\\
0.0499471846483378	0.963091922005571\\
0.0499545201138464	0.963091922005571\\
0.0499765265103723	0.963091922005571\\
0.0499911974413896	0.963091922005571\\
0.0500058683724069	0.963091922005571\\
0.0500572166309674	0.963091922005571\\
0.0500792230274933	0.963091922005571\\
0.0501379067515625	0.963091922005571\\
0.0501599131480884	0.963091922005571\\
0.0501892550101229	0.963091922005571\\
0.0502185968721575	0.963091922005571\\
0.0502626096652094	0.963091922005571\\
0.050269945130718	0.963091922005571\\
0.0503066224582612	0.963091922005571\\
0.0503286288547871	0.963091922005571\\
0.050372641647839	0.963091922005571\\
0.0504239899063995	0.963091922005571\\
0.0504680026994513	0.963091922005571\\
0.05047533816496	0.963091922005571\\
0.0505120154925032	0.963091922005571\\
0.0505413573545377	0.963091922005571\\
0.050556028285555	0.963091922005571\\
0.0505927056130982	0.963091922005571\\
0.0506220474751328	0.963091922005571\\
0.0506440538716587	0.963091922005571\\
0.0507027375957278	0.963091922005571\\
0.0507540858542883	0.963091922005571\\
0.0507907631818315	0.963091922005571\\
0.0508274405093747	0.963091922005571\\
0.0508787887679352	0.963091922005571\\
0.0509081306299698	0.963091922005571\\
0.0509301370264957	0.963788300835655\\
0.0509961562160735	0.963788300835655\\
0.0510548399401426	0.963788300835655\\
0.0511502009917549	0.963788300835655\\
0.0512088847158241	0.963788300835655\\
0.0512675684398932	0.963788300835655\\
0.0513776004225228	0.963788300835655\\
0.0514216132155747	0.963788300835655\\
0.0514509550776092	0.963788300835655\\
0.0515023033361697	0.963788300835655\\
0.051516974267187	0.963788300835655\\
0.0515463161292216	0.963788300835655\\
0.0515903289222734	0.963788300835655\\
0.0515976643877821	0.963788300835655\\
0.0516343417153253	0.963788300835655\\
0.0516930254393944	0.963788300835655\\
0.0517076963704117	0.963788300835655\\
0.0517370382324462	0.963788300835655\\
0.0517663800944808	0.963788300835655\\
0.0517810510254981	0.963788300835655\\
0.0517957219565154	0.963788300835655\\
0.0518250638185499	0.963788300835655\\
0.0518837475426191	0.963788300835655\\
0.0519130894046536	0.963788300835655\\
0.0519277603356709	0.963788300835655\\
0.0519497667321968	0.963788300835655\\
0.0519717731287227	0.963788300835655\\
0.0520451277838092	0.963788300835655\\
0.0520671341803351	0.963788300835655\\
0.0521184824388956	0.963788300835655\\
0.0521478243009301	0.963788300835655\\
0.052191837093982	0.963788300835655\\
0.0522065080249993	0.963788300835655\\
0.0522578562835598	0.963788300835655\\
0.0522651917490684	0.963788300835655\\
0.0522871981455943	0.963788300835655\\
0.0523092045421202	0.963788300835655\\
0.0523385464041548	0.963788300835655\\
0.0523678882661894	0.963788300835655\\
0.0523898946627153	0.963788300835655\\
0.0524412429212758	0.963788300835655\\
0.052477920248819	0.963788300835655\\
0.0524925911798363	0.963788300835655\\
0.0525072621108536	0.963788300835655\\
0.052558610369414	0.963788300835655\\
0.0525732813004313	0.963788300835655\\
0.0526319650245005	0.963788300835655\\
0.0526686423520437	0.963788300835655\\
0.0526833132830609	0.963788300835655\\
0.0527053196795869	0.963788300835655\\
0.0527126551450955	0.963788300835655\\
0.0527566679381474	0.963788300835655\\
0.0528153516622165	0.963788300835655\\
0.0528226871277251	0.963788300835655\\
0.0528520289897597	0.963788300835655\\
0.0528813708517943	0.963788300835655\\
0.0529107127138288	0.963788300835655\\
0.0529327191103547	0.963788300835655\\
0.0529547255068807	0.963788300835655\\
0.0529767319034066	0.963788300835655\\
0.0530060737654412	0.963788300835655\\
0.0530574220240016	0.963788300835655\\
0.0530794284205276	0.963788300835655\\
0.0530940993515448	0.963788300835655\\
0.0531234412135794	0.963788300835655\\
0.0531454476101053	0.963788300835655\\
0.0531894604031572	0.963788300835655\\
0.0532114667996831	0.963788300835655\\
0.0532408086617177	0.964484679665738\\
0.0533141633168041	0.964484679665738\\
0.0533508406443473	0.964484679665738\\
0.0533728470408732	0.964484679665738\\
0.0534535371614683	0.964484679665738\\
0.0534755435579942	0.964484679665738\\
0.0534902144890115	0.964484679665738\\
0.0535268918165547	0.964484679665738\\
0.0535635691440979	0.965181058495822\\
0.053622252868167	0.965181058495822\\
0.0536882720577448	0.965181058495822\\
0.0537176139197793	0.965181058495822\\
0.053724949385288	0.965181058495822\\
0.0537542912473226	0.965181058495822\\
0.0537836331093571	0.965877437325905\\
0.0537983040403744	0.965877437325905\\
0.0538349813679176	0.965877437325905\\
0.0538936650919867	0.965877437325905\\
0.0539596842815645	0.965877437325905\\
0.0539963616091077	0.965877437325905\\
0.0540623807986855	0.965877437325905\\
0.0541357354537719	0.965877437325905\\
0.054194419177841	0.965877437325905\\
0.0542531029019102	0.965877437325905\\
0.0542824447639447	0.965877437325905\\
0.0542897802294534	0.965877437325905\\
0.0543264575569966	0.965877437325905\\
0.0543411284880138	0.966573816155989\\
0.0543778058155571	0.966573816155989\\
0.0544071476775916	0.966573816155989\\
0.0544364895396262	0.966573816155989\\
0.054480502332678	0.966573816155989\\
0.054502508729204	0.966573816155989\\
0.0545391860567472	0.966573816155989\\
0.0545538569877644	0.966573816155989\\
0.0546198761773422	0.966573816155989\\
0.0546565535048854	0.966573816155989\\
0.0546932308324286	0.966573816155989\\
0.0547079017634459	0.966573816155989\\
0.0547299081599718	0.966573816155989\\
0.054766585487515	0.967270194986072\\
0.0547959273495496	0.967270194986072\\
0.0548326046770928	0.967270194986072\\
0.0548472756081101	0.967270194986072\\
0.0548986238666706	0.967966573816156\\
0.0549206302631965	0.967966573816156\\
0.054971978521757	0.967966573816156\\
0.0549866494527743	0.967966573816156\\
0.0550086558493002	0.967966573816156\\
0.0550453331768434	0.967966573816156\\
0.055052668642352	0.967966573816156\\
0.055074675038878	0.967966573816156\\
0.0550966814354039	0.967966573816156\\
0.0551333587629471	0.967966573816156\\
0.055155365159473	0.967966573816156\\
0.0552067134180335	0.967966573816156\\
0.0552360552800681	0.967966573816156\\
0.0552653971421026	0.967966573816156\\
0.0552727326076113	0.967966573816156\\
0.0553167454006631	0.967966573816156\\
0.0553680936592236	0.967966573816156\\
0.0554194419177841	0.967966573816156\\
0.0554634547108359	0.96866295264624\\
0.0555148029693964	0.96866295264624\\
0.0555368093659224	0.96866295264624\\
0.0555588157624483	0.96866295264624\\
0.0555881576244828	0.96866295264624\\
0.0556541768140606	0.96866295264624\\
0.0556835186760952	0.96866295264624\\
0.0557422024001643	0.96866295264624\\
0.0558522343827939	0.969359331476323\\
0.0558815762448285	0.969359331476323\\
0.0559402599688976	0.969359331476323\\
0.0559842727619495	0.969359331476323\\
0.0560209500894927	0.969359331476323\\
0.0560649628825445	0.969359331476323\\
0.0561236466066137	0.969359331476323\\
0.0561603239341569	0.969359331476323\\
0.0562410140547519	0.969359331476323\\
0.0563070332443297	0.969359331476323\\
0.0563363751063643	0.969359331476323\\
0.0563657169683988	0.969359331476323\\
0.056402394295942	0.969359331476323\\
0.0564097297614507	0.969359331476323\\
0.0564464070889939	0.969359331476323\\
0.0564904198820457	0.969359331476323\\
0.0565270972095889	0.969359331476323\\
0.0565417681406062	0.969359331476323\\
0.0565564390716235	0.969359331476323\\
0.056585780933658	0.969359331476323\\
0.0566151227956926	0.969359331476323\\
0.0566444646577272	0.969359331476323\\
0.0566664710542531	0.969359331476323\\
0.0566811419852704	0.969359331476323\\
0.0567031483817963	0.969359331476323\\
0.0567691675713741	0.969359331476323\\
0.0567985094334086	0.969359331476323\\
0.0568571931574778	0.969359331476323\\
0.0568791995540037	0.970055710306407\\
0.0569158768815469	0.970055710306407\\
0.0569525542090901	0.970055710306407\\
0.056974560605616	0.970055710306407\\
0.056996567002142	0.97075208913649\\
0.0570405797951938	0.97075208913649\\
0.057077257122737	0.97075208913649\\
0.0571065989847716	0.97075208913649\\
0.0571359408468061	0.97075208913649\\
0.0571946245708753	0.97075208913649\\
0.0572166309674012	0.97075208913649\\
0.0572533082949444	0.97075208913649\\
0.0573119920190135	0.97075208913649\\
0.0574220240016431	0.97075208913649\\
0.057466036794695	0.97075208913649\\
0.0574880431912209	0.97075208913649\\
0.0575027141222382	0.97075208913649\\
0.0575173850532555	0.97075208913649\\
0.0575393914497814	0.97075208913649\\
0.0575613978463073	0.97075208913649\\
0.0576200815703765	0.97075208913649\\
0.0576787652944456	0.97075208913649\\
0.0577301135530061	0.97075208913649\\
0.0577667908805493	0.97075208913649\\
0.0577814618115666	0.97075208913649\\
0.0577887972770752	0.97075208913649\\
0.0578034682080925	0.97075208913649\\
0.0578254746046184	0.97075208913649\\
0.057854816466653	0.97075208913649\\
0.0578841583286875	0.97075208913649\\
0.0579281711217394	0.97075208913649\\
0.0579721839147912	0.97075208913649\\
0.0580088612423344	0.97075208913649\\
0.0580308676388604	0.97075208913649\\
0.0580602095008949	0.97075208913649\\
0.0581115577594554	0.97075208913649\\
0.0581335641559813	0.97075208913649\\
0.0581482350869986	0.97075208913649\\
0.0581849124145418	0.97075208913649\\
0.0582142542765764	0.97075208913649\\
0.0582362606731023	0.97075208913649\\
0.0582582670696282	0.97075208913649\\
0.0582729380006455	0.97075208913649\\
0.0583096153281887	0.97075208913649\\
0.0583462926557319	0.97075208913649\\
0.0583829699832751	0.97075208913649\\
0.0584343182418356	0.97075208913649\\
0.0584489891728529	0.97075208913649\\
0.0584636601038702	0.97075208913649\\
0.0585370147589566	0.97075208913649\\
0.0585663566209912	0.97075208913649\\
0.0586030339485344	0.97075208913649\\
0.0586910595346381	0.97075208913649\\
0.0587350723276899	0.97075208913649\\
0.0587497432587072	0.97075208913649\\
0.0587790851207418	0.97075208913649\\
0.0588304333793023	0.97075208913649\\
0.0588744461723541	0.97075208913649\\
0.0589111234998973	0.97075208913649\\
0.0589478008274405	0.97075208913649\\
0.0589771426894751	0.97075208913649\\
0.0590211554825269	0.97075208913649\\
0.0590725037410874	0.97075208913649\\
0.0590945101376133	0.97075208913649\\
0.0591385229306652	0.97075208913649\\
0.0591605293271911	0.97075208913649\\
0.0591972066547343	0.97075208913649\\
0.0592265485167689	0.97075208913649\\
0.0592632258443121	0.97075208913649\\
0.059285232240838	0.97075208913649\\
0.0592999031718553	0.97075208913649\\
0.0593145741028726	0.97075208913649\\
0.0593292450338899	0.97075208913649\\
0.0593439159649071	0.97075208913649\\
0.0593659223614331	0.97075208913649\\
0.0593732578269417	0.97075208913649\\
0.0594099351544849	0.97075208913649\\
0.0594172706199935	0.97075208913649\\
0.0594392770165195	0.97075208913649\\
0.059468618878554	0.97075208913649\\
0.0595199671371145	0.97075208913649\\
0.0595493089991491	0.97075208913649\\
0.0595786508611836	0.97075208913649\\
0.0595933217922009	0.97075208913649\\
0.0596153281887269	0.97075208913649\\
0.0596446700507614	0.97075208913649\\
0.059674011912796	0.97075208913649\\
0.0597180247058478	0.971448467966574\\
0.0597620374988997	0.971448467966574\\
0.059776708429917	0.971448467966574\\
0.0598280566884775	0.971448467966574\\
0.0598427276194947	0.971448467966574\\
0.059857398550512	0.971448467966574\\
0.0598867404125466	0.971448467966574\\
0.0599307532055984	0.971448467966574\\
0.0599747659986503	0.971448467966574\\
0.0600114433261935	0.971448467966574\\
0.0600701270502626	0.971448467966574\\
0.0601141398433145	0.971448467966574\\
0.0601581526363663	0.971448467966574\\
0.0601801590328922	0.971448467966574\\
0.0602095008949268	0.971448467966574\\
0.0602608491534873	0.971448467966574\\
0.0602755200845046	0.971448467966574\\
0.0602975264810305	0.971448467966574\\
0.0603415392740823	0.971448467966574\\
0.0603782166016255	0.971448467966574\\
0.0604148939291687	0.971448467966574\\
0.0604369003256947	0.971448467966574\\
0.0604662421877292	0.971448467966574\\
0.0605102549807811	0.971448467966574\\
0.0605542677738329	0.971448467966574\\
0.0606129514979021	0.971448467966574\\
0.0606496288254453	0.971448467966574\\
0.0606789706874798	0.971448467966574\\
0.0607009770840057	0.971448467966574\\
0.060737654411549	0.971448467966574\\
0.0607890026701094	0.971448467966574\\
0.0608036736011267	0.971448467966574\\
0.0608110090666354	0.971448467966574\\
0.0608623573251959	0.971448467966574\\
0.0609283765147736	0.971448467966574\\
0.0609797247733341	0.971448467966574\\
0.06100173116986	0.971448467966574\\
0.0610090666353687	0.971448467966574\\
0.0610310730318946	0.971448467966574\\
0.0610457439629119	0.971448467966574\\
0.0610824212904551	0.971448467966574\\
0.0611117631524897	0.971448467966574\\
0.0611337695490156	0.971448467966574\\
0.0611777823420674	0.971448467966574\\
0.0612438015316452	0.971448467966574\\
0.0612951497902057	0.971448467966574\\
0.061309820721223	0.971448467966574\\
0.0613391625832575	0.971448467966574\\
0.0614051817728353	0.971448467966574\\
0.0614418591003785	0.971448467966574\\
0.0614785364279217	0.971448467966574\\
0.0615445556174995	0.971448467966574\\
0.0615812329450427	0.971448467966574\\
0.0616325812036032	0.971448467966574\\
0.0616472521346205	0.971448467966574\\
0.0616839294621637	0.971448467966574\\
0.0617206067897069	0.971448467966574\\
0.0617352777207242	0.971448467966574\\
0.0617646195827587	0.971448467966574\\
0.0618233033068279	0.971448467966574\\
0.0618233033068279	0.972144846796657\\
0.0618379742378451	0.972144846796657\\
0.0618673160998797	0.972144846796657\\
0.0619186643584402	0.972144846796657\\
0.061962677151492	0.972144846796657\\
0.0619920190135266	0.972144846796657\\
0.0620580382031044	0.972841225626741\\
0.0620800445996303	0.972841225626741\\
0.0620947155306476	0.972841225626741\\
0.0621240573926821	0.972841225626741\\
0.0621533992547167	0.972841225626741\\
0.0621754056512426	0.972841225626741\\
0.0622267539098031	0.972841225626741\\
0.0622634312373463	0.972841225626741\\
0.0622781021683636	0.972841225626741\\
0.0623001085648895	0.972841225626741\\
0.0623807986854846	0.972841225626741\\
0.0624028050820105	0.972841225626741\\
0.0624174760130278	0.972841225626741\\
0.0624321469440451	0.972841225626741\\
0.0624981661336228	0.972841225626741\\
0.062534843461166	0.972841225626741\\
0.0625495143921833	0.972841225626741\\
0.0625788562542179	0.972841225626741\\
0.0626228690472697	0.972841225626741\\
0.0626962237023562	0.972841225626741\\
0.0627108946333734	0.972841225626741\\
0.0627182300988821	0.972841225626741\\
0.0627549074264253	0.972841225626741\\
0.0627842492884598	0.972841225626741\\
0.0628135911504944	0.972841225626741\\
0.0628502684780376	0.972841225626741\\
0.0628722748745635	0.972841225626741\\
0.0628869458055808	0.972841225626741\\
0.062923623133124	0.972841225626741\\
0.0629603004606672	0.972841225626741\\
0.0629749713916845	0.972841225626741\\
0.0629823068571932	0.972841225626741\\
0.0630043132537191	0.972841225626741\\
0.0630409905812623	0.972841225626741\\
0.0630556615122796	0.972841225626741\\
0.0630776679088055	0.972841225626741\\
0.0631216807018573	0.972841225626741\\
0.0631363516328746	0.972841225626741\\
0.0631436870983833	0.972841225626741\\
0.0631583580294005	0.972841225626741\\
0.0632023708224524	0.972841225626741\\
0.0632463836155042	0.972841225626741\\
0.063312402805082	0.972841225626741\\
0.0633344092016079	0.972841225626741\\
0.0633710865291511	0.972841225626741\\
0.0633930929256771	0.972841225626741\\
0.0634297702532203	0.972841225626741\\
0.0634517766497462	0.972841225626741\\
0.0635324667703412	0.972841225626741\\
0.0635838150289017	0.972841225626741\\
0.0636351632874622	0.972841225626741\\
0.0636718406150054	0.972841225626741\\
0.0636938470115314	0.972841225626741\\
0.0637158534080573	0.972841225626741\\
0.0637378598045832	0.972841225626741\\
0.0637525307356005	0.972841225626741\\
0.063781872597635	0.972841225626741\\
0.0637892080631437	0.972841225626741\\
0.0638478917872128	0.972841225626741\\
0.0639212464422992	0.972841225626741\\
0.0639505883043338	0.972841225626741\\
0.0639725947008597	0.972841225626741\\
0.0640092720284029	0.972841225626741\\
0.0640532848214548	0.972841225626741\\
0.0641193040110325	0.972841225626741\\
0.0641486458730671	0.972841225626741\\
0.064192658666119	0.972841225626741\\
0.0642073295971362	0.972841225626741\\
0.0642440069246794	0.972841225626741\\
0.0642953551832399	0.972841225626741\\
0.0643100261142572	0.972841225626741\\
0.0643320325107831	0.972841225626741\\
0.0643613743728177	0.972841225626741\\
0.064376045303835	0.972841225626741\\
0.0644347290279041	0.972841225626741\\
0.0644714063554473	0.972841225626741\\
0.064478741820956	0.972841225626741\\
0.0645227546140078	0.972841225626741\\
0.0645741028725683	0.972841225626741\\
0.0646034447346029	0.972841225626741\\
0.0646181156656201	0.973537604456824\\
0.0646841348551979	0.973537604456824\\
0.0647134767172325	0.973537604456824\\
0.0647721604413016	0.973537604456824\\
0.064845515096388	0.974233983286908\\
0.0649115342859658	0.974233983286908\\
0.0649555470790176	0.974233983286908\\
0.0649628825445263	0.974233983286908\\
0.0649995598720695	0.974233983286908\\
0.0650582435961386	0.974233983286908\\
0.0650875854581732	0.974233983286908\\
0.0651169273202077	0.974233983286908\\
0.0651902819752942	0.974233983286908\\
0.0652049529063114	0.974233983286908\\
0.0652563011648719	0.974233983286908\\
0.0653076494234324	0.974233983286908\\
0.0653443267509756	0.974233983286908\\
0.0653956750095361	0.974233983286908\\
0.0654616941991139	0.974233983286908\\
0.0654910360611484	0.974233983286908\\
0.0655350488542003	0.974233983286908\\
0.0655570552507262	0.974233983286908\\
0.065623074440304	0.974233983286908\\
0.0656524163023385	0.974233983286908\\
0.0656890936298817	0.974233983286908\\
0.0657404418884422	0.974233983286908\\
0.0657771192159854	0.974233983286908\\
0.0657917901470027	0.974233983286908\\
0.06580646107802	0.974233983286908\\
0.0658578093365805	0.974233983286908\\
0.0658871511986151	0.974233983286908\\
0.0659164930606496	0.974233983286908\\
0.0659384994571756	0.974233983286908\\
0.0659751767847188	0.974233983286908\\
0.0660411959742965	0.974233983286908\\
0.0660778733018397	0.974233983286908\\
0.0661072151638743	0.974233983286908\\
0.0661365570259089	0.974233983286908\\
0.0661585634224348	0.974233983286908\\
0.0662172471465039	0.974233983286908\\
0.0662465890085385	0.974233983286908\\
0.0663199436636249	0.974233983286908\\
0.0663346145946422	0.974233983286908\\
0.0663566209911681	0.974233983286908\\
0.0664079692497286	0.974233983286908\\
0.0664226401807459	0.974233983286908\\
0.0664593175082891	0.974233983286908\\
0.0664959948358323	0.974233983286908\\
0.066584020421936	0.974233983286908\\
0.0666500396115138	0.974233983286908\\
0.0667087233355829	0.974233983286908\\
0.0667380651976174	0.974233983286908\\
0.0667747425251606	0.974233983286908\\
0.0668334262492298	0.974233983286908\\
0.0668627681112643	0.974233983286908\\
0.0669067809043162	0.974233983286908\\
0.066950793697368	0.974233983286908\\
0.0669948064904199	0.974233983286908\\
0.0670168128869458	0.974233983286908\\
0.0670388192834717	0.974233983286908\\
0.067053490214489	0.974233983286908\\
0.0670828320765236	0.974233983286908\\
0.0670975030075409	0.974233983286908\\
0.0671121739385581	0.974233983286908\\
0.0671635221971186	0.974233983286908\\
0.0671855285936446	0.974233983286908\\
0.0672148704556791	0.974233983286908\\
0.0672442123177137	0.974233983286908\\
0.0672955605762742	0.974233983286908\\
0.0673249024383087	0.974233983286908\\
0.0673322379038174	0.974233983286908\\
0.0673689152313606	0.974233983286908\\
0.0674055925589038	0.974233983286908\\
0.0674496053519556	0.974233983286908\\
0.0674789472139902	0.974233983286908\\
0.0675082890760248	0.974233983286908\\
0.0675596373345853	0.974233983286908\\
0.0675889791966198	0.974233983286908\\
0.067625656524163	0.974233983286908\\
0.067647662920689	0.974233983286908\\
0.0676696693172149	0.974233983286908\\
0.0677063466447581	0.974233983286908\\
0.0677136821102667	0.974233983286908\\
0.0677503594378099	0.974233983286908\\
0.0677576949033186	0.974233983286908\\
0.0677870367653531	0.974233983286908\\
0.0678603914204395	0.974233983286908\\
0.0678970687479828	0.974233983286908\\
0.0679557524720519	0.974233983286908\\
0.068014436196121	0.974233983286908\\
0.0680731199201901	0.974233983286908\\
0.0681244681787506	0.974233983286908\\
0.0681611455062938	0.974233983286908\\
0.0681904873683284	0.974233983286908\\
0.068197822833837	0.974233983286908\\
0.068219829230363	0.974233983286908\\
0.0682931838854494	0.974233983286908\\
0.0683225257474839	0.974233983286908\\
0.0683592030750271	0.974930362116992\\
0.0683812094715531	0.974930362116992\\
0.0684545641266395	0.974930362116992\\
0.068483905988674	0.974930362116992\\
0.0685279187817259	0.974930362116992\\
0.0686159443678296	0.974930362116992\\
0.0686819635574074	0.974930362116992\\
0.0687333118159678	0.974930362116992\\
0.0687553182124938	0.974930362116992\\
0.0687993310055456	0.974930362116992\\
0.0688213374020715	0.974930362116992\\
0.068894692057158	0.974930362116992\\
0.0689020275226666	0.974930362116992\\
0.0689240339191925	0.974930362116992\\
0.068975382177753	0.974930362116992\\
0.0690120595052962	0.974930362116992\\
0.0690707432293653	0.974930362116992\\
0.0690854141603826	0.974930362116992\\
0.0691147560224172	0.974930362116992\\
0.0691514333499604	0.974930362116992\\
0.0691954461430122	0.974930362116992\\
0.0692174525395382	0.974930362116992\\
0.0692394589360641	0.974930362116992\\
0.0692688007980986	0.974930362116992\\
0.0693054781256418	0.974930362116992\\
0.0693421554531851	0.974930362116992\\
0.0694008391772542	0.974930362116992\\
0.0694155101082715	0.974930362116992\\
0.0694375165047974	0.974930362116992\\
0.0694741938323406	0.974930362116992\\
0.0695255420909011	0.974930362116992\\
0.069547548487427	0.974930362116992\\
0.0695548839529357	0.974930362116992\\
0.0695988967459875	0.974930362116992\\
0.0696209031425134	0.974930362116992\\
0.0696429095390393	0.974930362116992\\
0.0696575804700566	0.974930362116992\\
0.0697015932631085	0.974930362116992\\
0.0697089287286171	0.974930362116992\\
0.0697676124526862	0.974930362116992\\
0.0697969543147208	0.974930362116992\\
0.0698262961767554	0.974930362116992\\
0.0698556380387899	0.975626740947075\\
0.0698923153663331	0.975626740947075\\
0.0699216572283677	0.975626740947075\\
0.0699436636248936	0.975626740947075\\
0.0699876764179455	0.975626740947075\\
0.0700023473489628	0.975626740947075\\
0.0700683665385405	0.975626740947075\\
0.0700903729350665	0.975626740947075\\
0.0701123793315924	0.975626740947075\\
0.0701270502626097	0.975626740947075\\
0.0702077403832047	0.975626740947075\\
0.0702297467797306	0.975626740947075\\
0.0702737595727825	0.975626740947075\\
0.0703104369003257	0.975626740947075\\
0.0703471142278689	0.975626740947075\\
0.0703544496933775	0.975626740947075\\
0.0703837915554121	0.975626740947075\\
0.0704204688829553	0.975626740947075\\
0.0704498107449899	0.975626740947075\\
0.0704571462104985	0.975626740947075\\
0.0704718171415158	0.975626740947075\\
0.0705231654000763	0.975626740947075\\
0.0705598427276195	0.975626740947075\\
0.0705671781931281	0.975626740947075\\
0.0706185264516886	0.975626740947075\\
0.0706772101757578	0.975626740947075\\
0.070713887503301	0.975626740947075\\
0.0707285584343182	0.975626740947075\\
0.0707579002963528	0.975626740947075\\
0.0708092485549133	0.975626740947075\\
0.0708532613479651	0.975626740947075\\
0.0708752677444911	0.975626740947075\\
0.0709266160030516	0.975626740947075\\
0.0709486223995775	0.975626740947075\\
0.0709852997271207	0.975626740947075\\
0.0710073061236466	0.975626740947075\\
0.0710366479856812	0.976323119777159\\
0.0711100026407676	0.976323119777159\\
0.0711760218303454	0.976323119777159\\
0.0711980282268713	0.976323119777159\\
0.0712420410199231	0.976323119777159\\
0.0712640474164491	0.976323119777159\\
0.0713227311405182	0.976323119777159\\
0.0713594084680614	0.976323119777159\\
0.0714034212611132	0.976323119777159\\
0.0714254276576392	0.976323119777159\\
0.0714987823127256	0.976323119777159\\
0.0715354596402688	0.976323119777159\\
0.0715574660367947	0.976323119777159\\
0.071572136967812	0.976323119777159\\
0.0715941433643379	0.976323119777159\\
0.0716308206918811	0.976323119777159\\
0.0716895044159502	0.976323119777159\\
0.071755523605528	0.976323119777159\\
0.0717775300020539	0.976323119777159\\
0.0717995363985799	0.976323119777159\\
0.0718288782606144	0.976323119777159\\
0.071858220122649	0.976323119777159\\
0.0719022329157008	0.976323119777159\\
0.0719315747777354	0.976323119777159\\
0.071938910243244	0.976323119777159\\
0.0719462457087527	0.976323119777159\\
0.07196091663977	0.976323119777159\\
0.0720049294328218	0.976323119777159\\
0.0720269358293477	0.976323119777159\\
0.072041606760365	0.976323119777159\\
0.0721002904844341	0.976323119777159\\
0.072144303277486	0.976323119777159\\
0.0721663096740119	0.976323119777159\\
0.0722176579325724	0.976323119777159\\
0.072224993398081	0.976323119777159\\
0.0722836771221502	0.976323119777159\\
0.0723496963117279	0.976323119777159\\
0.0723570317772366	0.976323119777159\\
0.0724157155013057	0.976323119777159\\
0.0724670637598662	0.976323119777159\\
0.0725257474839353	0.976323119777159\\
0.0725477538804613	0.976323119777159\\
0.0725844312080045	0.976323119777159\\
0.0726284440010563	0.976323119777159\\
0.0726504503975822	0.976323119777159\\
0.0727238050526686	0.976323119777159\\
0.0727751533112291	0.976323119777159\\
0.072797159707755	0.976323119777159\\
0.0728265015697896	0.976323119777159\\
0.0728631788973328	0.976323119777159\\
0.0729071916903847	0.976323119777159\\
0.0729218626214019	0.976323119777159\\
0.0729805463454711	0.976323119777159\\
0.0730245591385229	0.976323119777159\\
0.0730685719315748	0.976323119777159\\
0.0730832428625921	0.976323119777159\\
0.0731345911211525	0.976323119777159\\
0.0731492620521698	0.976323119777159\\
0.0732226167072562	0.976323119777159\\
0.0732592940347994	0.976323119777159\\
0.0733106422933599	0.976323119777159\\
0.0733546550864118	0.976323119777159\\
0.0733693260174291	0.976323119777159\\
0.0734060033449723	0.976323119777159\\
0.0734280097414982	0.976323119777159\\
0.0735233707931105	0.976323119777159\\
0.073574719051671	0.976323119777159\\
0.0735967254481969	0.976323119777159\\
0.0736334027757402	0.976323119777159\\
0.0737360992928611	0.976323119777159\\
0.0737654411548957	0.976323119777159\\
0.0737874475514216	0.976323119777159\\
0.0738021184824389	0.976323119777159\\
0.0738387958099821	0.976323119777159\\
0.073860802206508	0.976323119777159\\
0.0738901440685426	0.976323119777159\\
0.0739488277926117	0.976323119777159\\
0.0739855051201549	0.976323119777159\\
0.0740001760511722	0.976323119777159\\
0.0740075115166808	0.976323119777159\\
0.0740368533787154	0.976323119777159\\
0.0740808661717673	0.976323119777159\\
0.0741102080338018	0.976323119777159\\
0.0741542208268537	0.976323119777159\\
0.0741982336199055	0.976323119777159\\
0.0742349109474487	0.976323119777159\\
0.0743156010680438	0.976323119777159\\
0.0743596138610956	0.976323119777159\\
0.0743962911886388	0.976323119777159\\
0.0744403039816907	0.976323119777159\\
0.0744476394471993	0.976323119777159\\
0.074454974912708	0.976323119777159\\
0.0744989877057598	0.976323119777159\\
0.0745796778263549	0.976323119777159\\
0.0746090196883894	0.976323119777159\\
0.0746310260849154	0.976323119777159\\
0.0747043807400018	0.976323119777159\\
0.0747337226020363	0.976323119777159\\
0.0747557289985623	0.976323119777159\\
0.07482174818814	0.976323119777159\\
0.0748877673777178	0.976323119777159\\
0.0749171092397524	0.976323119777159\\
0.0749537865672956	0.976323119777159\\
0.0749757929638215	0.976323119777159\\
0.0750051348258561	0.976323119777159\\
0.0750344766878906	0.976323119777159\\
0.0750711540154338	0.976323119777159\\
0.0751151668084857	0.976323119777159\\
0.0751665150670461	0.976323119777159\\
0.0752031923945894	0.976323119777159\\
0.0752545406531498	0.976323119777159\\
0.075313224377219	0.976323119777159\\
0.0753499017047622	0.976323119777159\\
0.0753792435667967	0.976323119777159\\
0.0754232563598486	0.976323119777159\\
0.0754892755494264	0.976323119777159\\
0.0755332883424782	0.976323119777159\\
0.0755919720665473	0.976323119777159\\
0.0756213139285819	0.976323119777159\\
0.0756579912561251	0.976323119777159\\
0.0756946685836683	0.976323119777159\\
0.0757093395146856	0.976323119777159\\
0.0757460168422288	0.976323119777159\\
0.0757680232387547	0.976323119777159\\
0.0757973651007893	0.976323119777159\\
0.0758413778938411	0.976323119777159\\
0.075885390686893	0.976323119777159\\
0.0759147325489276	0.976323119777159\\
0.0759294034799448	0.976323119777159\\
0.0759514098764708	0.976323119777159\\
0.0759734162729967	0.976323119777159\\
0.0760174290660485	0.976323119777159\\
0.0760247645315572	0.976323119777159\\
0.076068777324609	0.976323119777159\\
0.0760981191866436	0.976323119777159\\
0.0761347965141868	0.976323119777159\\
0.07617147384173	0.976323119777159\\
0.0762154866347818	0.976323119777159\\
0.0762521639623251	0.976323119777159\\
0.0763255186174115	0.976323119777159\\
0.0763621959449547	0.976323119777159\\
0.0763988732724979	0.976323119777159\\
0.076457556996567	0.976323119777159\\
0.0765015697896188	0.976323119777159\\
0.0765529180481793	0.976323119777159\\
0.0765895953757225	0.976323119777159\\
0.0766116017722485	0.976323119777159\\
0.0766482790997917	0.976323119777159\\
0.076662950030809	0.976323119777159\\
0.0767069628238608	0.976323119777159\\
0.0767289692203867	0.976323119777159\\
0.0767583110824213	0.976323119777159\\
0.0767876529444559	0.977019498607242\\
0.0768316657375077	0.977019498607242\\
0.076846336668525	0.977019498607242\\
0.0768683430650509	0.977019498607242\\
0.0769123558581028	0.977019498607242\\
0.0769416977201373	0.977019498607242\\
0.0769930459786978	0.977019498607242\\
0.0770370587717497	0.977019498607242\\
0.0770957424958188	0.977019498607242\\
0.0771397552888706	0.977019498607242\\
0.077213109943957	0.977019498607242\\
0.0773011355300607	0.977019498607242\\
0.0773378128576039	0.977019498607242\\
0.0773891611161644	0.977019498607242\\
0.0774258384437076	0.977019498607242\\
0.0774625157712508	0.977019498607242\\
0.0774918576332854	0.977019498607242\\
0.0775725477538805	0.977019498607242\\
0.0776238960124409	0.977019498607242\\
0.0776385669434582	0.977019498607242\\
0.0776532378744755	0.977019498607242\\
0.0776605733399841	0.977019498607242\\
0.0776972506675274	0.977019498607242\\
0.0777119215985446	0.977019498607242\\
0.0777412634605792	0.977019498607242\\
0.0777999471846483	0.977019498607242\\
0.0778292890466829	0.977019498607242\\
0.0778512954432088	0.977019498607242\\
0.0778953082362607	0.977019498607242\\
0.0779173146327866	0.977019498607242\\
0.0780126756843989	0.977019498607242\\
0.0780640239429594	0.977019498607242\\
0.0781080367360113	0.977019498607242\\
0.0781373785980458	0.977019498607242\\
0.0781813913910977	0.977019498607242\\
0.0782547460461841	0.977019498607242\\
0.0782840879082187	0.977019498607242\\
0.0783134297702532	0.977019498607242\\
0.078379448959831	0.977019498607242\\
0.0784014553563569	0.977019498607242\\
0.0784454681494088	0.977019498607242\\
0.078460139080426	0.977019498607242\\
0.078482145476952	0.977019498607242\\
0.0785261582700038	0.977019498607242\\
0.0785775065285643	0.977019498607242\\
0.0785995129250902	0.977019498607242\\
0.0786288547871248	0.977019498607242\\
0.0786728675801766	0.977019498607242\\
0.0787388867697544	0.977019498607242\\
0.0787828995628062	0.977019498607242\\
0.0788049059593322	0.977019498607242\\
0.0788562542178927	0.977019498607242\\
0.0789296088729791	0.977019498607242\\
0.0790469763211173	0.977019498607242\\
0.0790909891141692	0.977019498607242\\
0.079135001907221	0.977019498607242\\
0.0792083565623074	0.977019498607242\\
0.0792303629588334	0.977019498607242\\
0.0792670402863766	0.977019498607242\\
0.0793037176139198	0.977019498607242\\
0.0793477304069716	0.977019498607242\\
0.0793770722690062	0.977019498607242\\
0.0793917432000235	0.977019498607242\\
0.0794137495965494	0.977019498607242\\
0.0794284205275667	0.977019498607242\\
0.0794650978551099	0.977019498607242\\
0.0795017751826531	0.977019498607242\\
0.079523781579179	0.977019498607242\\
0.0795898007687568	0.977715877437326\\
0.0796264780963	0.977715877437326\\
0.0796484844928259	0.977715877437326\\
0.0796924972858778	0.977715877437326\\
0.0797731874064728	0.977715877437326\\
0.079831871130542	0.977715877437326\\
0.0798612129925765	0.977715877437326\\
0.0799052257856284	0.977715877437326\\
0.0799565740441888	0.977715877437326\\
0.0800079223027493	0.977715877437326\\
0.0801106188198703	0.977715877437326\\
0.0801693025439394	0.977715877437326\\
0.0802206508024999	0.977715877437326\\
0.0802499926645345	0.977715877437326\\
0.0802646635955518	0.977715877437326\\
0.080301340923095	0.977715877437326\\
0.0803380182506382	0.977715877437326\\
0.0803746955781814	0.977715877437326\\
0.080404037440216	0.977715877437326\\
0.0804480502332678	0.978412256267409\\
0.0805507467503888	0.978412256267409\\
0.0805727531469147	0.978412256267409\\
0.0806387723364925	0.978412256267409\\
0.0807341333881048	0.978412256267409\\
0.0807488043191221	0.978412256267409\\
0.0807928171121739	0.978412256267409\\
0.0808221589742085	0.978412256267409\\
0.0808808426982776	0.978412256267409\\
0.0809028490948036	0.978412256267409\\
0.08097620374989	0.978412256267409\\
0.0810422229394677	0.978412256267409\\
0.0810862357325196	0.978412256267409\\
0.0811229130600628	0.978412256267409\\
0.0811449194565887	0.978412256267409\\
0.0812036031806578	0.978412256267409\\
0.0812329450426924	0.978412256267409\\
0.0812842933012529	0.978412256267409\\
0.0813283060943047	0.978412256267409\\
0.0813649834218479	0.978412256267409\\
0.0814236671459171	0.978412256267409\\
0.0814603444734603	0.978412256267409\\
0.0815336991285467	0.978412256267409\\
0.0815703764560899	0.978412256267409\\
0.0816437311111763	0.978412256267409\\
0.0816730729732109	0.978412256267409\\
0.08173175669728	0.978412256267409\\
0.0817904404213491	0.978412256267409\\
0.081834453214401	0.978412256267409\\
0.0818637950764356	0.978412256267409\\
0.0818784660074528	0.978412256267409\\
0.081915143334996	0.978412256267409\\
0.0819884979900825	0.978412256267409\\
0.082017839852117	0.978412256267409\\
0.0820325107831343	0.978412256267409\\
0.0820691881106775	0.978412256267409\\
0.0821132009037294	0.978412256267409\\
0.0821572136967812	0.978412256267409\\
0.0821718846277985	0.978412256267409\\
0.0822452392828849	0.978412256267409\\
0.0823112584724627	0.978412256267409\\
0.0823479358000059	0.978412256267409\\
0.0823919485930577	0.979108635097493\\
0.0824212904550923	0.979108635097493\\
0.0824432968516182	0.979108635097493\\
0.082509316041196	0.979805013927577\\
0.0825606642997565	0.979805013927577\\
0.0826193480238256	0.979805013927577\\
0.0826560253513688	0.979805013927577\\
0.0827073736099293	0.979805013927577\\
0.0827147090754379	0.979805013927577\\
0.0827733927995071	0.979805013927577\\
0.082795399196033	0.979805013927577\\
0.0828540829201021	0.979805013927577\\
0.0829127666441712	0.979805013927577\\
0.0829861212992577	0.979805013927577\\
0.0830594759543441	0.979805013927577\\
0.0830961532818873	0.979805013927577\\
0.0831328306094305	0.979805013927577\\
0.083162172471465	0.979805013927577\\
0.0831988497990082	0.979805013927577\\
0.0832355271265515	0.979805013927577\\
0.083264868988586	0.979805013927577\\
0.0832942108506206	0.979805013927577\\
0.0833455591091811	0.979805013927577\\
0.0834042428332502	0.979805013927577\\
0.0834482556263021	0.979805013927577\\
0.0835069393503712	0.979805013927577\\
0.0835362812124057	0.979805013927577\\
0.0835582876089317	0.979805013927577\\
0.0835876294709662	0.979805013927577\\
0.0836243067985094	0.979805013927577\\
0.0837196678501218	0.979805013927577\\
0.0837636806431736	0.979805013927577\\
0.0838003579707168	0.979805013927577\\
0.0838223643672427	0.979805013927577\\
0.0838590416947859	0.979805013927577\\
0.0839030544878378	0.979805013927577\\
0.0839690736774156	0.979805013927577\\
0.0840791056600452	0.979805013927577\\
0.0841597957806402	0.979805013927577\\
0.0841818021771662	0.979805013927577\\
0.084225814970218	0.979805013927577\\
0.0842698277632699	0.979805013927577\\
0.0843138405563217	0.979805013927577\\
0.0843725242803908	0.979805013927577\\
0.0843945306769168	0.979805013927577\\
0.0844532144009859	0.979805013927577\\
0.084511898125055	0.979805013927577\\
0.0845265690560723	0.979805013927577\\
0.0845632463836155	0.979805013927577\\
0.0845999237111587	0.979805013927577\\
0.0846586074352278	0.979805013927577\\
0.0847246266248056	0.979805013927577\\
0.0847906458143834	0.979805013927577\\
0.0848419940729439	0.979805013927577\\
0.0848786714004871	0.979805013927577\\
0.0849740324520994	0.979805013927577\\
0.0850327161761685	0.979805013927577\\
0.0850620580382031	0.979805013927577\\
0.0850767289692204	0.979805013927577\\
0.0851060708312549	0.979805013927577\\
0.0851574190898154	0.979805013927577\\
0.0852014318828673	0.979805013927577\\
0.0852454446759191	0.979805013927577\\
0.085289457468971	0.979805013927577\\
0.0853481411930401	0.979805013927577\\
0.085392153986092	0.979805013927577\\
0.0854214958481265	0.979805013927577\\
0.0854655086411784	0.979805013927577\\
0.0855021859687216	0.979805013927577\\
0.0855461987617734	0.979805013927577\\
0.0855902115548253	0.979805013927577\\
0.0856415598133858	0.979805013927577\\
0.085678237140929	0.979805013927577\\
0.0857075790029635	0.979805013927577\\
0.085758927261524	0.979805013927577\\
0.0857956045890672	0.979805013927577\\
0.0858396173821191	0.979805013927577\\
0.0858909656406796	0.979805013927577\\
0.08594231389924	0.979805013927577\\
0.0859569848302573	0.979805013927577\\
0.0860156685543265	0.979805013927577\\
0.086045010416361	0.979805013927577\\
0.0860670168128869	0.979805013927577\\
0.0861550423989906	0.979805013927577\\
0.0861917197265338	0.979805013927577\\
0.0862357325195857	0.979805013927577\\
0.0862944162436548	0.979805013927577\\
0.0863604354332326	0.979805013927577\\
0.0864117836917931	0.979805013927577\\
0.0864557964848449	0.979805013927577\\
0.0864924738123881	0.979805013927577\\
0.08653648660544	0.979805013927577\\
0.0865731639329832	0.979805013927577\\
0.0866098412605264	0.979805013927577\\
0.0866465185880696	0.979805013927577\\
0.0866831959156128	0.979805013927577\\
0.0867345441741733	0.979805013927577\\
0.0867712215017165	0.979805013927577\\
0.0868152342947683	0.979805013927577\\
0.086903259880872	0.979805013927577\\
0.0869912854669757	0.979805013927577\\
0.0870132918635017	0.979805013927577\\
0.0870719755875708	0.979805013927577\\
0.0871013174496054	0.979805013927577\\
0.0871966785012177	0.979805013927577\\
0.0872993750183387	0.979805013927577\\
0.0873653942079164	0.979805013927577\\
0.0874094070009683	0.979805013927577\\
0.0874680907250374	0.979805013927577\\
0.087475426190546	0.979805013927577\\
0.0875121035180893	0.979805013927577\\
0.0875707872421584	0.979805013927577\\
0.0877395029488571	0.98050139275766\\
0.0877688448108917	0.98050139275766\\
0.0878055221384349	0.98050139275766\\
0.0878788767935213	0.98050139275766\\
0.0879228895865732	0.98050139275766\\
0.0879742378451337	0.98050139275766\\
0.0880109151726769	0.98050139275766\\
0.0880475925002201	0.98050139275766\\
0.0881062762242892	0.98050139275766\\
0.0881796308793756	0.98050139275766\\
0.0882309791379361	0.98050139275766\\
0.0882383146034447	0.98050139275766\\
0.0882823273964966	0.98050139275766\\
0.0883263401895484	0.98050139275766\\
0.0884070303101435	0.98050139275766\\
0.088458378568704	0.98050139275766\\
0.0884877204307385	0.98050139275766\\
0.0885317332237904	0.98050139275766\\
0.0885977524133681	0.98050139275766\\
0.0886491006719286	0.98050139275766\\
0.0887297907925237	0.98050139275766\\
0.088825151844136	0.98050139275766\\
0.0888544937061706	0.98050139275766\\
0.088927848361257	0.98050139275766\\
0.0890158739473607	0.98050139275766\\
0.0890452158093953	0.98050139275766\\
0.0891038995334644	0.98050139275766\\
0.0891259059299903	0.98050139275766\\
0.0891552477920249	0.98050139275766\\
0.0892506088436372	0.98050139275766\\
0.0892946216366891	0.98050139275766\\
0.0893533053607582	0.98050139275766\\
0.0894853437399137	0.98050139275766\\
0.0895440274639829	0.98050139275766\\
0.089602711188052	0.98050139275766\\
0.0896467239811038	0.98050139275766\\
0.0897127431706816	0.98050139275766\\
0.0897714268947507	0.98050139275766\\
0.0898227751533112	0.98050139275766\\
0.089888794342889	0.98050139275766\\
0.0899254716704322	0.98050139275766\\
0.0899621489979754	0.98050139275766\\
0.0900281681875532	0.98050139275766\\
0.0901015228426396	0.98050139275766\\
0.0902042193597606	0.98050139275766\\
0.0902408966873038	0.98050139275766\\
0.0903362577389161	0.98050139275766\\
0.0904022769284939	0.98050139275766\\
0.090460960652563	0.98050139275766\\
0.0905269798421408	0.98050139275766\\
0.0905709926351926	0.98050139275766\\
0.0906076699627358	0.98050139275766\\
0.090666353686805	0.98050139275766\\
0.0907397083418914	0.98050139275766\\
0.0908277339279951	0.98050139275766\\
0.0909010885830815	0.98050139275766\\
0.0909451013761333	0.98050139275766\\
0.091033126962237	0.98050139275766\\
0.0911284880138494	0.98050139275766\\
0.0912018426689358	0.98050139275766\\
0.091238519996479	0.98050139275766\\
0.0913045391860567	0.98050139275766\\
0.0913778938411432	0.98050139275766\\
0.0914659194272469	0.98050139275766\\
0.091524603151316	0.98050139275766\\
0.0915979578064024	0.98050139275766\\
0.0916786479269975	0.98050139275766\\
0.0917446671165752	0.98050139275766\\
0.0917960153751357	0.98050139275766\\
0.0918620345647135	0.98050139275766\\
0.0919573956163258	0.98050139275766\\
0.0920014084093777	0.98050139275766\\
0.09209676946099	0.98050139275766\\
0.0921847950470937	0.98050139275766\\
0.0922288078401455	0.98050139275766\\
0.0922728206331974	0.98050139275766\\
0.0923094979607406	0.98050139275766\\
0.092382852615827	0.98050139275766\\
0.0924415363398961	0.98050139275766\\
0.0924708782019307	0.98050139275766\\
0.0925735747190517	0.98050139275766\\
0.0926249229776122	0.98050139275766\\
0.0926836067016813	0.98050139275766\\
0.0927202840292245	0.98050139275766\\
0.0927789677532936	0.98050139275766\\
0.0928449869428714	0.98050139275766\\
0.092874328804906	0.98050139275766\\
0.0929183415979578	0.98050139275766\\
0.0930063671840615	0.98050139275766\\
0.093057715442622	0.98050139275766\\
0.0931237346321998	0.98050139275766\\
0.0931750828907602	0.98050139275766\\
0.0932704439423726	0.98050139275766\\
0.093343798597459	0.98050139275766\\
0.0934098177870368	0.98050139275766\\
0.0935418561661923	0.98050139275766\\
0.093629881752296	0.98050139275766\\
0.0936665590798392	0.98050139275766\\
0.0936959009418738	0.98050139275766\\
0.0937839265279775	0.98050139275766\\
0.0938499457175552	0.98050139275766\\
0.0938866230450984	0.98050139275766\\
0.0939599777001849	0.98050139275766\\
0.0939893195622194	0.98050139275766\\
0.094099351544849	0.98050139275766\\
0.0941360288723922	0.98050139275766\\
0.0941947125964614	0.98050139275766\\
0.0942533963205305	0.98050139275766\\
0.0943194155101083	0.98050139275766\\
0.094385434699686	0.98050139275766\\
0.0944367829582465	0.98050139275766\\
0.0944807957512984	0.98050139275766\\
0.0945468149408761	0.98050139275766\\
0.0945688213374021	0.98050139275766\\
0.094693524251049	0.98050139275766\\
0.0948035562336786	0.98050139275766\\
0.0948842463542736	0.98050139275766\\
0.0949429300783428	0.98050139275766\\
0.0950236201989378	0.98050139275766\\
0.095082303923007	0.98050139275766\\
0.0951850004401279	0.98050139275766\\
0.0952730260262316	0.98050139275766\\
0.0953903934743699	0.98050139275766\\
0.0954710835949649	0.98050139275766\\
0.0955224318535254	0.98050139275766\\
0.0956397993016637	0.98050139275766\\
0.0956838120947155	0.98050139275766\\
0.0957278248877674	0.98050139275766\\
0.0957938440773451	0.98050139275766\\
0.0958525278014143	0.98050139275766\\
0.0959332179220093	0.98050139275766\\
0.0959992371115871	0.98050139275766\\
0.0960579208356562	0.98050139275766\\
0.0961312754907426	0.98050139275766\\
0.0961606173527772	0.98050139275766\\
0.0961899592148118	0.98050139275766\\
0.0962633138698982	0.98050139275766\\
0.0963806813180364	0.98050139275766\\
0.0964833778351574	0.98050139275766\\
0.0965640679557525	0.98050139275766\\
0.0966447580763475	0.98050139275766\\
0.0967034418004167	0.98050139275766\\
0.0967401191279599	0.98050139275766\\
0.0968134737830463	0.98050139275766\\
0.096879492972624	0.98050139275766\\
0.0969528476277104	0.98050139275766\\
0.0970188668172882	0.98050139275766\\
0.0970628796103401	0.98050139275766\\
0.0971435697309351	0.98050139275766\\
0.097187582523987	0.98050139275766\\
0.0972902790411079	0.98050139275766\\
0.0973636336961944	0.98050139275766\\
0.0974369883512808	0.98050139275766\\
0.097473665678824	0.98050139275766\\
0.0975470203339104	0.98050139275766\\
0.0975910331269622	0.98050139275766\\
0.0976497168510314	0.98050139275766\\
0.0977157360406091	0.98050139275766\\
0.0977524133681523	0.98050139275766\\
0.0978331034887474	0.98050139275766\\
0.0979211290748511	0.98050139275766\\
0.0980164901264634	0.98050139275766\\
0.0980678383850239	0.98050139275766\\
0.0981191866435844	0.98050139275766\\
0.0981852058331622	0.98050139275766\\
0.0982658959537572	0.98050139275766\\
0.0983539215398609	0.98050139275766\\
0.098434611660456	0.98050139275766\\
0.0985299727120683	0.98050139275766\\
0.0986033273671547	0.98050139275766\\
0.0986546756257152	0.98050139275766\\
0.0987133593497843	0.98050139275766\\
0.0987573721428362	0.98050139275766\\
0.0988087204013967	0.98050139275766\\
0.0988380622634312	0.98050139275766\\
0.0989114169185177	0.98050139275766\\
0.0990214489011473	0.98050139275766\\
0.099087468090725	0.98050139275766\\
0.0991681582113201	0.98050139275766\\
0.0992195064698806	0.98050139275766\\
0.0992781901939497	0.98050139275766\\
0.0993662157800534	0.98050139275766\\
0.0994615768316657	0.98050139275766\\
0.0995422669522608	0.98050139275766\\
0.0996229570728558	0.98050139275766\\
0.0997476599865027	0.98050139275766\\
0.0998283501070978	0.98050139275766\\
0.0999383820897274	0.98050139275766\\
0.0999970658137965	0.98050139275766\\
0.100099762330918	0.98050139275766\\
0.100165781520495	0.98050139275766\\
0.10019512338253	0.98050139275766\\
0.100363839089229	0.98050139275766\\
0.10040785188228	0.98050139275766\\
0.100495877468384	0.98050139275766\\
0.100583903054488	0.98050139275766\\
0.100693935037117	0.98050139275766\\
0.100745283295678	0.98050139275766\\
0.100803967019747	0.98050139275766\\
0.100928669933394	0.98050139275766\\
0.100980018191954	0.98050139275766\\
0.101053372847041	0.98050139275766\\
0.101148733898653	0.98050139275766\\
0.101207417622722	0.98050139275766\\
0.101288107743317	0.98050139275766\\
0.101368797863912	0.98050139275766\\
0.101412810656964	0.98050139275766\\
0.101493500777559	0.98050139275766\\
0.101610868225698	0.98050139275766\\
0.101662216484258	0.98050139275766\\
0.101742906604853	0.98050139275766\\
0.10181626125994	0.98050139275766\\
0.101874944984009	0.98050139275766\\
0.101992312432147	0.98050139275766\\
0.102021654294182	0.98050139275766\\
0.102073002552742	0.98050139275766\\
0.102117015345794	0.98050139275766\\
0.102153692673337	0.98050139275766\\
0.102183034535372	0.98050139275766\\
0.102234382793932	0.98050139275766\\
0.102315072914527	0.98050139275766\\
0.102410433966139	0.98050139275766\\
0.102520465948769	0.98050139275766\\
0.102586485138347	0.98050139275766\\
0.102667175258942	0.98050139275766\\
0.102703852586485	0.98050139275766\\
0.102791878172589	0.98050139275766\\
0.102872568293184	0.98050139275766\\
0.102975264810305	0.98050139275766\\
0.103129309585986	0.98050139275766\\
0.103232006103107	0.98050139275766\\
0.103312696223702	0.98050139275766\\
0.103437399137349	0.98050139275766\\
0.103562102050996	0.98050139275766\\
0.103657463102608	0.98050139275766\\
0.103723482292186	0.98050139275766\\
0.103760159619729	0.98050139275766\\
0.103870191602359	0.98050139275766\\
0.103914204395411	0.98050139275766\\
0.103928875326428	0.98050139275766\\
0.103965552653971	0.98050139275766\\
0.10408292010211	0.98050139275766\\
0.104185616619231	0.98050139275766\\
0.104317654998386	0.98050139275766\\
0.10440568058449	0.98050139275766\\
0.10445702884305	0.98050139275766\\
0.104501041636102	0.98050139275766\\
0.104530383498137	0.98050139275766\\
0.10456706082568	0.98050139275766\\
0.10472844106687	0.98050139275766\\
0.104816466652974	0.98050139275766\\
0.104941169566621	0.98050139275766\\
0.10499985329069	0.98050139275766\\
0.10505120154925	0.98050139275766\\
0.105183239928406	0.98050139275766\\
0.105285936445527	0.98050139275766\\
0.105344620169596	0.981197771587744\\
0.105469323083243	0.981197771587744\\
0.105557348669347	0.981197771587744\\
0.105616032393416	0.981197771587744\\
0.105704057979519	0.981197771587744\\
0.105821425427658	0.981197771587744\\
0.105887444617235	0.981197771587744\\
0.106041489392917	0.981197771587744\\
0.106107508582495	0.981197771587744\\
0.106195534168598	0.981197771587744\\
0.106232211496142	0.981197771587744\\
0.106364249875297	0.981197771587744\\
0.106437604530383	0.981197771587744\\
0.106525630116487	0.981197771587744\\
0.106606320237082	0.981197771587744\\
0.106694345823186	0.981197771587744\\
0.106760365012764	0.981197771587744\\
0.106885067926411	0.981197771587744\\
0.107002435374549	0.981197771587744\\
0.107171151081248	0.981197771587744\\
0.107339866787946	0.981197771587744\\
0.107508582494645	0.981197771587744\\
0.107559930753206	0.981197771587744\\
0.107633285408292	0.981197771587744\\
0.107765323787448	0.981197771587744\\
0.107831342977025	0.981197771587744\\
0.107934039494146	0.981197771587744\\
0.108000058683724	0.981197771587744\\
0.10807341333881	0.981197771587744\\
0.108198116252457	0.981197771587744\\
0.108300812769578	0.981197771587744\\
0.108374167424665	0.981197771587744\\
0.108520876734838	0.981197771587744\\
0.108630908717467	0.981197771587744\\
0.108733605234588	0.981197771587744\\
0.108792288958657	0.981197771587744\\
0.108872979079252	0.981197771587744\\
0.109012352923917	0.981197771587744\\
0.109085707579003	0.981197771587744\\
0.109188404096124	0.981197771587744\\
0.109283765147736	0.981197771587744\\
0.109386461664857	0.981197771587744\\
0.109496493647487	0.981197771587744\\
0.109599190164608	0.981197771587744\\
0.109709222147237	0.981197771587744\\
0.109760570405798	0.981197771587744\\
0.10985593145741	0.981197771587744\\
0.109921950646988	0.981197771587744\\
0.110009976233092	0.981197771587744\\
0.110105337284704	0.981197771587744\\
0.110171356474282	0.981197771587744\\
0.11023737566386	0.981197771587744\\
0.110318065784455	0.981197771587744\\
0.110413426836067	0.981197771587744\\
0.110479446025645	0.981197771587744\\
0.110552800680731	0.981197771587744\\
0.110640826266835	0.981197771587744\\
0.110743522783956	0.981197771587744\\
0.110802206508025	0.981197771587744\\
0.110919573956163	0.981197771587744\\
0.111051612335319	0.981197771587744\\
0.111110296059388	0.981197771587744\\
0.11115430885244	0.981197771587744\\
0.111234998973035	0.981197771587744\\
0.111293682697104	0.981197771587744\\
0.11136703735219	0.981197771587744\\
0.111396379214225	0.981197771587744\\
0.111462398403803	0.981197771587744\\
0.111557759455415	0.981197771587744\\
0.111616443179484	0.981197771587744\\
0.111682462369062	0.981197771587744\\
0.111741146093131	0.981197771587744\\
0.111829171679235	0.981197771587744\\
0.111917197265338	0.981197771587744\\
0.112034564713477	0.981197771587744\\
0.112173938558141	0.981197771587744\\
0.112261964144245	0.981197771587744\\
0.11234265426484	0.981197771587744\\
0.112467357178487	0.981197771587744\\
0.112526040902556	0.981197771587744\\
0.112577389161116	0.981197771587744\\
0.112636072885185	0.981197771587744\\
0.11271676300578	0.981197771587744\\
0.112856136850445	0.981197771587744\\
0.112995510695109	0.981197771587744\\
0.113083536281212	0.981197771587744\\
0.113193568263842	0.981197771587744\\
0.113296264780963	0.981197771587744\\
0.113398961298084	0.981197771587744\\
0.113545670608257	0.981197771587744\\
0.113604354332326	0.981197771587744\\
0.113714386314956	0.981197771587744\\
0.113787740970042	0.981197771587744\\
0.113861095625128	0.981197771587744\\
0.114000469469793	0.981197771587744\\
0.114161849710983	0.981197771587744\\
0.114271881693612	0.981197771587744\\
0.114359907279716	0.981197771587744\\
0.114469939262346	0.981197771587744\\
0.114616648572518	0.981197771587744\\
0.114704674158622	0.981197771587744\\
0.114778028813709	0.981197771587744\\
0.114954079985916	0.981197771587744\\
0.115071447434054	0.981197771587744\\
0.11520348581321	0.981197771587744\\
0.115291511399313	0.981197771587744\\
0.115438220709486	0.981197771587744\\
0.115540917226607	0.981197771587744\\
0.115643613743728	0.981197771587744\\
0.115694962002289	0.981197771587744\\
0.115738974795341	0.981197771587744\\
0.115812329450427	0.981197771587744\\
0.115929696898565	0.981197771587744\\
0.116032393415686	0.981197771587744\\
0.11612041900179	0.981197771587744\\
0.116318476570523	0.981197771587744\\
0.116384495760101	0.981197771587744\\
0.116501863208239	0.981197771587744\\
0.116567882397817	0.981197771587744\\
0.116677914380447	0.981197771587744\\
0.116751269035533	0.981197771587744\\
0.116787946363076	0.981197771587744\\
0.116890642880197	0.981197771587744\\
0.116971333000792	0.981197771587744\\
0.117030016724861	0.981197771587744\\
0.117074029517913	0.981197771587744\\
0.117162055104017	0.981197771587744\\
0.117228074293595	0.981197771587744\\
0.117301428948681	0.981197771587744\\
0.117374783603767	0.981197771587744\\
0.117440802793345	0.981197771587744\\
0.117499486517414	0.981197771587744\\
0.117587512103518	0.981197771587744\\
0.117690208620639	0.981197771587744\\
0.117822246999795	0.981197771587744\\
0.117888266189372	0.981197771587744\\
0.117976291775476	0.981197771587744\\
0.118203691206244	0.981197771587744\\
0.118335729585399	0.981197771587744\\
0.118475103430064	0.981197771587744\\
0.118621812740236	0.981197771587744\\
0.11870983832634	0.981197771587744\\
0.11881987030897	0.981197771587744\\
0.118900560429565	0.981197771587744\\
0.11898125055016	0.981197771587744\\
0.11903259880872	0.981197771587744\\
0.119098617998298	0.981197771587744\\
0.119186643584402	0.981197771587744\\
0.119259998239488	0.981197771587744\\
0.119326017429066	0.981197771587744\\
0.119406707549661	0.981197771587744\\
0.119494733135765	0.981197771587744\\
0.11957542325636	0.981197771587744\\
0.119722132566533	0.981197771587744\\
0.11978815175611	0.981197771587744\\
0.119868841876705	0.981197771587744\\
0.119978873859335	0.981197771587744\\
0.120066899445439	0.981197771587744\\
0.120147589566034	0.981197771587744\\
0.120242950617646	0.981197771587744\\
0.120316305272733	0.981197771587744\\
0.120396995393328	0.981197771587744\\
0.120514362841466	0.981197771587744\\
0.120580382031044	0.981197771587744\\
0.120668407617147	0.981197771587744\\
0.120800445996303	0.981197771587744\\
0.120888471582407	0.981197771587744\\
0.120969161703002	0.981197771587744\\
0.12108652915114	0.981197771587744\\
0.121291922185382	0.981197771587744\\
0.121401954168011	0.981197771587744\\
0.121555998943693	0.981894150417827\\
0.121607347202253	0.981894150417827\\
0.121658695460814	0.981894150417827\\
0.121717379184883	0.981894150417827\\
0.121812740236495	0.981894150417827\\
0.121915436753616	0.981894150417827\\
0.122032804201755	0.981894150417827\\
0.122084152460315	0.981894150417827\\
0.122223526304979	0.981894150417827\\
0.122267539098031	0.981894150417827\\
0.122377571080661	0.981894150417827\\
0.122450925735747	0.981894150417827\\
0.122604970511429	0.981894150417827\\
0.122670989701006	0.981894150417827\\
0.122773686218127	0.981894150417827\\
0.122883718200757	0.981894150417827\\
0.123001085648895	0.981894150417827\\
0.123118453097034	0.981894150417827\\
0.123221149614155	0.981894150417827\\
0.123294504269241	0.981894150417827\\
0.123455884510431	0.981894150417827\\
0.123551245562043	0.981894150417827\\
0.123653942079164	0.981894150417827\\
0.123734632199759	0.981894150417827\\
0.123932689768493	0.981894150417827\\
0.124042721751122	0.981894150417827\\
0.1241087409407	0.981894150417827\\
0.124233443854347	0.981894150417827\\
0.124284792112907	0.981894150417827\\
0.124350811302485	0.981894150417827\\
0.124519527009184	0.981894150417827\\
0.12459288166427	0.981894150417827\\
0.124739590974443	0.981894150417827\\
0.124856958422582	0.981894150417827\\
0.124966990405211	0.981894150417827\\
0.125069686922332	0.981894150417827\\
0.125333763680643	0.981894150417827\\
0.125451131128781	0.981894150417827\\
0.125524485783868	0.981894150417827\\
0.125627182300989	0.981894150417827\\
0.125693201490567	0.981894150417827\\
0.12578122707667	0.981894150417827\\
0.125883923593791	0.981894150417827\\
0.126030632903964	0.981894150417827\\
0.126192013145154	0.981894150417827\\
0.126309380593292	0.981894150417827\\
0.126412077110413	0.981894150417827\\
0.126492767231008	0.981894150417827\\
0.126639476541181	0.981894150417827\\
0.126764179454828	0.981894150417827\\
0.126874211437458	0.981894150417827\\
0.127013585282122	0.981894150417827\\
0.127152959126786	0.981894150417827\\
0.127262991109416	0.981894150417827\\
0.127365687626537	0.981894150417827\\
0.127417035885097	0.981894150417827\\
0.12751239693671	0.981894150417827\\
0.127622428919339	0.981894150417827\\
0.127798480091547	0.981894150417827\\
0.127849828350107	0.981894150417827\\
0.127974531263754	0.981894150417827\\
0.12804788591884	0.981894150417827\\
0.128143246970453	0.981894150417827\\
0.128304627211643	0.981894150417827\\
0.128399988263255	0.981894150417827\\
0.128495349314868	0.981894150417827\\
0.128554033038937	0.981894150417827\\
0.128649394090549	0.981894150417827\\
0.128737419676653	0.981894150417827\\
0.128854787124791	0.981894150417827\\
0.129016167365981	0.981894150417827\\
0.129111528417593	0.981894150417827\\
0.12923623133124	0.981894150417827\\
0.129302250520818	0.981894150417827\\
0.129412282503448	0.981894150417827\\
0.129448959830991	0.981894150417827\\
0.129536985417095	0.981894150417827\\
0.129603004606672	0.981894150417827\\
0.129735042985828	0.981894150417827\\
0.12983040403744	0.981894150417827\\
0.129977113347613	0.981894150417827\\
0.13010181626126	0.981894150417827\\
0.130241190105924	0.981894150417827\\
0.130395234881606	0.981894150417827\\
0.130497931398727	0.981894150417827\\
0.130571286053813	0.981894150417827\\
0.130681318036443	0.981894150417827\\
0.130784014553564	0.981894150417827\\
0.130828027346615	0.981894150417827\\
0.130901382001702	0.981894150417827\\
0.130960065725771	0.981894150417827\\
0.131077433173909	0.981894150417827\\
0.131165458760013	0.981894150417827\\
0.131260819811625	0.981894150417827\\
0.131378187259763	0.981894150417827\\
0.131488219242393	0.981894150417827\\
0.131598251225023	0.981894150417827\\
0.131642264018075	0.981894150417827\\
0.131730289604178	0.981894150417827\\
0.131788973328247	0.981894150417827\\
0.131876998914351	0.981894150417827\\
0.131972359965963	0.981894150417827\\
0.132089727414102	0.981894150417827\\
0.132192423931223	0.981894150417827\\
0.132287784982835	0.981894150417827\\
0.132375810568939	0.981894150417827\\
0.132515184413603	0.981894150417827\\
0.132595874534198	0.981894150417827\\
0.132683900120302	0.981894150417827\\
0.132749919309879	0.981894150417827\\
0.132808603033949	0.981894150417827\\
0.132867286758018	0.981894150417827\\
0.132977318740647	0.981894150417827\\
0.133116692585311	0.981894150417827\\
0.133197382705907	0.981894150417827\\
0.133278072826502	0.981894150417827\\
0.133351427481588	0.981894150417827\\
0.133454123998709	0.981894150417827\\
0.133593497843373	0.981894150417827\\
0.133681523429477	0.981894150417827\\
0.133747542619055	0.981894150417827\\
0.133835568205158	0.981894150417827\\
0.133894251929227	0.981894150417827\\
0.133982277515331	0.981894150417827\\
0.134055632170418	0.981894150417827\\
0.134165664153047	0.981894150417827\\
0.13420234148059	0.981894150417827\\
0.134334379859746	0.981894150417827\\
0.134459082773393	0.981894150417827\\
0.134576450221531	0.981894150417827\\
0.134723159531704	0.981894150417827\\
0.134862533376368	0.981894150417827\\
0.13495789442798	0.981894150417827\\
0.13506792641061	0.981894150417827\\
0.135163287462222	0.981894150417827\\
0.135243977582817	0.981894150417827\\
0.135332003168921	0.981894150417827\\
0.135420028755025	0.981894150417827\\
0.135508054341128	0.981894150417827\\
0.135566738065198	0.981894150417827\\
0.135684105513336	0.981894150417827\\
0.135786802030457	0.981894150417827\\
0.135896834013086	0.981894150417827\\
0.135999530530207	0.981894150417827\\
0.136109562512837	0.981894150417827\\
0.136212259029958	0.981894150417827\\
0.136322291012588	0.981894150417827\\
0.136424987529709	0.981894150417827\\
0.136623045098442	0.981894150417827\\
0.136725741615563	0.981894150417827\\
0.13685044452921	0.981894150417827\\
0.136931134649805	0.981894150417827\\
0.137033831166926	0.981894150417827\\
0.137195211408116	0.981894150417827\\
0.137246559666676	0.981894150417827\\
0.137356591649306	0.981894150417827\\
0.13744461723541	0.981894150417827\\
0.137525307356005	0.981894150417827\\
0.137576655614565	0.981894150417827\\
0.137642674804143	0.981894150417827\\
0.137796719579825	0.981894150417827\\
0.137892080631437	0.981894150417827\\
0.137980106217541	0.981894150417827\\
0.138112144596696	0.981894150417827\\
0.138229512044834	0.981894150417827\\
0.138288195768903	0.981894150417827\\
0.138376221355007	0.981894150417827\\
0.138442240544585	0.981894150417827\\
0.13857427892374	0.981894150417827\\
0.138713652768405	0.981894150417827\\
0.138867697544086	0.981894150417827\\
0.138933716733664	0.981894150417827\\
0.139036413250785	0.981894150417827\\
0.139139109767906	0.981894150417827\\
0.139219799888501	0.981894150417827\\
0.139300490009096	0.981894150417827\\
0.139425192922743	0.981894150417827\\
0.139513218508847	0.981894150417827\\
0.139652592353511	0.981894150417827\\
0.139747953405123	0.981894150417827\\
0.139850649922244	0.981894150417827\\
0.139975352835891	0.981894150417827\\
0.140063378421995	0.981894150417827\\
0.140180745870133	0.981894150417827\\
0.140246765059711	0.981894150417827\\
0.140422816231918	0.981894150417827\\
0.140598867404125	0.981894150417827\\
0.140657551128195	0.981894150417827\\
0.140760247645316	0.981894150417827\\
0.140826266834893	0.981894150417827\\
0.140936298817523	0.981894150417827\\
0.141002318007101	0.981894150417827\\
0.141178369179308	0.981894150417827\\
0.141259059299903	0.981894150417827\\
0.141339749420498	0.981894150417827\\
0.141435110472111	0.982590529247911\\
0.141537806989232	0.982590529247911\\
0.141640503506353	0.982590529247911\\
0.141757870954491	0.982590529247911\\
0.141860567471612	0.982590529247911\\
0.141948593057715	0.982590529247911\\
0.142043954109328	0.982590529247911\\
0.142146650626449	0.982590529247911\\
0.142293359936622	0.982590529247911\\
0.142330037264165	0.982590529247911\\
0.142388720988234	0.982590529247911\\
0.142498752970864	0.982590529247911\\
0.142616120419002	0.982590529247911\\
0.142704146005105	0.982590529247911\\
0.142828848918752	0.982590529247911\\
0.143063583815029	0.982590529247911\\
0.143144273935624	0.982590529247911\\
0.143320325107831	0.982590529247911\\
0.143503711745547	0.982590529247911\\
0.143606408262668	0.982590529247911\\
0.143716440245298	0.982590529247911\\
0.143848478624454	0.982590529247911\\
0.144009858865644	0.982590529247911\\
0.144061207124204	0.982590529247911\\
0.144141897244799	0.982590529247911\\
0.144273935623955	0.982590529247911\\
0.144376632141076	0.982590529247911\\
0.144486664123705	0.982590529247911\\
0.144670050761421	0.982590529247911\\
0.144831431002611	0.982590529247911\\
0.14494879845075	0.982590529247911\\
0.145073501364397	0.982590529247911\\
0.145249552536604	0.982590529247911\\
0.145337578122708	0.982590529247911\\
0.145506293829406	0.982590529247911\\
0.145601654881019	0.982590529247911\\
0.145726357794666	0.982590529247911\\
0.145880402570347	0.982590529247911\\
0.146034447346029	0.982590529247911\\
0.14618849212171	0.982590529247911\\
0.146320530500866	0.982590529247911\\
0.146415891552478	0.982590529247911\\
0.146489246207564	0.982590529247911\\
0.14662128458672	0.982590529247911\\
0.146716645638332	0.982590529247911\\
0.146804671224436	0.982590529247911\\
0.146995393327661	0.982590529247911\\
0.147076083448256	0.982590529247911\\
0.147164109034359	0.982590529247911\\
0.14726680555148	0.982590529247911\\
0.147340160206567	0.982590529247911\\
0.147413514861653	0.982590529247911\\
0.147545553240809	0.982590529247911\\
0.147633578826912	0.982590529247911\\
0.147765617206068	0.982590529247911\\
0.147926997447258	0.982590529247911\\
0.148066371291922	0.982590529247911\\
0.148169067809043	0.982590529247911\\
0.148257093395147	0.982590529247911\\
0.148374460843285	0.982590529247911\\
0.148506499222441	0.982590529247911\\
0.148645873067105	0.982590529247911\\
0.148770575980752	0.982590529247911\\
0.14888794342889	0.982590529247911\\
0.149012646342537	0.982590529247911\\
0.149152020187201	0.982590529247911\\
0.149269387635339	0.982590529247911\\
0.149350077755934	0.982590529247911\\
0.149489451600599	0.982590529247911\\
0.14964349637628	0.982590529247911\\
0.149724186496875	0.982590529247911\\
0.149834218479505	0.982590529247911\\
0.14996625685866	0.982590529247911\\
0.150061617910273	0.982590529247911\\
0.150193656289428	0.982590529247911\\
0.150303688272058	0.982590529247911\\
0.150494410375282	0.982590529247911\\
0.150611777823421	0.982590529247911\\
0.150736480737068	0.982590529247911\\
0.150875854581732	0.982590529247911\\
0.15104457028843	0.982590529247911\\
0.151132595874534	0.982590529247911\\
0.151220621460638	0.982590529247911\\
0.151352659839793	0.982590529247911\\
0.151448020891406	0.982590529247911\\
0.151565388339544	0.982590529247911\\
0.151675420322174	0.982590529247911\\
0.151792787770312	0.982590529247911\\
0.15191015521845	0.982590529247911\\
0.151976174408028	0.982590529247911\\
0.152078870925149	0.982590529247911\\
0.15223291570083	0.982590529247911\\
0.15239429594202	0.982590529247911\\
0.152518998855667	0.982590529247911\\
0.152636366303806	0.982590529247911\\
0.152702385493383	0.982590529247911\\
0.152805082010504	0.982590529247911\\
0.15293712038966	0.982590529247911\\
0.153076494234324	0.982590529247911\\
0.153179190751445	0.982590529247911\\
0.153318564596109	0.982590529247911\\
0.15342126111323	0.982590529247911\\
0.153545964026877	0.982590529247911\\
0.153633989612981	0.982590529247911\\
0.153751357061119	0.982590529247911\\
0.153876059974766	0.982590529247911\\
0.154059446612482	0.982590529247911\\
0.15428684604325	0.982590529247911\\
0.15444822628444	0.982590529247911\\
0.154550922801561	0.982590529247911\\
0.154638948387665	0.982590529247911\\
0.154822335025381	0.982590529247911\\
0.155035063525131	0.982590529247911\\
0.155174437369795	0.982590529247911\\
0.155343153076494	0.982590529247911\\
0.155504533317684	0.982590529247911\\
0.155629236231331	0.982590529247911\\
0.1556879199554	0.982590529247911\\
0.155922654851677	0.982590529247911\\
0.156091370558376	0.982590529247911\\
0.156194067075497	0.982590529247911\\
0.156296763592618	0.982590529247911\\
0.156406795575247	0.982590529247911\\
0.15650215662686	0.982590529247911\\
0.156619524074998	0.982590529247911\\
0.156685543264576	0.982590529247911\\
0.156810246178222	0.982590529247911\\
0.156920278160852	0.982590529247911\\
0.157052316540008	0.982590529247911\\
0.157162348522637	0.982590529247911\\
0.157265045039758	0.982590529247911\\
0.157426425280948	0.982590529247911\\
0.157492444470526	0.982590529247911\\
0.157609811918664	0.982590529247911\\
0.157683166573751	0.982590529247911\\
0.15779319855638	0.982590529247911\\
0.15790323053901	0.982590529247911\\
0.158035268918166	0.982590529247911\\
0.15822599102139	0.982590529247911\\
0.158299345676477	0.982590529247911\\
0.158446054986649	0.982590529247911\\
0.158592764296822	0.982590529247911\\
0.158783486400047	0.983286908077994\\
0.158996214899798	0.983286908077994\\
0.159216278865057	0.983286908077994\\
0.15936298817523	0.983286908077994\\
0.159502362019894	0.983286908077994\\
0.159641735864558	0.983286908077994\\
0.159891141691852	0.983286908077994\\
0.160023180071007	0.983286908077994\\
0.160206566708723	0.983286908077994\\
0.160338605087879	0.983286908077994\\
0.160485314398052	0.983286908077994\\
0.16060268184619	0.983286908077994\\
0.160742055690854	0.983286908077994\\
0.160932777794079	0.983286908077994\\
0.161226196414424	0.983286908077994\\
0.161299551069511	0.983286908077994\\
0.161431589448666	0.983286908077994\\
0.161607640620874	0.983286908077994\\
0.161725008069012	0.983286908077994\\
0.161820369120624	0.983286908077994\\
0.162018426689358	0.983286908077994\\
0.162157800534022	0.983286908077994\\
0.162370529033772	0.983286908077994\\
0.162473225550893	0.983286908077994\\
0.162575922068014	0.983286908077994\\
0.162693289516153	0.983286908077994\\
0.1628179924298	0.983286908077994\\
0.162920688946921	0.983286908077994\\
0.163060062791585	0.983286908077994\\
0.163170094774214	0.983286908077994\\
0.163250784894809	0.983286908077994\\
0.16335348141193	0.983286908077994\\
0.163485519791086	0.983286908077994\\
0.163595551773716	0.983286908077994\\
0.163749596549397	0.983286908077994\\
0.163859628532027	0.983286908077994\\
0.163984331445674	0.983286908077994\\
0.164123705290338	0.983286908077994\\
0.16421906634195	0.983286908077994\\
0.164321762859071	0.983286908077994\\
0.164505149496787	0.983286908077994\\
0.164607846013908	0.983286908077994\\
0.164761890789589	0.983286908077994\\
0.16492327103078	0.983286908077994\\
0.165055309409935	0.983286908077994\\
0.165202018720108	0.983286908077994\\
0.165334057099264	0.983286908077994\\
0.165400076288841	0.983286908077994\\
0.165620140254101	0.983286908077994\\
0.165715501305713	0.983286908077994\\
0.165832868753851	0.983286908077994\\
0.166045597253602	0.983286908077994\\
0.166177635632757	0.983286908077994\\
0.166331680408439	0.983286908077994\\
0.166427041460051	0.983286908077994\\
0.166566415304715	0.983286908077994\\
0.166720460080397	0.983286908077994\\
0.166859833925061	0.983286908077994\\
0.166999207769725	0.983286908077994\\
0.167145917079898	0.983286908077994\\
0.167292626390071	0.983286908077994\\
0.167417329303718	0.983286908077994\\
0.167600715941434	0.983286908077994\\
0.167820779906693	0.983286908077994\\
0.167894134561779	0.983286908077994\\
0.1679968310789	0.983286908077994\\
0.168150875854582	0.983286908077994\\
0.168348933423315	0.983286908077994\\
0.168488307267979	0.983286908077994\\
0.168627681112643	0.983286908077994\\
0.168730377629764	0.983286908077994\\
0.168855080543411	0.983286908077994\\
0.169001789853584	0.983286908077994\\
0.169111821836214	0.983286908077994\\
0.169265866611895	0.983286908077994\\
0.169383234060033	0.983286908077994\\
0.169566620697749	0.983286908077994\\
0.169683988145888	0.983286908077994\\
0.169845368387078	0.983286908077994\\
0.170006748628268	0.983286908077994\\
0.170094774214372	0.983286908077994\\
0.170248818990053	0.983286908077994\\
0.170344180041665	0.983286908077994\\
0.170498224817347	0.983286908077994\\
0.170630263196502	0.983286908077994\\
0.170732959713623	0.983286908077994\\
0.170923681816848	0.983286908077994\\
0.17112907485109	0.983286908077994\\
0.171246442299228	0.983286908077994\\
0.171466506264488	0.983286908077994\\
0.171649892902204	0.983286908077994\\
0.171803937677885	0.983286908077994\\
0.171906634195006	0.983286908077994\\
0.17204600803967	0.983286908077994\\
0.172134033625774	0.983286908077994\\
0.172214723746369	0.983286908077994\\
0.172339426660016	0.983286908077994\\
0.172449458642645	0.983286908077994\\
0.172574161556292	0.983286908077994\\
0.172691529004431	0.983286908077994\\
0.172845573780112	0.983286908077994\\
0.172940934831724	0.983286908077994\\
0.173087644141897	0.983286908077994\\
0.17323435345207	0.983286908077994\\
0.173337049969191	0.983286908077994\\
0.173469088348347	0.983286908077994\\
0.173623133124028	0.983286908077994\\
0.173843197089287	0.983286908077994\\
0.173967900002934	0.983286908077994\\
0.174077931985564	0.983286908077994\\
0.174209970364719	0.983286908077994\\
0.174459376192013	0.983286908077994\\
0.174642762829729	0.983286908077994\\
0.174782136674393	0.983286908077994\\
0.175002200639653	0.983286908077994\\
0.175163580880843	0.983286908077994\\
0.175273612863472	0.983286908077994\\
0.17544966403568	0.983286908077994\\
0.175545025087292	0.983286908077994\\
0.175743082656025	0.983286908077994\\
0.17588245650069	0.983286908077994\\
0.175992488483319	0.983286908077994\\
0.176080514069423	0.983286908077994\\
0.176183210586544	0.983286908077994\\
};
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0.176183210586544	0.983286908077994\\
0.176351926293243	0.983286908077994\\
0.176476629206889	0.983286908077994\\
0.176586661189519	0.983286908077994\\
0.176777383292744	0.983286908077994\\
0.176902086206391	0.983286908077994\\
0.177224846688771	0.983286908077994\\
0.177496258912591	0.983286908077994\\
0.177686981015815	0.983286908077994\\
0.177775006601919	0.983286908077994\\
0.17787770311904	0.983286908077994\\
0.178031747894721	0.983286908077994\\
0.178141779877351	0.983286908077994\\
0.178288489187524	0.983286908077994\\
0.178486546756257	0.983286908077994\\
0.178618585135413	0.983286908077994\\
0.178816642704146	0.983286908077994\\
0.178926674686776	0.983286908077994\\
0.179110061324492	0.983286908077994\\
0.17927877703119	0.983286908077994\\
0.179396144479329	0.983286908077994\\
0.179513511927467	0.983286908077994\\
0.179682227634166	0.983286908077994\\
0.179762917754761	0.983286908077994\\
0.179931633461459	0.983286908077994\\
0.180012323582055	0.983286908077994\\
0.180276400340366	0.983286908077994\\
0.180481793374608	0.983286908077994\\
0.180584489891729	0.983286908077994\\
0.180745870132919	0.983286908077994\\
0.180863237581057	0.983286908077994\\
0.180973269563687	0.983286908077994\\
0.181112643408351	0.983286908077994\\
0.181208004459963	0.983286908077994\\
0.181347378304627	0.983286908077994\\
0.1814940876148	0.983286908077994\\
0.181633461459464	0.983286908077994\\
0.181802177166163	0.983286908077994\\
0.182080924855491	0.983286908077994\\
0.182212963234647	0.983286908077994\\
0.18235967254482	0.983286908077994\\
0.182447698130923	0.983286908077994\\
0.182638420234148	0.983286908077994\\
0.182799800475338	0.983286908077994\\
0.182931838854494	0.983286908077994\\
0.183107890026701	0.983286908077994\\
0.183247263871365	0.983286908077994\\
0.183335289457469	0.983286908077994\\
0.183423315043573	0.983286908077994\\
0.183518676095185	0.983286908077994\\
0.183643379008832	0.983286908077994\\
0.183797423784513	0.983286908077994\\
0.184024823215281	0.983286908077994\\
0.184098177870368	0.983286908077994\\
0.184208209852997	0.983286908077994\\
0.184376925559696	0.983286908077994\\
0.184552976731903	0.983286908077994\\
0.184721692438602	0.983286908077994\\
0.184824388955723	0.983286908077994\\
0.184971098265896	0.983286908077994\\
0.18511047211056	0.983286908077994\\
0.185235175024207	0.983286908077994\\
0.18543323259294	0.983286908077994\\
0.185550600041079	0.983286908077994\\
0.185631290161674	0.983286908077994\\
0.185711980282269	0.983286908077994\\
0.185800005868372	0.983286908077994\\
0.185961386109563	0.983286908077994\\
0.186122766350753	0.983286908077994\\
0.186218127402365	0.983286908077994\\
0.186284146591943	0.983286908077994\\
0.186482204160676	0.983286908077994\\
0.186592236143306	0.983286908077994\\
0.186709603591444	0.983286908077994\\
0.186863648367125	0.983286908077994\\
0.187025028608315	0.983286908077994\\
0.187186408849506	0.983286908077994\\
0.187333118159678	0.983286908077994\\
0.187465156538834	0.983286908077994\\
0.187597194917989	0.983286908077994\\
0.187685220504093	0.983286908077994\\
0.187795252486723	0.983286908077994\\
0.187905284469352	0.983286908077994\\
0.188096006572577	0.983286908077994\\
0.188191367624189	0.983286908077994\\
0.188316070537836	0.983286908077994\\
0.188440773451483	0.983286908077994\\
0.188550805434113	0.983286908077994\\
0.188734192071829	0.983286908077994\\
0.188844224054458	0.983286908077994\\
0.188990933364631	0.983286908077994\\
0.189056952554209	0.983286908077994\\
0.18915964907133	0.983286908077994\\
0.189284351984977	0.983286908077994\\
0.189423725829641	0.983286908077994\\
0.189599777001849	0.983286908077994\\
0.189746486312021	0.983286908077994\\
0.189900531087703	0.983286908077994\\
0.19007658225991	0.983286908077994\\
0.190230627035592	0.983286908077994\\
0.190406678207799	0.983286908077994\\
0.190524045655937	0.983286908077994\\
0.190641413104076	0.983286908077994\\
0.190744109621197	0.983286908077994\\
0.190912825327895	0.983286908077994\\
0.191088876500103	0.983286908077994\\
0.191235585810276	0.983286908077994\\
0.191389630585957	0.983286908077994\\
0.191580352689182	0.983286908077994\\
0.191675713740794	0.983286908077994\\
0.191822423050967	0.983286908077994\\
0.191961796895631	0.983286908077994\\
0.192093835274787	0.983286908077994\\
0.192262550981485	0.983286908077994\\
0.192394589360641	0.983286908077994\\
0.192511956808779	0.983286908077994\\
0.192629324256917	0.983286908077994\\
0.19272468530853	0.983286908077994\\
0.192864059153194	0.983286908077994\\
0.19304744579091	0.983286908077994\\
0.1932088260321	0.983286908077994\\
0.193348199876764	0.983286908077994\\
0.193450896393885	0.983286908077994\\
0.193538921979989	0.983286908077994\\
0.193678295824653	0.983286908077994\\
0.193766321410757	0.983286908077994\\
0.193898359789912	0.983286908077994\\
0.19407441096212	0.983286908077994\\
0.194191778410258	0.983286908077994\\
0.194272468530853	0.983286908077994\\
0.194389835978991	0.983286908077994\\
0.19455855168569	0.983286908077994\\
0.194675919133828	0.983286908077994\\
0.194807957512984	0.983286908077994\\
0.194917989495613	0.983286908077994\\
0.195116047064347	0.983286908077994\\
0.195218743581468	0.983286908077994\\
0.195372788357149	0.983286908077994\\
0.195592852322408	0.983286908077994\\
0.195776238960124	0.983286908077994\\
0.195937619201315	0.983286908077994\\
0.196113670373522	0.983286908077994\\
0.196267715149203	0.983286908077994\\
0.19639241806285	0.983286908077994\\
0.196575804700566	0.983286908077994\\
0.19671517854523	0.983286908077994\\
0.196920571579472	0.983286908077994\\
0.197008597165576	0.983286908077994\\
0.197155306475749	0.983286908077994\\
0.197294680320413	0.983286908077994\\
0.197492737889146	0.983286908077994\\
0.197698130923388	0.983286908077994\\
0.197822833837035	0.983286908077994\\
0.198028226871277	0.983286908077994\\
0.198167600715941	0.983286908077994\\
0.198321645491623	0.983286908077994\\
0.198512367594848	0.983286908077994\\
0.198732431560107	0.983286908077994\\
0.198893811801297	0.983286908077994\\
0.199062527507996	0.983286908077994\\
0.199238578680203	0.983286908077994\\
0.199429300783428	0.983286908077994\\
0.199561339162583	0.983286908077994\\
0.199759396731317	0.983286908077994\\
0.199862093248438	0.983286908077994\\
0.20006748628268	0.983286908077994\\
0.200250872920396	0.983286908077994\\
0.200397582230568	0.983286908077994\\
0.200478272351163	0.983286908077994\\
0.20071300724744	0.983286908077994\\
0.200896393885156	0.983286908077994\\
0.201123793315924	0.983286908077994\\
0.201343857281183	0.983286908077994\\
0.201556585780934	0.983286908077994\\
0.201695959625598	0.983286908077994\\
0.201864675332297	0.983286908077994\\
0.202040726504504	0.983286908077994\\
0.202231448607729	0.983286908077994\\
0.202414835245445	0.983286908077994\\
0.202502860831548	0.983286908077994\\
0.202774273055368	0.983286908077994\\
0.202920982365541	0.983286908077994\\
0.203214400985887	0.983286908077994\\
0.20341245855462	0.983286908077994\\
0.203632522519879	0.983286908077994\\
0.203742554502509	0.983286908077994\\
0.203918605674716	0.983286908077994\\
0.204116663243449	0.983286908077994\\
0.204292714415657	0.983286908077994\\
0.20449077198439	0.983286908077994\\
0.204747513277193	0.983286908077994\\
0.204989583638978	0.983286908077994\\
0.205216983069746	0.983286908077994\\
0.205349021448901	0.983286908077994\\
0.205525072621109	0.983286908077994\\
0.205745136586368	0.983286908077994\\
0.205899181362049	0.983286908077994\\
0.2061119098618	0.983286908077994\\
0.206419999413163	0.983286908077994\\
0.206618056981896	0.983286908077994\\
0.206889469205716	0.983286908077994\\
0.207116868636484	0.983286908077994\\
0.207344268067252	0.983286908077994\\
0.207689034946158	0.983286908077994\\
0.208011795428538	0.983286908077994\\
0.208525278014143	0.983286908077994\\
0.208760012910419	0.983286908077994\\
0.209060766996274	0.983286908077994\\
0.209266160030516	0.983286908077994\\
0.209508230392301	0.983286908077994\\
0.209764971685103	0.983286908077994\\
0.210058390305449	0.983286908077994\\
0.210337137994777	0.983286908077994\\
0.210681904873683	0.983286908077994\\
0.211004665356063	0.983286908077994\\
0.211158710131745	0.983286908077994\\
0.211569496200229	0.983286908077994\\
0.212053636923799	0.983286908077994\\
0.2124790939233	0.983286908077994\\
0.212904550922802	0.983286908077994\\
0.213227311405182	0.983286908077994\\
0.213762800387313	0.983286908077994\\
0.214312960300461	0.983286908077994\\
0.214929139403187	0.983286908077994\\
0.215493970247352	0.983286908077994\\
0.216124820281095	0.983286908077994\\
0.216696986590769	0.983286908077994\\
0.217166456383322	0.983286908077994\\
0.217753293624013	0.983286908077994\\
0.218494175640386	0.983286908077994\\
0.219286405915319	0.983286908077994\\
0.219997946069658	0.983286908077994\\
0.220680144361961	0.983286908077994\\
0.221633754878085	0.983286908077994\\
0.222712068307855	0.983286908077994\\
0.224010445702884	0.983286908077994\\
0.225301487632405	0.983286908077994\\
0.2271646958716	0.983286908077994\\
0.229365335524192	0.983286908077994\\
0.23185939379713	0.983286908077994\\
0.234258091018456	0.983286908077994\\
0.237280302808016	0.983286908077994\\
0.240838003579707	0.983286908077994\\
0.244285672368769	0.983286908077994\\
0.250821572136968	0.983286908077994\\
0.315014230803087	0.988857938718663\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=NTF, dashed,line width=2.0pt, forget plot]
  table[row sep=crcr]{%
7.33546550864118e-06	0\\
1.46709310172824e-05	0\\
2.20063965259235e-05	0\\
2.93418620345647e-05	0\\
2.93418620345647e-05	0.00139275766016713\\
2.93418620345647e-05	0.00278551532033426\\
2.93418620345647e-05	0.00417827298050139\\
3.66773275432059e-05	0.00417827298050139\\
4.40127930518471e-05	0.00417827298050139\\
5.86837240691294e-05	0.00417827298050139\\
7.33546550864118e-05	0.00417827298050139\\
7.33546550864118e-05	0.00487465181058496\\
8.0690120595053e-05	0.00487465181058496\\
8.0690120595053e-05	0.00557103064066852\\
8.0690120595053e-05	0.00626740947075209\\
8.80255861036941e-05	0.00626740947075209\\
9.53610516123353e-05	0.00626740947075209\\
9.53610516123353e-05	0.00696378830083565\\
9.53610516123353e-05	0.00766016713091922\\
9.53610516123353e-05	0.00835654596100279\\
9.53610516123353e-05	0.00974930362116992\\
9.53610516123353e-05	0.0104456824512535\\
9.53610516123353e-05	0.011142061281337\\
9.53610516123353e-05	0.0118384401114206\\
9.53610516123353e-05	0.0125348189415042\\
9.53610516123353e-05	0.0132311977715877\\
9.53610516123353e-05	0.0139275766016713\\
9.53610516123353e-05	0.0146239554317549\\
9.53610516123353e-05	0.0153203342618384\\
9.53610516123353e-05	0.016016713091922\\
9.53610516123353e-05	0.0167130919220056\\
9.53610516123353e-05	0.0174094707520891\\
9.53610516123353e-05	0.0188022284122563\\
0.000102696517120976	0.0188022284122563\\
0.000102696517120976	0.0201949860724234\\
0.000102696517120976	0.020891364902507\\
0.000102696517120976	0.0222841225626741\\
0.000102696517120976	0.0229805013927577\\
0.000102696517120976	0.0236768802228412\\
0.000102696517120976	0.0243732590529248\\
0.000102696517120976	0.0250696378830084\\
0.000102696517120976	0.0257660167130919\\
0.000102696517120976	0.0264623955431755\\
0.000102696517120976	0.0285515320334262\\
0.000102696517120976	0.0299442896935933\\
0.000110031982629618	0.0299442896935933\\
0.000117367448138259	0.0299442896935933\\
0.000117367448138259	0.0313370473537604\\
0.000117367448138259	0.0327298050139276\\
0.000117367448138259	0.0334261838440111\\
0.000117367448138259	0.0341225626740947\\
0.0001247029136469	0.036908077994429\\
0.0001247029136469	0.0396935933147632\\
0.0001247029136469	0.0417827298050139\\
0.0001247029136469	0.0445682451253482\\
0.0001247029136469	0.0452646239554318\\
0.0001247029136469	0.0466573816155989\\
0.0001247029136469	0.048050139275766\\
0.0001247029136469	0.0501392757660167\\
0.0001247029136469	0.0522284122562674\\
0.0001247029136469	0.0543175487465181\\
0.0001247029136469	0.0571030640668524\\
0.0001247029136469	0.0591922005571031\\
0.0001247029136469	0.0619777158774373\\
0.0001247029136469	0.0647632311977716\\
0.0001247029136469	0.0654596100278552\\
0.0001247029136469	0.0675487465181058\\
0.0001247029136469	0.0682451253481894\\
0.0001247029136469	0.0731197771587744\\
0.0001247029136469	0.0752089136490251\\
0.0001247029136469	0.0766016713091922\\
0.0001247029136469	0.0779944289693593\\
0.0001247029136469	0.0842618384401114\\
0.0001247029136469	0.0863509749303621\\
0.0001247029136469	0.0898328690807799\\
0.0001247029136469	0.0905292479108635\\
0.0001247029136469	0.0933147632311978\\
0.0001247029136469	0.0967966573816156\\
0.0001247029136469	0.100974930362117\\
0.0001247029136469	0.102367688022284\\
0.0001247029136469	0.105153203342618\\
0.0001247029136469	0.107242339832869\\
0.0001247029136469	0.116295264623955\\
0.0001247029136469	0.125348189415042\\
0.0001247029136469	0.163649025069638\\
0.0001247029136469	0.187325905292479\\
0.0001247029136469	0.192200557103064\\
0.0001247029136469	0.194986072423398\\
0.0001247029136469	0.197771587743733\\
0.0001247029136469	0.213091922005571\\
0.0001247029136469	0.222841225626741\\
0.0001247029136469	0.231894150417827\\
0.0001247029136469	0.238161559888579\\
0.0001247029136469	0.247214484679666\\
0.0001247029136469	0.252089136490251\\
0.0001247029136469	0.254874651810585\\
0.000132038379155541	0.262534818941504\\
0.000132038379155541	0.266016713091922\\
0.000139373844664182	0.26949860724234\\
0.000139373844664182	0.274373259052925\\
0.000139373844664182	0.275766016713092\\
0.000139373844664182	0.279944289693593\\
0.000139373844664182	0.287604456824513\\
0.000139373844664182	0.29108635097493\\
0.000139373844664182	0.293175487465181\\
0.000139373844664182	0.3008356545961\\
0.000139373844664182	0.303621169916435\\
0.000146709310172824	0.307103064066852\\
0.000146709310172824	0.307799442896936\\
0.000154044775681465	0.314066852367688\\
0.000154044775681465	0.316155988857939\\
0.000154044775681465	0.318245125348189\\
0.000154044775681465	0.319637883008357\\
0.000154044775681465	0.323119777158774\\
0.000154044775681465	0.327298050139276\\
0.000154044775681465	0.328690807799443\\
0.000168715706698747	0.330779944289694\\
0.000168715706698747	0.332869080779944\\
0.000176051172207388	0.334958217270195\\
0.000176051172207388	0.337743732590529\\
0.000176051172207388	0.338440111420613\\
0.000176051172207388	0.339136490250696\\
0.000176051172207388	0.342618384401114\\
0.000198057568733312	0.346796657381616\\
0.000205393034241953	0.346796657381616\\
0.000205393034241953	0.348885793871866\\
0.000212728499750594	0.34958217270195\\
0.000212728499750594	0.353760445682451\\
0.000212728499750594	0.356545961002786\\
0.000220063965259235	0.357242339832869\\
0.000220063965259235	0.357938718662953\\
0.000234734896276518	0.358635097493036\\
0.000234734896276518	0.360724233983287\\
0.000242070361785159	0.362116991643454\\
0.000242070361785159	0.362813370473538\\
0.000242070361785159	0.363509749303621\\
0.000242070361785159	0.364206128133705\\
0.000242070361785159	0.365598885793872\\
0.000242070361785159	0.366991643454039\\
0.000242070361785159	0.367688022284123\\
0.000242070361785159	0.368384401114206\\
0.000242070361785159	0.371866295264624\\
0.0002494058272938	0.373259052924791\\
0.0002494058272938	0.376740947075209\\
0.0002494058272938	0.37883008356546\\
0.0002494058272938	0.38091922005571\\
0.0002494058272938	0.381615598885794\\
0.0002494058272938	0.382311977715877\\
0.0002494058272938	0.383704735376045\\
0.000256741292802441	0.383704735376045\\
0.000256741292802441	0.385097493036212\\
0.000256741292802441	0.386490250696379\\
0.000264076758311082	0.387186629526462\\
0.000264076758311082	0.387883008356546\\
0.000271412223819724	0.389275766016713\\
0.000271412223819724	0.391364902506964\\
0.000278747689328365	0.392757660167131\\
0.000278747689328365	0.394150417827298\\
0.000286083154837006	0.394846796657382\\
0.000286083154837006	0.396239554317549\\
0.000286083154837006	0.399025069637883\\
0.000286083154837006	0.399721448467967\\
0.000293418620345647	0.40041782729805\\
0.000293418620345647	0.401114206128134\\
0.000300754085854288	0.401114206128134\\
0.000308089551362929	0.401114206128134\\
0.000315425016871571	0.401114206128134\\
0.000315425016871571	0.401810584958217\\
0.000315425016871571	0.402506963788301\\
0.000315425016871571	0.403203342618384\\
0.000322760482380212	0.403203342618384\\
0.000322760482380212	0.405292479108635\\
0.000322760482380212	0.406685236768802\\
0.000322760482380212	0.408774373259053\\
0.000322760482380212	0.409470752089136\\
0.000322760482380212	0.41016713091922\\
0.000322760482380212	0.410863509749304\\
0.000337431413397494	0.410863509749304\\
0.000344766878906135	0.410863509749304\\
0.000352102344414777	0.410863509749304\\
0.000366773275432059	0.410863509749304\\
0.0003741087409407	0.411559888579387\\
0.000388779671957982	0.412256267409471\\
0.000396115137466624	0.414345403899721\\
0.000396115137466624	0.416434540389972\\
0.000403450602975265	0.417130919220056\\
0.000418121533992547	0.418523676880223\\
0.00043279246500983	0.418523676880223\\
0.000447463396027112	0.41991643454039\\
0.000462134327044394	0.420612813370474\\
0.000462134327044394	0.422005571030641\\
0.000469469792553035	0.425487465181059\\
0.000469469792553035	0.426183844011142\\
0.000484140723570318	0.426183844011142\\
0.000484140723570318	0.427576601671309\\
0.000484140723570318	0.428272980501393\\
0.000484140723570318	0.430362116991643\\
0.000491476189078959	0.432451253481894\\
0.0004988116545876	0.433844011142061\\
0.000513482585604883	0.434540389972145\\
0.000520818051113524	0.434540389972145\\
0.000528153516622165	0.435933147632312\\
0.000535488982130806	0.436629526462396\\
0.000535488982130806	0.43941504178273\\
0.00055749537865673	0.440807799442897\\
0.000564830844165371	0.440807799442897\\
0.000579501775182653	0.44150417827298\\
0.000579501775182653	0.442200557103064\\
0.000594172706199935	0.442200557103064\\
0.000608843637217218	0.442200557103064\\
0.000608843637217218	0.442896935933148\\
0.000616179102725859	0.443593314763231\\
0.000616179102725859	0.444289693593315\\
0.0006235145682345	0.444289693593315\\
0.0006235145682345	0.445682451253482\\
0.000630850033743141	0.445682451253482\\
0.000630850033743141	0.447771587743733\\
0.000645520964760424	0.447771587743733\\
0.000667527361286347	0.448467966573816\\
0.00068219829230363	0.450557103064067\\
0.000696869223320912	0.450557103064067\\
0.000718875619846835	0.451949860724234\\
0.000726211085355477	0.452646239554318\\
0.000733546550864118	0.454038997214485\\
0.0007482174818814	0.455431754874652\\
0.000755552947390041	0.456128133704735\\
0.000755552947390041	0.458217270194986\\
0.000770223878407324	0.45891364902507\\
0.000777559343915965	0.46100278551532\\
0.000784894809424606	0.463788300835655\\
0.000792230274933247	0.464484679665738\\
0.00080690120595053	0.465181058495822\\
0.000814236671459171	0.467966573816156\\
0.000821572136967812	0.46866295264624\\
0.000828907602476453	0.46866295264624\\
0.000836243067985094	0.472144846796657\\
0.000843578533493736	0.472144846796657\\
0.000850913999002377	0.472841225626741\\
0.000858249464511018	0.473537604456825\\
0.000865584930019659	0.476323119777159\\
0.000865584930019659	0.477019498607242\\
0.000865584930019659	0.477715877437326\\
0.000880255861036941	0.477715877437326\\
0.000894926792054224	0.477715877437326\\
0.000902262257562865	0.48050139275766\\
0.000924268654088788	0.481894150417827\\
0.00093160411959743	0.481894150417827\\
0.00093160411959743	0.483286908077994\\
0.000946275050614712	0.483983286908078\\
0.000953610516123353	0.483983286908078\\
0.000975616912649277	0.483983286908078\\
0.000975616912649277	0.484679665738162\\
0.000990287843666559	0.486072423398329\\
0.00100495877468384	0.487465181058496\\
0.00103430063671841	0.487465181058496\\
0.00104163610222705	0.488161559888579\\
0.00104897156773569	0.489554317548747\\
0.00105630703324433	0.489554317548747\\
0.00106364249875297	0.489554317548747\\
0.00107097796426161	0.49025069637883\\
0.00107831342977025	0.49025069637883\\
0.00108564889527889	0.49025069637883\\
0.00110031982629618	0.490947075208914\\
0.00111499075731346	0.492339832869081\\
0.00113699715383938	0.493036211699164\\
0.00115166808485667	0.493732590529248\\
0.00118100994689123	0.494428969359331\\
0.00118100994689123	0.496518105849582\\
0.00120301634341715	0.497214484679666\\
0.00122502273994308	0.497214484679666\\
0.001247029136469	0.497910863509749\\
0.00128370646401221	0.497910863509749\\
0.00129104192952085	0.499303621169916\\
0.00130571286053813	0.501392757660167\\
0.00132038379155541	0.502089136490251\\
0.00132038379155541	0.503481894150418\\
0.00132771925706405	0.504178272980501\\
0.00133505472257269	0.504178272980501\\
0.00135706111909862	0.504178272980501\\
0.00136439658460726	0.504874651810585\\
0.00138640298113318	0.506963788300836\\
0.00141574484316775	0.509052924791086\\
0.00143041577418503	0.50974930362117\\
0.00144508670520231	0.511142061281337\\
0.00147442856723688	0.511838440111421\\
0.00148909949825416	0.511838440111421\\
0.0014964349637628	0.512534818941504\\
0.00152577682579737	0.513231197771588\\
0.00153311229130601	0.513927576601671\\
0.00154044775681465	0.513927576601671\\
0.00154778322232329	0.516016713091922\\
0.00156245415334057	0.516713091922006\\
0.00156978961884921	0.517409470752089\\
0.00157712508435785	0.51949860724234\\
0.00158446054986649	0.51949860724234\\
0.00159913148088378	0.520194986072423\\
0.00160646694639242	0.521587743732591\\
0.00162847334291834	0.523676880222841\\
0.00165781520495291	0.523676880222841\\
0.00166515067046155	0.524373259052925\\
0.00167982160147883	0.525069637883008\\
0.00168715706698747	0.525766016713092\\
0.00170182799800475	0.526462395543176\\
0.00170916346351339	0.526462395543176\\
0.00171649892902204	0.527158774373259\\
0.00173850532554796	0.527158774373259\\
0.00176051172207388	0.527855153203343\\
0.00177518265309117	0.527855153203343\\
0.00178251811859981	0.529944289693593\\
0.00181185998063437	0.529944289693593\\
0.00184120184266894	0.529944289693593\\
0.00185587277368622	0.530640668523677\\
0.00189988556673807	0.530640668523677\\
0.00191455649775535	0.53133704735376\\
0.00194389835978991	0.532729805013928\\
0.00195856929080719	0.532729805013928\\
0.00198057568733312	0.534122562674095\\
0.0019952466183504	0.534122562674095\\
0.00202458848038497	0.534818941504178\\
0.00204659487691089	0.535515320334262\\
0.00206126580792817	0.535515320334262\\
0.00211261406648866	0.535515320334262\\
0.00212728499750594	0.535515320334262\\
0.00217129779055779	0.536908077994429\\
0.00220797511810099	0.536908077994429\\
0.00222998151462692	0.537604456824513\\
0.00223731698013556	0.53899721448468\\
0.00227399430767877	0.539693593314763\\
0.00230333616971333	0.540389972144847\\
0.00234001349725654	0.541782729805014\\
0.0023693553592911	0.541782729805014\\
0.00239136175581702	0.543871866295265\\
0.00239869722132567	0.545264623955432\\
0.00242803908336023	0.547353760445682\\
0.00245738094539479	0.548050139275766\\
0.00246471641090344	0.548050139275766\\
0.00248672280742936	0.548050139275766\\
0.002494058272938	0.54874651810585\\
0.002494058272938	0.549442896935933\\
0.00250872920395528	0.5508356545961\\
0.00253807106598985	0.551532033426184\\
0.00257474839353305	0.552924791086351\\
0.00260409025556762	0.552924791086351\\
0.00263343211760218	0.553621169916435\\
0.00265543851412811	0.554317548746518\\
0.00271412223819724	0.554317548746518\\
0.00272879316921452	0.555710306406685\\
0.00275079956574044	0.555710306406685\\
0.00277280596226637	0.556406685236769\\
0.00280948328980957	0.557103064066852\\
0.00281681875531821	0.55849582172702\\
0.00285349608286142	0.559888579387187\\
0.0028681670138787	0.56058495821727\\
0.00289017341040462	0.561977715877437\\
0.00291951527243919	0.563370473537604\\
0.00293418620345647	0.564066852367688\\
0.00295619259998239	0.565459610027855\\
0.00298553446201696	0.566852367688022\\
0.00300754085854288	0.571030640668524\\
0.00304421818608609	0.571727019498607\\
0.00305888911710337	0.572423398328691\\
0.00310290191015522	0.573816155988858\\
0.0031175728411725	0.574512534818941\\
0.00313957923769842	0.575905292479109\\
0.00316892109973299	0.575905292479109\\
0.00322760482380212	0.576601671309192\\
0.00327895308236261	0.576601671309192\\
0.00328628854787125	0.577994428969359\\
0.00334497227194038	0.578690807799443\\
0.00338164959948358	0.579387186629526\\
0.00341099146151815	0.579387186629526\\
0.00348434611660456	0.58008356545961\\
0.00350635251313048	0.581476323119777\\
0.00352835890965641	0.583565459610028\\
0.00356503623719961	0.585654596100279\\
0.00360904903025146	0.586350974930362\\
0.00365306182330331	0.587743732590529\\
0.00368973915084651	0.589136490250696\\
0.00371908101288108	0.589136490250696\\
0.003741087409407	0.58983286908078\\
0.00374842287491564	0.591922005571031\\
0.00378510020245885	0.593314763231198\\
0.00379977113347613	0.594011142061281\\
0.00380710659898477	0.594011142061281\\
0.00384378392652798	0.595403899721448\\
0.00388046125407118	0.596100278551532\\
0.00390246765059711	0.597493036211699\\
0.00393180951263167	0.59958217270195\\
0.00398315777119216	0.600974930362117\\
0.00401983509873537	0.601671309192201\\
0.00404184149526129	0.601671309192201\\
0.00407118335729585	0.602367688022284\\
0.0041151961503477	0.602367688022284\\
0.00415187347789091	0.602367688022284\\
0.00416654440890819	0.603064066852368\\
0.00418121533992547	0.604456824512535\\
0.00421055720196004	0.605153203342618\\
0.00432792465009829	0.605153203342618\\
0.00437193744315014	0.605153203342618\\
0.00440861477069335	0.605153203342618\\
0.00446729849476248	0.605153203342618\\
0.00453331768434025	0.605849582172702\\
0.00458466594290074	0.606545961002785\\
0.0046140078049353	0.607242339832869\\
0.00468002699451307	0.607242339832869\\
0.00474604618409084	0.607242339832869\\
0.00479739444265133	0.607938718662953\\
0.00483407177019454	0.608635097493036\\
0.00487074909773774	0.60933147632312\\
0.00490742642528095	0.61142061281337\\
0.00496611014935008	0.612116991643454\\
0.00501745840791057	0.613509749303621\\
0.00505413573545377	0.614206128133705\\
0.00508347759748834	0.614206128133705\\
0.00522285144215252	0.614206128133705\\
0.00524485783867844	0.614206128133705\\
0.00528153516622165	0.614206128133705\\
0.00534755435579942	0.614206128133705\\
0.00538423168334263	0.614206128133705\\
0.00543557994190311	0.614206128133705\\
0.00549426366597224	0.614206128133705\\
0.00554561192453273	0.614902506963788\\
0.00558962471758458	0.614902506963788\\
0.00564830844165371	0.616991643454039\\
0.00568498576919691	0.617688022284123\\
0.00571432763123148	0.618384401114206\\
0.0057363340277574	0.61908077994429\\
0.0058243596138611	0.619777158774373\\
0.00589771426894751	0.619777158774373\\
0.00593439159649071	0.619777158774373\\
0.005949062527508	0.619777158774373\\
0.00597840438954256	0.619777158774373\\
0.00600041078606848	0.62116991643454\\
0.00602975264810305	0.621866295264624\\
0.00606642997564625	0.621866295264624\\
0.00608110090666354	0.622562674094708\\
0.00609577183768082	0.622562674094708\\
0.00613978463073267	0.623259052924791\\
0.00617646195827587	0.623955431754875\\
0.00622047475132772	0.624651810584958\\
0.00625715207887092	0.626740947075209\\
0.00630116487192277	0.62883008356546\\
0.00633784219946598	0.629526462395543\\
0.00635251313048326	0.631615598885794\\
0.00638185499251783	0.633008356545961\\
0.00643320325107831	0.633008356545961\\
0.00644053871658695	0.633008356545961\\
0.00646988057862152	0.633008356545961\\
0.00650655790616473	0.634401114206128\\
0.00655057069921657	0.635793871866295\\
0.0065725770957425	0.635793871866295\\
0.00662392535430298	0.636490250696379\\
0.00663859628532027	0.636490250696379\\
0.00666793814735483	0.637186629526462\\
0.00668994454388075	0.637883008356546\\
0.00674129280244124	0.63857938718663\\
0.00677797012998445	0.639275766016713\\
0.0068219829230363	0.64066852367688\\
0.00686599571608814	0.64066852367688\\
0.00690267304363135	0.64066852367688\\
0.0069466858366832	0.64066852367688\\
0.00697602769871776	0.641364902506964\\
0.00702004049176961	0.641364902506964\\
0.00704938235380417	0.642061281337047\\
0.00709339514685602	0.643454038997215\\
0.00714474340541651	0.643454038997215\\
0.00718142073295971	0.646239554317549\\
0.00721809806050292	0.646239554317549\\
0.00724010445702884	0.646239554317549\\
0.00726944631906341	0.646239554317549\\
0.00729878818109797	0.646935933147632\\
0.0073207945776239	0.647632311977716\\
0.00735013643965846	0.649025069637883\\
0.00738681376720167	0.649025069637883\\
0.00743082656025351	0.65041782729805\\
0.00749684574983128	0.651114206128134\\
0.00752618761186585	0.651810584958217\\
0.00755552947390041	0.651810584958217\\
0.00761421319796954	0.652506963788301\\
0.00766556145653003	0.652506963788301\\
0.00768756785305596	0.653203342618384\\
0.00770223878407324	0.653203342618384\\
0.00776092250814237	0.653899721448468\\
0.00778292890466829	0.655292479108635\\
0.00782694169772014	0.655988857938719\\
0.00786361902526334	0.656685236768802\\
0.00789296088729791	0.656685236768802\\
0.00793697368034976	0.656685236768802\\
0.00798832193891024	0.657381615598886\\
0.00803233473196209	0.658077994428969\\
0.00808368299052258	0.658077994428969\\
0.00817904404213491	0.659470752089137\\
0.00824506323171268	0.659470752089137\\
0.00830374695578181	0.659470752089137\\
0.0083184178867991	0.659470752089137\\
0.00836976614535958	0.659470752089137\\
0.00839910800739415	0.66016713091922\\
0.00842844986942871	0.661559888579387\\
0.00847246266248056	0.662952646239554\\
0.00852381092104105	0.662952646239554\\
0.00855315278307561	0.662952646239554\\
0.00858983011061882	0.662952646239554\\
0.00864117836917931	0.662952646239554\\
0.00868519116223116	0.664345403899721\\
0.008729203955283	0.664345403899721\\
0.00875854581731757	0.665041782729805\\
0.00880989407587806	0.665738161559889\\
0.00883923593791262	0.665738161559889\\
0.00888324873096447	0.665738161559889\\
0.00891992605850767	0.667827298050139\\
0.00896393885155952	0.668523676880223\\
0.00902995804113729	0.669220055710306\\
0.0091033126962237	0.66991643454039\\
0.00913265455825827	0.66991643454039\\
0.00917666735131011	0.671309192200557\\
0.00920600921334468	0.671309192200557\\
0.00924268654088788	0.671309192200557\\
0.00926469293741381	0.672005571030641\\
0.00932337666148294	0.672005571030641\\
0.00936005398902614	0.672701949860724\\
0.0094407441096212	0.673398328690808\\
0.00951409876470761	0.673398328690808\\
0.0095654470232681	0.673398328690808\\
0.00960945981631994	0.673398328690808\\
0.00968281447140635	0.673398328690808\\
0.00971949179894956	0.674791086350975\\
0.00974149819547548	0.674791086350975\\
0.00979284645403597	0.675487465181059\\
0.0098515301781051	0.676183844011142\\
0.00991021390217423	0.676183844011142\\
0.00998356855726064	0.676183844011142\\
0.0100129104192952	0.676183844011142\\
0.010078929608873	0.676880222841226\\
0.0101156069364162	0.677576601671309\\
0.0101302778674335	0.678272980501393\\
0.010159619729468	0.678272980501393\\
0.0102109679880285	0.678969359331476\\
0.0102696517120976	0.67966573816156\\
0.0103063290396409	0.67966573816156\\
0.0103503418326927	0.67966573816156\\
0.0104016900912532	0.681754874651811\\
0.010445702884305	0.681754874651811\\
0.0104750447463396	0.682451253481894\\
0.0105410639359174	0.683147632311978\\
0.0105704057979519	0.683844011142061\\
0.0105850767289692	0.683844011142061\\
0.0105997476599865	0.683844011142061\\
0.0106290895220211	0.684540389972145\\
0.0106804377805816	0.684540389972145\\
0.0107171151081248	0.684540389972145\\
0.0107684633666853	0.685236768802228\\
0.0108198116252457	0.685236768802228\\
0.0108711598838062	0.685933147632312\\
0.0109151726768581	0.685933147632312\\
0.0109738564009272	0.685933147632312\\
0.0110105337284704	0.685933147632312\\
0.0110765529180482	0.685933147632312\\
0.0111352366421173	0.686629526462396\\
0.0112159267627124	0.688022284122563\\
0.0112819459522901	0.68941504178273\\
0.0113332942108506	0.68941504178273\\
0.0113846424694111	0.690111420612813\\
0.0113993134004284	0.690111420612813\\
0.0114433261934802	0.690111420612813\\
0.0114873389865321	0.69150417827298\\
0.0115680291071271	0.69150417827298\\
0.0116267128311963	0.69150417827298\\
0.0116780610897568	0.69150417827298\\
0.0117294093483172	0.692200557103064\\
0.0118027640034037	0.693593314763231\\
0.0118761186584901	0.694289693593315\\
0.0119568087790851	0.694289693593315\\
0.0120521698306975	0.694986072423398\\
0.0120961826237493	0.694986072423398\\
0.0121768727443444	0.695682451253482\\
0.0122502273994308	0.695682451253482\\
0.0123309175200258	0.695682451253482\\
0.0124409495026554	0.695682451253482\\
0.0125216396232505	0.697075208913649\\
0.0125656524163023	0.697771587743733\\
0.0126683489334233	0.698467966573816\\
0.0127123617264752	0.699860724233983\\
0.0128223937091048	0.699860724233983\\
0.0129177547607171	0.699860724233983\\
0.0129984448813122	0.699860724233983\\
0.0130717995363986	0.700557103064067\\
0.0131304832604677	0.700557103064067\\
0.0132405152430973	0.70125348189415\\
0.0132771925706405	0.70125348189415\\
0.013328540829201	0.704038997214485\\
0.0133652181567442	0.704038997214485\\
0.0134165664153047	0.704038997214485\\
0.0134899210703911	0.704038997214485\\
0.0135486047944603	0.704735376044568\\
0.013636630380564	0.706128133704735\\
0.0136733077081072	0.706128133704735\\
0.0137393268976849	0.706128133704735\\
0.0137833396907368	0.706824512534819\\
0.0138787007423491	0.707520891364902\\
0.0139447199319269	0.708217270194986\\
0.0140107391215047	0.70891364902507\\
0.0140840937765911	0.70891364902507\\
0.014186790293712	0.71100278551532\\
0.0142234676212552	0.711699164345404\\
0.0143188286728676	0.712395543175487\\
0.0143775123969367	0.713788300835655\\
0.0144508670520231	0.714484679665738\\
0.0145168862416009	0.715877437325905\\
0.0146122472932132	0.715877437325905\\
0.0146709310172824	0.716573816155989\\
0.0147369502068601	0.716573816155989\\
0.0148103048619465	0.716573816155989\\
0.014861653120507	0.716573816155989\\
0.0149130013790675	0.716573816155989\\
0.0149716851031366	0.717270194986072\\
0.0150303688272058	0.717966573816156\\
0.0151037234822922	0.717966573816156\\
0.0151917490683959	0.71866295264624\\
0.0152357618614477	0.720055710306407\\
0.0152871101200082	0.72075208913649\\
0.0153164519820428	0.72075208913649\\
0.0153898066371292	0.722841225626741\\
0.0154484903611983	0.723537604456824\\
0.0155438514128107	0.724233983286908\\
0.0155951996713711	0.725626740947075\\
0.0156832252574748	0.727019498607242\\
0.0157565799125613	0.727715877437326\\
0.015822599102139	0.728412256267409\\
0.0158886182917168	0.728412256267409\\
0.0159399665502773	0.728412256267409\\
0.0160206566708723	0.728412256267409\\
0.0160866758604501	0.729108635097493\\
0.0161380241190106	0.73050139275766\\
0.0162260497051143	0.73050139275766\\
0.0162847334291834	0.73050139275766\\
0.0163580880842698	0.731894150417827\\
0.0164314427393562	0.733286908077994\\
0.0165121328599513	0.733286908077994\\
0.0166074939115636	0.735376044568245\\
0.0166661776356328	0.736072423398329\\
0.0167101904286846	0.736768802228412\\
0.0167762096182624	0.737465181058496\\
0.0168568997388574	0.738161559888579\\
0.0169375898594525	0.738161559888579\\
0.0169962735835216	0.738857938718663\\
0.0170769637041167	0.738857938718663\\
0.0171429828936944	0.738857938718663\\
0.0172090020832722	0.738857938718663\\
0.0172896922038673	0.738857938718663\\
0.0173703823244623	0.738857938718663\\
0.0174510724450574	0.740947075208914\\
0.0175024207036179	0.741643454038997\\
0.0175244271001438	0.741643454038997\\
0.017561104427687	0.742339832869081\\
0.0176344590827734	0.742339832869081\\
0.0176564654792993	0.742339832869081\\
0.017744491065403	0.742339832869081\\
0.0177885038584549	0.743036211699164\\
0.0178545230480326	0.743036211699164\\
0.017927877703119	0.743036211699164\\
0.0179792259616795	0.743036211699164\\
0.0180672515477832	0.743036211699164\\
0.0181479416683783	0.743732590529248\\
0.018235967254482	0.743732590529248\\
0.018316657375077	0.744428969359331\\
0.0183973474956721	0.745821727019499\\
0.018419353892198	0.746518105849582\\
0.0185147149438103	0.747214484679666\\
0.0185880695988967	0.747214484679666\\
0.0186834306505091	0.747910863509749\\
0.0187787917021214	0.747910863509749\\
0.0188741527537338	0.748607242339833\\
0.018910830081277	0.749303621169916\\
0.0189621783398374	0.75\\
0.0190502039259411	0.75\\
0.0191382295120448	0.75\\
0.0192262550981485	0.750696378830084\\
0.0192629324256917	0.750696378830084\\
0.0193436225462868	0.751392757660167\\
0.0194023062703559	0.751392757660167\\
0.0194683254599337	0.751392757660167\\
0.0195856929080719	0.752089136490251\\
0.0196297057011238	0.752089136490251\\
0.0197324022182448	0.753481894150418\\
0.0198204278043485	0.753481894150418\\
0.0198937824594349	0.753481894150418\\
0.0199598016490126	0.754178272980501\\
0.0200698336316423	0.754178272980501\\
0.0201505237522373	0.754178272980501\\
0.0202092074763064	0.755571030640669\\
0.0202972330624101	0.755571030640669\\
0.0203705877174966	0.756267409470752\\
0.0204292714415657	0.756267409470752\\
0.020524632493178	0.757660167130919\\
0.0205759807517385	0.758356545961003\\
0.020627329010299	0.759052924791086\\
0.0206933481998768	0.759052924791086\\
0.0207813737859805	0.759052924791086\\
0.0209060766996274	0.75974930362117\\
0.0209941022857311	0.760445682451253\\
0.0210674569408175	0.761142061281337\\
0.0211261406648866	0.761142061281337\\
0.0212215017164989	0.761838440111421\\
0.0213315336991285	0.762534818941504\\
0.0214195592852322	0.762534818941504\\
0.0215075848713359	0.763231197771588\\
0.0216029459229483	0.763231197771588\\
0.0216616296470174	0.764623955431755\\
0.0217423197676125	0.765320334261838\\
0.0218303453537161	0.765320334261838\\
0.0218890290777853	0.765320334261838\\
0.0219403773363458	0.766016713091922\\
0.0220284029224495	0.768105849582173\\
0.0221164285085532	0.768105849582173\\
0.0222191250256741	0.768802228412256\\
0.0222998151462692	0.768802228412256\\
0.0224171825944074	0.76949860724234\\
0.0225198791115284	0.76949860724234\\
0.0226372465596667	0.76949860724234\\
0.0227179366802617	0.770194986072423\\
0.0228059622663654	0.770194986072423\\
0.0229013233179778	0.770194986072423\\
0.023018690766116	0.771587743732591\\
0.0231580646107802	0.772284122562674\\
0.0233267803174789	0.772980501392758\\
0.0234588186966345	0.772980501392758\\
0.0235468442827382	0.772980501392758\\
0.0236422053343505	0.772980501392758\\
0.0237228954549456	0.773676880222841\\
0.0238329274375752	0.773676880222841\\
0.0239649658167307	0.773676880222841\\
0.0240970041958863	0.774373259052925\\
0.0242583844370764	0.774373259052925\\
0.0243610809541974	0.774373259052925\\
0.0245151257298788	0.775069637883008\\
0.0245958158504739	0.775766016713092\\
0.0247351896951381	0.775766016713092\\
0.0248525571432763	0.775766016713092\\
0.0249845955224319	0.775766016713092\\
0.0250506147120096	0.776462395543176\\
0.0251753176256565	0.777855153203343\\
0.0252560077462516	0.777855153203343\\
0.0253366978668466	0.777855153203343\\
0.0254687362460022	0.777855153203343\\
0.0255567618321059	0.778551532033426\\
0.0256667938147355	0.77924791086351\\
0.0257694903318565	0.77924791086351\\
0.0259088641765206	0.780640668523677\\
0.0260188961591503	0.780640668523677\\
0.0261142572107626	0.780640668523677\\
0.0262169537278836	0.78133704735376\\
0.0263416566415305	0.78133704735376\\
0.0264663595551774	0.783426183844011\\
0.026576391537807	0.783426183844011\\
0.0266350752618761	0.783426183844011\\
0.0267451072445057	0.784122562674095\\
0.0269064874856958	0.784122562674095\\
0.0270018485373082	0.784122562674095\\
0.0270678677268859	0.784122562674095\\
0.0271265514509551	0.784818941504178\\
0.0272365834335847	0.784818941504178\\
0.0273979636747748	0.784818941504178\\
0.0274933247263871	0.786211699164345\\
0.027618027640034	0.786908077994429\\
0.0277280596226637	0.787604456824513\\
0.0278454270708019	0.787604456824513\\
0.0279407881224142	0.787604456824513\\
0.0280508201050439	0.787604456824513\\
0.0281535166221648	0.787604456824513\\
0.0283148968633549	0.787604456824513\\
0.0284175933804759	0.787604456824513\\
0.0285349608286142	0.787604456824513\\
0.0286890056042956	0.787604456824513\\
0.0287917021214166	0.788300835654596\\
0.028887063173029	0.78899721448468\\
0.0289604178281154	0.78899721448468\\
0.0290777852762536	0.78899721448468\\
0.0291804817933746	0.78899721448468\\
0.0292905137760042	0.78899721448468\\
0.0293491975000734	0.789693593314763\\
0.029459229482703	0.790389972144847\\
0.0295839323963499	0.79108635097493\\
0.0296719579824536	0.79108635097493\\
0.0297673190340659	0.79108635097493\\
0.0298553446201696	0.791782729805014\\
0.0299507056717819	0.791782729805014\\
0.0300387312578856	0.792479108635098\\
0.0301194213784807	0.792479108635098\\
0.030214782430093	0.793175487465181\\
0.0303101434817054	0.793175487465181\\
0.0304935301194214	0.793175487465181\\
0.0305742202400164	0.793175487465181\\
0.0306915876881547	0.793175487465181\\
0.0307722778087497	0.793871866295265\\
0.0309189871189226	0.793871866295265\\
0.0309996772395176	0.793871866295265\\
0.0311537220151991	0.793871866295265\\
0.0312857603943546	0.793871866295265\\
0.031359115049441	0.794568245125348\\
0.0314544761010534	0.794568245125348\\
0.031564508083683	0.794568245125348\\
0.031667204600804	0.795961002785515\\
0.0317992429799595	0.796657381615599\\
0.0319826296176755	0.79874651810585\\
0.0321073325313224	0.79874651810585\\
0.0321880226519175	0.799442896935933\\
0.0323127255655644	0.799442896935933\\
0.0324300930137027	0.800139275766017\\
0.0325768023238755	0.800139275766017\\
0.0327235116340483	0.8008356545961\\
0.0328628854787125	0.801532033426184\\
0.0329729174613421	0.801532033426184\\
0.0331563040990581	0.801532033426184\\
0.0333763680643174	0.802924791086351\\
0.0334497227194038	0.802924791086351\\
0.0335964320295766	0.802924791086351\\
0.0337358058742408	0.802924791086351\\
0.0339045215809395	0.805013927576602\\
0.0340512308911124	0.805710306406685\\
0.0341979402012852	0.806406685236769\\
0.034344649511458	0.807103064066852\\
0.0344326750975617	0.807103064066852\\
0.0345353716146827	0.807103064066852\\
0.034630732666295	0.807799442896936\\
0.0347847774419765	0.807799442896936\\
0.0349021448901147	0.807799442896936\\
0.0349754995452011	0.80849582172702\\
0.0351148733898653	0.80849582172702\\
0.0352395763035122	0.809192200557103\\
0.035386285613685	0.809192200557103\\
0.0354743111997887	0.809192200557103\\
0.0355843431824184	0.809888579387187\\
0.0357383879580998	0.809888579387187\\
0.0358704263372554	0.81058495821727\\
0.0360318065784455	0.811281337047354\\
0.0361198321645492	0.811281337047354\\
0.0362371996126874	0.811281337047354\\
0.0363545670608257	0.811977715877437\\
0.0364352571814207	0.811977715877437\\
0.0365379536985417	0.813370473537604\\
0.0366113083536281	0.814763231197772\\
0.0367506821982923	0.815459610027855\\
0.0368607141809219	0.816155988857939\\
0.0369560752325343	0.816852367688022\\
0.0370807781461812	0.816852367688022\\
0.0372421583873713	0.817548746518106\\
0.0373228485079663	0.817548746518106\\
0.0373962031630527	0.819637883008356\\
0.0374695578181391	0.819637883008356\\
0.0375722543352601	0.82033426183844\\
0.0377189636454329	0.821030640668524\\
0.0378216601625539	0.821030640668524\\
0.0379610340072181	0.821030640668524\\
0.0380563950588304	0.821727019498607\\
0.0381444206449341	0.821727019498607\\
0.0382177753000205	0.821727019498607\\
0.0383864910067193	0.821727019498607\\
0.0385332003168921	0.821727019498607\\
0.0386505677650304	0.821727019498607\\
0.0387385933511341	0.821727019498607\\
0.0388706317302896	0.821727019498607\\
0.0389586573163933	0.821727019498607\\
0.0390613538335143	0.821727019498607\\
0.0391933922126698	0.821727019498607\\
0.0393107596608081	0.823119777158774\\
0.0394061207124204	0.823119777158774\\
0.0395088172295414	0.823119777158774\\
0.0396261846776796	0.823119777158774\\
0.039721545729292	0.823119777158774\\
0.0398535841084475	0.823119777158774\\
0.0399342742290426	0.823816155988858\\
0.0400222998151463	0.823816155988858\\
0.0401836800563364	0.823816155988858\\
0.0403523957630351	0.823816155988858\\
0.0404624277456647	0.825208913649025\\
0.0405871306593116	0.826601671309192\\
0.0406898271764326	0.827994428969359\\
0.04086587834864	0.827994428969359\\
0.0410125876588128	0.827994428969359\\
0.0411299551069511	0.827994428969359\\
0.0412179806930548	0.827994428969359\\
0.0413133417446671	0.827994428969359\\
0.0414527155893313	0.827994428969359\\
0.0415920894339955	0.827994428969359\\
0.0416947859511165	0.828690807799443\\
0.0418561661923066	0.829387186629526\\
0.0419588627094275	0.829387186629526\\
0.0420982365540917	0.829387186629526\\
0.0422009330712127	0.829387186629526\\
0.042318300519351	0.83008356545961\\
0.0424576743640151	0.83008356545961\\
0.0425750418121534	0.830779944289694\\
0.0426263900707139	0.830779944289694\\
0.0427584284498694	0.830779944289694\\
0.0428611249669904	0.832172701949861\\
0.0429858278806373	0.833565459610028\\
0.0431031953287756	0.834958217270195\\
0.0432132273114052	0.835654596100279\\
0.0433232592940348	0.836350974930362\\
0.043462633138699	0.836350974930362\\
0.043646019776415	0.836350974930362\\
0.0437707226900619	0.836350974930362\\
0.0438954256037088	0.836350974930362\\
0.0439687802587952	0.837047353760446\\
0.0441081541034594	0.838440111420613\\
0.0442255215515977	0.839136490250696\\
0.0443062116721927	0.83983286908078\\
0.0444089081893137	0.83983286908078\\
0.0444822628444001	0.841225626740947\\
0.0445849593615211	0.841225626740947\\
0.0447683459992371	0.841225626740947\\
0.044893048912884	0.842618384401114\\
0.0450470936885655	0.844011142061281\\
0.0451644611367037	0.845403899721448\\
0.0452671576538247	0.846100278551532\\
0.0454358733605235	0.846100278551532\\
0.0455385698776444	0.846796657381616\\
0.0456486018602741	0.848189415041783\\
0.0457586338429037	0.848189415041783\\
0.0459200140840938	0.850278551532033\\
0.0460447169977407	0.850278551532033\\
0.0461987617734221	0.850974930362117\\
0.0463528065491036	0.850974930362117\\
0.0464701739972419	0.850974930362117\\
0.0465728705143628	0.850974930362117\\
0.0466975734280097	0.850974930362117\\
0.0467929344796221	0.852367688022284\\
0.046917637393269	0.854456824512535\\
0.0470423403069159	0.854456824512535\\
0.0471523722895455	0.854456824512535\\
0.047284410668701	0.854456824512535\\
0.0474017781168393	0.854456824512535\\
0.0475338164959948	0.854456824512535\\
0.047673190340659	0.855153203342618\\
0.04777588685778	0.855153203342618\\
0.047959273495496	0.855153203342618\\
0.0480693054781256	0.855153203342618\\
0.0482306857193157	0.855153203342618\\
0.0483627240984713	0.856545961002785\\
0.0485241043396614	0.857938718662953\\
0.0486121299257651	0.857938718662953\\
0.048736832839412	0.857938718662953\\
0.0488248584255157	0.857938718662953\\
0.0489789032011971	0.857938718662953\\
0.0490815997183181	0.857938718662953\\
0.0492503154250169	0.857938718662953\\
0.0493750183386638	0.857938718662953\\
0.049492385786802	0.857938718662953\\
0.0496537660279921	0.858635097493036\\
0.0497931398726563	0.85933147632312\\
0.04988116545876	0.85933147632312\\
0.0500352102344415	0.860027855153203\\
0.0501745840791057	0.860027855153203\\
0.0503066224582612	0.860027855153203\\
0.0503946480443649	0.860027855153203\\
0.0505706992165723	0.860027855153203\\
0.0507540858542883	0.860724233983287\\
0.0508494469059006	0.860724233983287\\
0.0510034916815821	0.86142061281337\\
0.0512088847158241	0.862116991643454\\
0.0514509550776092	0.862116991643454\\
0.0515463161292216	0.862116991643454\\
0.0516710190428685	0.862116991643454\\
0.0518544056805845	0.862116991643454\\
0.0520524632493178	0.862813370473538\\
0.0521551597664388	0.864206128133705\\
0.0523092045421202	0.864206128133705\\
0.0525145975763622	0.864206128133705\\
0.0526319650245005	0.864206128133705\\
0.0528446935242511	0.864206128133705\\
0.052947390041372	0.864206128133705\\
0.0530574220240016	0.864206128133705\\
0.0532188022651917	0.864206128133705\\
0.0533728470408732	0.864206128133705\\
0.0535048854200288	0.864206128133705\\
0.0536515947302016	0.864206128133705\\
0.053827645902409	0.864206128133705\\
0.0539230069540213	0.864206128133705\\
0.0540770517297028	0.864206128133705\\
0.0542310965053842	0.864206128133705\\
0.0543631348845398	0.864902506963788\\
0.0544658314016608	0.865598885793872\\
0.0546345471083595	0.865598885793872\\
0.054788591884041	0.866295264623955\\
0.0549573075907397	0.866295264623955\\
0.0551260232974385	0.866295264623955\\
0.0552360552800681	0.866991643454039\\
0.0553901000557495	0.866991643454039\\
0.0554854611073619	0.867688022284123\\
0.0556101640210088	0.868384401114206\\
0.055749537865673	0.868384401114206\\
0.0559109181068631	0.868384401114206\\
0.0560282855550013	0.868384401114206\\
0.0562336785892433	0.868384401114206\\
0.0563143687098383	0.868384401114206\\
0.0564537425545025	0.868384401114206\\
0.056585780933658	0.868384401114206\\
0.0567765030368827	0.86908077994429\\
0.0569598896745988	0.86908077994429\\
0.0571139344502802	0.86908077994429\\
0.0572679792259617	0.86908077994429\\
0.0574073530706259	0.86908077994429\\
0.0575540623807987	0.86908077994429\\
0.0577154426219888	0.86908077994429\\
0.0578768228631789	0.869777158774373\\
0.0580088612423344	0.869777158774373\\
0.0582142542765764	0.869777158774373\\
0.0583462926557319	0.870473537604457\\
0.0584783310348875	0.87116991643454\\
0.0585883630175171	0.87116991643454\\
0.0586983950001467	0.871866295264624\\
0.0588304333793023	0.871866295264624\\
0.0590431618790528	0.872562674094708\\
0.0591385229306652	0.872562674094708\\
0.0593219095683812	0.872562674094708\\
0.0594172706199935	0.872562674094708\\
0.059571315395675	0.872562674094708\\
0.0597473665678824	0.873955431754875\\
0.0599014113435639	0.873955431754875\\
0.0600187787917021	0.873955431754875\\
0.0601948299639095	0.874651810584958\\
0.0603782166016255	0.874651810584958\\
0.0605836096358675	0.874651810584958\\
0.0607083125495144	0.875348189415042\\
0.0608770282562131	0.875348189415042\\
0.0609870602388428	0.875348189415042\\
0.0611777823420674	0.875348189415042\\
0.0613758399108007	0.875348189415042\\
0.061493207358939	0.875348189415042\\
0.0616692585311464	0.875348189415042\\
0.0618306387723365	0.875348189415042\\
0.0619406707549661	0.875348189415042\\
0.0621974120477686	0.875348189415042\\
0.0623807986854846	0.875348189415042\\
0.0625128370646401	0.876044568245125\\
0.062637539978287	0.876044568245125\\
0.0627695783574426	0.876044568245125\\
0.062923623133124	0.877437325905292\\
0.0631730289604178	0.878133704735376\\
0.0633784219946598	0.878133704735376\\
0.0636351632874622	0.87883008356546\\
0.0638625627182301	0.87883008356546\\
0.0640679557524721	0.879526462395543\\
0.0642293359936622	0.880222841225627\\
0.0644200580968868	0.88091922005571\\
0.0646254511311288	0.881615598885794\\
0.0648381796308794	0.882311977715877\\
0.0650655790616473	0.883008356545961\\
0.0652049529063114	0.883704735376045\\
0.0653443267509756	0.883704735376045\\
0.0654763651301312	0.884401114206128\\
0.0656597517678472	0.884401114206128\\
0.0658211320090373	0.885793871866295\\
0.065989847715736	0.885793871866295\\
0.0661438924914175	0.886490250696379\\
0.0663712919221854	0.886490250696379\\
0.0665180012323582	0.887883008356546\\
0.0666793814735483	0.88857938718663\\
0.0668187553182125	0.889275766016713\\
0.0670021419559285	0.889275766016713\\
0.0671708576626273	0.889972144846797\\
0.0673615797658519	0.889972144846797\\
0.0675082890760248	0.889972144846797\\
0.0677356885067926	0.89066852367688\\
0.0678677268859482	0.89066852367688\\
0.0680951263167161	0.891364902506964\\
0.0682491710923975	0.891364902506964\\
0.0684105513335876	0.891364902506964\\
0.0685352542472345	0.892061281337047\\
0.0687333118159678	0.892061281337047\\
0.0689093629881752	0.892757660167131\\
0.0690854141603826	0.893454038997215\\
0.0692394589360641	0.893454038997215\\
0.0694008391772542	0.894150417827298\\
0.0694741938323406	0.894150417827298\\
0.0696062322114961	0.894150417827298\\
0.0697676124526862	0.894150417827298\\
0.0699289926938764	0.894846796657382\\
0.0700903729350665	0.894846796657382\\
0.0702004049176961	0.894846796657382\\
0.0703544496933775	0.894846796657382\\
0.070508494469059	0.894846796657382\\
0.0706331973827059	0.894846796657382\\
0.0707725712273701	0.895543175487465\\
0.0709046096065256	0.895543175487465\\
0.0709926351926293	0.896935933147632\\
0.0711686863648367	0.896935933147632\\
0.0712933892784836	0.896935933147632\\
0.0713960857956046	0.896935933147632\\
0.0714987823127256	0.896935933147632\\
0.0716895044159502	0.896935933147632\\
0.0718875619846835	0.896935933147632\\
0.0720782840879082	0.896935933147632\\
0.0721883160705378	0.896935933147632\\
0.0723130189841847	0.896935933147632\\
0.0724597282943576	0.896935933147632\\
0.0725917666735131	0.897632311977716\\
0.07271646958716	0.898328690807799\\
0.0728631788973328	0.899025069637883\\
0.0730832428625921	0.899025069637883\\
0.0732446231037822	0.899025069637883\\
0.0733253132243772	0.899025069637883\\
0.0734500161380241	0.899721448467967\\
0.0735820545171797	0.899721448467967\\
0.0737581056893871	0.899721448467967\\
0.0738681376720167	0.901114206128134\\
0.0739781696546463	0.901114206128134\\
0.0741028725682932	0.901810584958217\\
0.0741982336199055	0.901810584958217\\
0.0743082656025351	0.902506963788301\\
0.0743889557231302	0.902506963788301\\
0.0744989877057598	0.902506963788301\\
0.0746456970159326	0.903899721448468\\
0.0747337226020363	0.903899721448468\\
0.0748657609811919	0.903899721448468\\
0.0749904638948388	0.903899721448468\\
0.0751371732050116	0.905292479108635\\
0.0752472051876412	0.905988857938719\\
0.0753645726357795	0.906685236768802\\
0.0754819400839177	0.907381615598886\\
0.0755479592734955	0.908077994428969\\
0.0756653267216338	0.908077994428969\\
0.0758047005662979	0.908077994428969\\
0.0759220680144362	0.908077994428969\\
0.0760614418591004	0.908077994428969\\
0.0761274610486782	0.908077994428969\\
0.0762961767553769	0.908077994428969\\
0.0763768668759719	0.908077994428969\\
0.0765015697896188	0.908077994428969\\
0.0766482790997917	0.908774373259053\\
0.0767876529444559	0.908774373259053\\
0.0769050203925941	0.91016713091922\\
0.0769930459786978	0.910863509749304\\
0.0771104134268361	0.910863509749304\\
0.0772644582025175	0.910863509749304\\
0.0774478448402336	0.912952646239554\\
0.0776092250814237	0.912952646239554\\
0.077704586133036	0.912952646239554\\
0.0778512954432088	0.912952646239554\\
0.0779539919603298	0.912952646239554\\
0.0781007012705026	0.912952646239554\\
0.0782107332531322	0.912952646239554\\
0.0783501070977964	0.912952646239554\\
0.0784528036149174	0.913649025069638\\
0.0786288547871248	0.913649025069638\\
0.078746222235263	0.914345403899721\\
0.0788562542178927	0.914345403899721\\
0.0789662862005223	0.914345403899721\\
0.079135001907221	0.914345403899721\\
0.0792450338898506	0.914345403899721\\
0.0793550658724803	0.914345403899721\\
0.0795164461136704	0.915041782729805\\
0.0796851618203691	0.915041782729805\\
0.0799052257856284	0.915041782729805\\
0.0801106188198703	0.915041782729805\\
0.0801913089404654	0.915738161559889\\
0.0803380182506382	0.916434540389972\\
0.0805067339573369	0.916434540389972\\
0.0806607787330184	0.917130919220056\\
0.0808148235086999	0.917827298050139\\
0.080954197353364	0.917827298050139\\
0.0812109386461665	0.917827298050139\\
0.0813209706287961	0.917827298050139\\
0.081445673542443	0.917827298050139\\
0.0815923828526158	0.918523676880223\\
0.0817610985593146	0.919220055710306\\
0.081937149731522	0.919220055710306\\
0.0821058654382207	0.919220055710306\\
0.0822085619553417	0.91991643454039\\
0.0823332648689886	0.91991643454039\\
0.0824726387136528	0.921309192200557\\
0.0825973416272997	0.921309192200557\\
0.0827147090754379	0.922005571030641\\
0.0828687538511194	0.922005571030641\\
0.0830741468853613	0.922005571030641\\
0.0832501980575687	0.922005571030641\\
0.0833895719022329	0.922005571030641\\
0.0834996038848625	0.922005571030641\\
0.0837490097121563	0.922005571030641\\
0.0838883835568205	0.922005571030641\\
0.0840644347290279	0.922005571030641\\
0.0842111440392007	0.922701949860724\\
0.0843358469528476	0.923398328690808\\
0.0845192335905637	0.923398328690808\\
0.0846366010387019	0.924094707520891\\
0.0847833103488747	0.924094707520891\\
0.0849373551245562	0.924094707520891\\
0.0850473871071858	0.924791086350975\\
0.0852087673483759	0.924791086350975\\
0.0854068249171092	0.924791086350975\\
0.0855608696927907	0.924791086350975\\
0.0857809336580499	0.924791086350975\\
0.0859569848302573	0.924791086350975\\
0.086147706933482	0.924791086350975\\
0.0862944162436548	0.924791086350975\\
0.0864557964848449	0.924791086350975\\
0.0866538540535782	0.924791086350975\\
0.0868665825533288	0.924791086350975\\
0.0870279627945189	0.924791086350975\\
0.0871379947771486	0.924791086350975\\
0.0872260203632522	0.924791086350975\\
0.0874314133974942	0.924791086350975\\
0.0876221355007189	0.925487465181059\\
0.0878055221384349	0.925487465181059\\
0.0879522314486077	0.926183844011142\\
0.0880769343622546	0.926183844011142\\
0.0883043337930225	0.926880222841226\\
0.0885023913617558	0.926880222841226\\
0.0886344297409114	0.926880222841226\\
0.0888031454476101	0.926880222841226\\
0.088927848361257	0.926880222841226\\
0.0890232094128693	0.927576601671309\\
0.0891479123265162	0.927576601671309\\
0.0893459698952496	0.928272980501393\\
0.0895073501364397	0.928272980501393\\
0.0897127431706816	0.928272980501393\\
0.0898301106188199	0.928272980501393\\
0.0899621489979754	0.928272980501393\\
0.0901161937736569	0.928969359331476\\
0.0902482321528124	0.928969359331476\\
0.0903509286699334	0.928969359331476\\
0.0905049734456149	0.928969359331476\\
0.0907397083418914	0.928969359331476\\
0.0908937531175728	0.92966573816156\\
0.0910624688242716	0.92966573816156\\
0.0912531909274963	0.92966573816156\\
0.0913852293066518	0.92966573816156\\
0.0915612804788592	0.930362116991644\\
0.0917446671165752	0.930362116991644\\
0.0918767054957308	0.931058495821727\\
0.0920307502714122	0.931058495821727\\
0.0922141369091282	0.931058495821727\\
0.0924195299433702	0.931058495821727\\
0.0926029165810862	0.931058495821727\\
0.0928009741498196	0.931058495821727\\
0.0929183415979578	0.931058495821727\\
0.0930430445116047	0.931058495821727\\
0.0931824183562689	0.931058495821727\\
0.0932924503388985	0.931058495821727\\
0.0934905079076318	0.931058495821727\\
0.093629881752296	0.931058495821727\\
0.0937399137349256	0.931058495821727\\
0.0939379713036589	0.931058495821727\\
0.0940259968897626	0.931058495821727\\
0.0941360288723922	0.931754874651811\\
0.0942460608550219	0.932451253481894\\
0.0943707637686688	0.933844011142061\\
0.0944954666823157	0.933844011142061\\
0.0946128341304539	0.933844011142061\\
0.0947522079751181	0.934540389972145\\
0.0948475690267304	0.934540389972145\\
0.0949135882163082	0.934540389972145\\
0.0950309556644465	0.935236768802228\\
0.095162994043602	0.935236768802228\\
0.0953317097503008	0.935236768802228\\
0.095449077198439	0.935236768802228\\
0.095632463836155	0.935933147632312\\
0.0957645022153106	0.935933147632312\\
0.0959552243185353	0.935933147632312\\
0.0960799272321822	0.935933147632312\\
0.0961972946803204	0.935933147632312\\
0.0963513394560019	0.935933147632312\\
0.0964246941110883	0.935933147632312\\
0.0965200551627006	0.935933147632312\\
0.0966667644728735	0.935933147632312\\
0.0967914673865203	0.936629526462396\\
0.0969088348346586	0.936629526462396\\
0.0970555441448314	0.937325905292479\\
0.0971362342654265	0.938022284122563\\
0.097268272644582	0.938022284122563\\
0.0974076464892462	0.938022284122563\\
0.0975030075408585	0.938022284122563\\
0.0976350459200141	0.938022284122563\\
0.0978110970922215	0.938022284122563\\
0.0979651418679029	0.938718662952646\\
0.0981118511780758	0.93941504178273\\
0.0982585604882486	0.93941504178273\\
0.09841260526393	0.940111420612813\\
0.098617998298172	0.940111420612813\\
0.0987793785393621	0.940807799442897\\
0.0989334233150436	0.94150417827298\\
0.0990361198321646	0.94150417827298\\
0.0991681582113201	0.94150417827298\\
0.0993075320559843	0.942200557103064\\
0.0994469059006485	0.942896935933148\\
0.0996449634693818	0.942896935933148\\
0.0997916727795546	0.942896935933148\\
0.0998943692966756	0.942896935933148\\
0.100077755934392	0.942896935933148\\
0.100173116986004	0.942896935933148\\
0.100290484434142	0.942896935933148\\
0.100429858278806	0.942896935933148\\
0.100525219330419	0.942896935933148\\
0.100664593175083	0.942896935933148\\
0.100752618761187	0.942896935933148\\
0.100877321674833	0.942896935933148\\
0.100972682726446	0.942896935933148\\
0.101075379243567	0.942896935933148\\
0.10116340482967	0.942896935933148\\
0.101280772277809	0.942896935933148\\
0.101376133329421	0.942896935933148\\
0.101471494381033	0.942896935933148\\
0.101640210087732	0.942896935933148\\
0.101794254863414	0.942896935933148\\
0.1018676095185	0.942896935933148\\
0.10197764150113	0.943593314763231\\
0.102036325225199	0.943593314763231\\
0.10213902174232	0.943593314763231\\
0.102307737449019	0.943593314763231\\
0.102476453155717	0.943593314763231\\
0.102637833396907	0.943593314763231\\
0.102777207241572	0.944289693593315\\
0.102923916551744	0.944289693593315\\
0.103011942137848	0.944289693593315\\
0.103085296792934	0.944289693593315\\
0.103224670637599	0.944289693593315\\
0.103437399137349	0.944289693593315\\
0.103642792171591	0.944289693593315\\
0.103760159619729	0.944289693593315\\
0.10386285613685	0.944289693593315\\
0.104002229981515	0.944289693593315\\
0.104163610222705	0.944289693593315\\
0.104288313136352	0.944289693593315\\
0.104464364308559	0.944289693593315\\
0.104611073618732	0.944289693593315\\
0.104691763739327	0.944289693593315\\
0.104809131187465	0.944289693593315\\
0.104853143980517	0.944289693593315\\
0.10499985329069	0.944289693593315\\
0.105146562600863	0.944289693593315\\
0.105219917255949	0.944289693593315\\
0.105315278307561	0.944289693593315\\
0.105461987617734	0.944289693593315\\
0.105557348669347	0.944986072423398\\
0.105682051582993	0.944986072423398\\
0.105777412634606	0.944986072423398\\
0.105858102755201	0.944986072423398\\
0.106004812065374	0.945682451253482\\
0.106114844048003	0.945682451253482\\
0.106217540565124	0.945682451253482\\
0.106364249875297	0.945682451253482\\
0.106459610926909	0.945682451253482\\
0.106591649306065	0.946378830083565\\
0.106635662099117	0.947075208913649\\
0.106738358616238	0.947075208913649\\
0.10683371966785	0.947075208913649\\
0.10694375165048	0.947075208913649\\
0.107002435374549	0.947075208913649\\
0.107046448167601	0.947771587743733\\
0.107127138288196	0.947771587743733\\
0.107237170270825	0.947771587743733\\
0.107383879580998	0.947771587743733\\
0.10753792435668	0.947771587743733\\
0.107625949942783	0.948467966573816\\
0.107684633666852	0.948467966573816\\
0.107875355770077	0.948467966573816\\
0.108044071476776	0.948467966573816\\
0.108220122648983	0.948467966573816\\
0.108352161028139	0.9491643454039\\
0.10845485754526	0.949860724233983\\
0.108572224993398	0.949860724233983\\
0.108674921510519	0.949860724233983\\
0.108880314544761	0.949860724233983\\
0.109012352923917	0.949860724233983\\
0.109225081423667	0.949860724233983\\
0.109327777940788	0.949860724233983\\
0.109540506440539	0.949860724233983\\
0.109687215750712	0.949860724233983\\
0.109826589595376	0.949860724233983\\
0.109980634371057	0.949860724233983\\
0.11007599542267	0.950557103064067\\
0.110149350077756	0.95125348189415\\
0.110266717525894	0.95125348189415\\
0.110406091370558	0.951949860724234\\
0.110523458818697	0.951949860724234\\
0.110648161732344	0.951949860724234\\
0.110736187318447	0.951949860724234\\
0.110824212904551	0.951949860724234\\
0.110941580352689	0.951949860724234\\
0.111007599542267	0.951949860724234\\
0.111110296059388	0.951949860724234\\
0.111220328042018	0.951949860724234\\
0.111279011766087	0.952646239554318\\
0.111352366421173	0.953342618384401\\
0.111447727472785	0.953342618384401\\
0.111535753058889	0.953342618384401\\
0.111711804231097	0.953342618384401\\
0.111865849006778	0.954038997214485\\
0.112005222851442	0.954038997214485\\
0.112115254834072	0.954038997214485\\
0.112217951351193	0.954038997214485\\
0.112364660661366	0.954038997214485\\
0.112430679850943	0.954038997214485\\
0.112533376368064	0.954038997214485\\
0.112628737419677	0.954735376044568\\
0.112694756609254	0.954735376044568\\
0.112812124057393	0.954735376044568\\
0.112966168833074	0.954735376044568\\
0.113068865350195	0.954735376044568\\
0.11314955547079	0.954735376044568\\
0.11325958745342	0.954735376044568\\
0.113354948505032	0.954735376044568\\
0.113516328746222	0.954735376044568\\
0.113604354332326	0.954735376044568\\
0.113699715383938	0.954735376044568\\
0.113765734573516	0.954735376044568\\
0.113846424694111	0.954735376044568\\
0.113949121211232	0.954735376044568\\
0.11406648865937	0.954735376044568\\
0.114161849710983	0.954735376044568\\
0.11422786890056	0.954735376044568\\
0.11433790088319	0.954735376044568\\
0.114477274727854	0.954735376044568\\
0.114601977641501	0.954735376044568\\
0.114712009624131	0.955431754874652\\
0.114836712537778	0.955431754874652\\
0.114939409054899	0.955431754874652\\
0.115020099175494	0.955431754874652\\
0.115122795692615	0.955431754874652\\
0.115196150347701	0.955431754874652\\
0.115320853261348	0.955431754874652\\
0.115474898037029	0.955431754874652\\
0.115584930019659	0.955431754874652\\
0.115709632933306	0.955431754874652\\
0.115804993984918	0.955431754874652\\
0.115900355036531	0.956128133704735\\
0.115981045157126	0.956128133704735\\
0.116142425398316	0.956128133704735\\
0.116237786449928	0.956128133704735\\
0.116399166691118	0.956128133704735\\
0.116479856811713	0.956128133704735\\
0.116575217863326	0.956128133704735\\
0.116670578914938	0.956128133704735\\
0.116780610897568	0.956128133704735\\
0.116861301018163	0.956128133704735\\
0.116919984742232	0.956128133704735\\
0.117022681259353	0.956128133704735\\
0.117206067897069	0.956128133704735\\
0.11730876441419	0.956128133704735\\
0.117418796396819	0.956128133704735\\
0.117543499310466	0.956128133704735\\
0.117646195827587	0.956128133704735\\
0.117726885948182	0.956128133704735\\
0.117785569672251	0.956128133704735\\
0.117939614447933	0.956128133704735\\
0.118078988292597	0.956128133704735\\
0.118196355740735	0.956128133704735\\
0.118343065050908	0.956128133704735\\
0.118453097033538	0.956824512534819\\
0.118687831929814	0.956824512534819\\
0.118775857515918	0.956824512534819\\
0.11887121856753	0.956824512534819\\
0.118988586015669	0.956824512534819\\
0.119230656377454	0.957520891364902\\
0.119311346498049	0.957520891364902\\
0.119428713946187	0.957520891364902\\
0.119538745928817	0.957520891364902\\
0.119648777911446	0.957520891364902\\
0.119714797101024	0.957520891364902\\
0.119876177342214	0.957520891364902\\
0.119986209324844	0.957520891364902\\
0.12005956397993	0.957520891364902\\
0.120140254100525	0.957520891364902\\
0.120279627945189	0.957520891364902\\
0.120374988996802	0.957520891364902\\
0.120514362841466	0.957520891364902\\
0.120778439599777	0.957520891364902\\
0.121145212875209	0.957520891364902\\
0.121291922185382	0.957520891364902\\
0.121365276840468	0.957520891364902\\
0.121453302426572	0.957520891364902\\
0.12157066987471	0.957520891364902\\
0.121673366391831	0.957520891364902\\
0.121768727443444	0.957520891364902\\
0.12184208209853	0.957520891364902\\
0.121966785012177	0.957520891364902\\
0.122076816994806	0.957520891364902\\
0.122179513511927	0.957520891364902\\
0.122289545494557	0.957520891364902\\
0.122362900149644	0.957520891364902\\
0.122465596666764	0.957520891364902\\
0.122538951321851	0.957520891364902\\
0.12264898330448	0.957520891364902\\
0.12275901528711	0.957520891364902\\
0.122854376338722	0.957520891364902\\
0.122942401924826	0.957520891364902\\
0.123096446700508	0.957520891364902\\
0.123228485079663	0.957520891364902\\
0.123448549044922	0.958217270194986\\
0.123763974061794	0.958217270194986\\
0.123925354302984	0.958217270194986\\
0.124050057216631	0.95891364902507\\
0.124211437457821	0.95891364902507\\
0.124321469440451	0.95891364902507\\
0.124453507819606	0.95891364902507\\
0.124556204336727	0.95891364902507\\
0.124688242715883	0.95891364902507\\
0.124893635750125	0.95891364902507\\
0.125084357853349	0.95891364902507\\
0.125209060766996	0.95891364902507\\
0.125326428215135	0.959610027855153\\
0.125531821249376	0.959610027855153\\
0.125634517766497	0.959610027855153\\
0.12572987881811	0.959610027855153\\
0.125861917197265	0.959610027855153\\
0.125986620110912	0.959610027855153\\
0.126133329421085	0.959610027855153\\
0.126250696869223	0.959610027855153\\
0.126434083506939	0.959610027855153\\
0.12653678002406	0.959610027855153\\
0.126624805610164	0.959610027855153\\
0.12680819224788	0.959610027855153\\
0.126866875971949	0.959610027855153\\
0.12696957248907	0.959610027855153\\
0.127020920747631	0.959610027855153\\
0.127160294592295	0.96100278551532\\
0.127262991109416	0.96100278551532\\
0.127380358557554	0.96100278551532\\
0.127505061471201	0.96100278551532\\
0.127593087057305	0.96100278551532\\
0.127695783574426	0.96100278551532\\
0.127783809160529	0.96100278551532\\
0.12788650567765	0.961699164345404\\
0.127974531263754	0.961699164345404\\
0.128077227780875	0.961699164345404\\
0.128172588832487	0.961699164345404\\
0.128275285349608	0.961699164345404\\
0.128348640004695	0.961699164345404\\
0.12842933012529	0.961699164345404\\
0.128524691176902	0.961699164345404\\
0.128656729556058	0.961699164345404\\
0.128781432469705	0.961699164345404\\
0.128898799917843	0.961699164345404\\
0.129008831900472	0.961699164345404\\
0.129126199348611	0.961699164345404\\
0.12923623133124	0.961699164345404\\
0.12939761157243	0.961699164345404\\
0.129536985417095	0.961699164345404\\
0.129661688330741	0.961699164345404\\
0.129757049382354	0.961699164345404\\
0.129867081364983	0.961699164345404\\
0.129962442416596	0.961699164345404\\
0.130123822657786	0.961699164345404\\
0.130277867433467	0.961699164345404\\
0.130358557554062	0.961699164345404\\
0.130519937795252	0.961699164345404\\
0.130717995363986	0.961699164345404\\
0.130945394794754	0.962395543175487\\
0.131209471553065	0.962395543175487\\
0.131326839001203	0.962395543175487\\
0.13145154191485	0.962395543175487\\
0.131554238431971	0.962395543175487\\
0.131737625069687	0.962395543175487\\
0.131899005310877	0.962395543175487\\
0.132148411138171	0.962395543175487\\
0.132353804172413	0.962395543175487\\
0.132449165224025	0.962395543175487\\
0.132544526275637	0.962395543175487\\
0.132661893723776	0.962395543175487\\
0.132786596637423	0.962395543175487\\
0.132896628620052	0.962395543175487\\
0.13301399606819	0.962395543175487\\
0.13312402805082	0.962395543175487\\
0.13323406003345	0.962395543175487\\
0.133380769343623	0.962395543175487\\
0.1334467885332	0.962395543175487\\
0.133498136791761	0.962395543175487\\
0.133593497843373	0.962395543175487\\
0.133681523429477	0.962395543175487\\
0.133791555412106	0.962395543175487\\
0.133923593791262	0.962395543175487\\
0.134026290308383	0.962395543175487\\
0.134114315894487	0.962395543175487\\
0.134246354273642	0.962395543175487\\
0.13436372172178	0.962395543175487\\
0.134429740911358	0.962395543175487\\
0.134503095566445	0.962395543175487\\
0.134613127549074	0.962395543175487\\
0.134774507790264	0.962395543175487\\
0.134965229893489	0.962395543175487\\
0.135075261876119	0.962395543175487\\
0.135207300255274	0.962395543175487\\
0.135346674099938	0.962395543175487\\
0.135412693289516	0.962395543175487\\
0.135493383410111	0.962395543175487\\
0.135596079927232	0.962395543175487\\
0.135676770047827	0.962395543175487\\
0.13577213109944	0.962395543175487\\
0.135867492151052	0.962395543175487\\
0.135962853202664	0.962395543175487\\
0.136065549719785	0.962395543175487\\
0.136160910771398	0.962395543175487\\
0.136263607288519	0.962395543175487\\
0.136373639271148	0.962395543175487\\
0.136439658460726	0.962395543175487\\
0.136645051494968	0.962395543175487\\
0.137041166632434	0.962395543175487\\
0.13717320501159	0.962395543175487\\
0.137297907925237	0.962395543175487\\
0.137356591649306	0.962395543175487\\
0.137503300959479	0.962395543175487\\
0.137628003873126	0.962395543175487\\
0.137752706786773	0.962395543175487\\
0.137840732372876	0.962395543175487\\
0.137943428889997	0.962395543175487\\
0.138053460872627	0.962395543175487\\
0.138229512044834	0.962395543175487\\
0.13836155042399	0.962395543175487\\
0.13847158240662	0.962395543175487\\
0.138596285320266	0.962395543175487\\
0.138654969044336	0.962395543175487\\
0.138706317302896	0.962395543175487\\
0.138831020216543	0.962395543175487\\
0.13895572313019	0.962395543175487\\
0.139058419647311	0.962395543175487\\
0.139161116164432	0.962395543175487\\
0.139271148147061	0.962395543175487\\
0.139410521991726	0.962395543175487\\
0.139513218508847	0.962395543175487\\
0.139916669111822	0.962395543175487\\
0.140092720284029	0.962395543175487\\
0.140217423197676	0.962395543175487\\
0.140342126111323	0.962395543175487\\
0.140415480766409	0.962395543175487\\
0.140503506352513	0.962395543175487\\
0.1405768610076	0.962395543175487\\
0.140767583110824	0.962395543175487\\
0.141097679058713	0.962395543175487\\
0.141288401161938	0.962395543175487\\
0.141618497109827	0.962395543175487\\
0.141801883747543	0.962395543175487\\
0.141948593057715	0.962395543175487\\
0.142051289574836	0.962395543175487\\
0.142197998885009	0.962395543175487\\
0.14230069540213	0.962395543175487\\
0.142403391919251	0.962395543175487\\
0.142484082039846	0.962395543175487\\
0.142660133212054	0.962395543175487\\
0.142792171591209	0.962395543175487\\
0.142990229159943	0.962395543175487\\
0.143144273935624	0.962395543175487\\
0.143261641383762	0.962395543175487\\
0.143393679762918	0.962395543175487\\
0.143474369883513	0.962395543175487\\
0.143569730935125	0.962395543175487\\
0.143694433848772	0.962395543175487\\
0.143789794900384	0.962395543175487\\
0.143929168745049	0.962395543175487\\
0.144009858865644	0.962395543175487\\
0.14408321352073	0.962395543175487\\
0.144185910037851	0.962395543175487\\
0.144288606554972	0.962395543175487\\
0.144376632141076	0.962395543175487\\
0.144464657727179	0.962395543175487\\
0.144589360640826	0.962395543175487\\
0.144699392623456	0.962395543175487\\
0.144765411813034	0.962395543175487\\
0.144890114726681	0.962395543175487\\
0.145036824036853	0.962395543175487\\
0.145183533347026	0.962395543175487\\
0.145264223467621	0.963091922005571\\
0.145344913588216	0.963091922005571\\
0.145418268243303	0.963091922005571\\
0.145513629294915	0.963091922005571\\
0.145601654881019	0.963091922005571\\
0.145689680467122	0.963091922005571\\
0.145763035122209	0.963091922005571\\
0.145799712449752	0.963091922005571\\
0.145887738035856	0.963788300835655\\
0.145953757225434	0.963788300835655\\
0.146034447346029	0.963788300835655\\
0.146115137466624	0.963788300835655\\
0.146210498518236	0.963788300835655\\
0.146291188638831	0.963788300835655\\
0.146379214224935	0.963788300835655\\
0.14645990434553	0.963788300835655\\
0.146525923535108	0.963788300835655\\
0.146657961914263	0.963788300835655\\
0.146767993896893	0.963788300835655\\
0.146922038672574	0.963788300835655\\
0.147039406120712	0.963788300835655\\
0.147127431706816	0.963788300835655\\
0.147208121827411	0.963788300835655\\
0.147303482879024	0.963788300835655\\
0.147398843930636	0.963788300835655\\
0.147501540447757	0.963788300835655\\
0.147582230568352	0.963788300835655\\
0.147677591619964	0.963788300835655\\
0.147750946275051	0.963788300835655\\
0.147824300930137	0.963788300835655\\
0.14786097825768	0.963788300835655\\
0.147941668378275	0.963788300835655\\
0.148000352102344	0.963788300835655\\
0.148073706757431	0.963788300835655\\
0.14818373874006	0.963788300835655\\
0.148249757929638	0.963788300835655\\
0.148286435257181	0.963788300835655\\
0.148374460843285	0.963788300835655\\
0.148433144567354	0.963788300835655\\
0.148491828291423	0.963788300835655\\
0.148609195739562	0.963788300835655\\
0.148667879463631	0.963788300835655\\
0.1487265631877	0.963788300835655\\
0.148807253308295	0.963788300835655\\
0.148858601566855	0.963788300835655\\
0.148909949825416	0.963788300835655\\
0.148975969014994	0.964484679665738\\
0.149041988204571	0.964484679665738\\
0.149115342859658	0.964484679665738\\
0.14915935565271	0.964484679665738\\
0.149232710307796	0.964484679665738\\
0.149291394031865	0.964484679665738\\
0.149364748686952	0.964484679665738\\
0.149423432411021	0.964484679665738\\
0.149460109738564	0.964484679665738\\
0.149518793462633	0.964484679665738\\
0.149562806255685	0.964484679665738\\
0.149614154514245	0.964484679665738\\
0.149694844634841	0.964484679665738\\
0.149841553945013	0.964484679665738\\
0.149870895807048	0.964484679665738\\
0.149951585927643	0.964484679665738\\
0.149988263255186	0.964484679665738\\
0.150017605117221	0.964484679665738\\
0.15007628884129	0.964484679665738\\
0.150171649892902	0.964484679665738\\
0.150252340013497	0.964484679665738\\
0.150318359203075	0.964484679665738\\
0.150435726651213	0.964484679665738\\
0.150611777823421	0.964484679665738\\
0.150677797012998	0.964484679665738\\
0.150699803409524	0.964484679665738\\
0.150736480737068	0.964484679665738\\
0.150765822599102	0.964484679665738\\
0.150875854581732	0.964484679665738\\
0.150934538305801	0.965181058495822\\
0.151000557495379	0.965181058495822\\
0.1511032540125	0.965181058495822\\
0.151161937736569	0.965181058495822\\
0.151213285995129	0.965181058495822\\
0.151279305184707	0.965181058495822\\
0.151367330770811	0.965181058495822\\
0.151411343563863	0.965181058495822\\
0.151484698218949	0.965181058495822\\
0.151514040080984	0.965181058495822\\
0.151594730201579	0.965181058495822\\
0.15163874299463	0.965181058495822\\
0.151726768580734	0.965181058495822\\
0.151822129632346	0.965181058495822\\
0.151866142425398	0.965181058495822\\
0.151946832545993	0.965181058495822\\
0.152027522666588	0.965181058495822\\
0.152122883718201	0.965181058495822\\
0.15218156744227	0.965181058495822\\
0.15223291570083	0.965181058495822\\
0.152328276752443	0.965181058495822\\
0.152438308735072	0.965181058495822\\
0.15250432792465	0.965181058495822\\
0.152577682579737	0.965181058495822\\
0.152636366303806	0.965181058495822\\
0.152709720958892	0.965181058495822\\
0.152805082010504	0.965181058495822\\
0.152849094803556	0.965181058495822\\
0.152922449458643	0.965181058495822\\
0.153003139579238	0.965181058495822\\
0.153054487837798	0.965181058495822\\
0.153083829699833	0.965181058495822\\
0.153201197147971	0.965181058495822\\
0.153325900061618	0.965181058495822\\
0.15336991285467	0.965181058495822\\
0.153435932044248	0.965181058495822\\
0.153487280302808	0.965181058495822\\
0.153523957630351	0.965181058495822\\
0.15358264135442	0.965181058495822\\
0.153648660543998	0.965181058495822\\
0.153670666940524	0.965181058495822\\
0.153714679733576	0.965181058495822\\
0.153736686130102	0.965181058495822\\
0.153795369854171	0.965181058495822\\
0.153839382647223	0.965181058495822\\
0.153883395440275	0.965181058495822\\
0.153920072767818	0.965181058495822\\
0.154008098353922	0.965181058495822\\
0.154037440215956	0.965181058495822\\
0.154066782077991	0.965181058495822\\
0.154088788474517	0.965181058495822\\
0.15417681406062	0.965181058495822\\
0.154213491388163	0.965181058495822\\
0.154264839646724	0.965181058495822\\
0.154316187905284	0.965181058495822\\
0.154352865232828	0.965181058495822\\
0.154418884422405	0.965181058495822\\
0.154484903611983	0.965181058495822\\
0.154550922801561	0.965181058495822\\
0.154580264663596	0.965181058495822\\
0.154624277456647	0.965181058495822\\
0.154704967577242	0.965181058495822\\
0.154756315835803	0.965181058495822\\
0.154814999559872	0.965181058495822\\
0.154866347818433	0.965181058495822\\
0.15493236700801	0.965181058495822\\
0.154976379801062	0.965181058495822\\
0.155101082714709	0.965181058495822\\
0.155145095507761	0.965181058495822\\
0.155181772835304	0.965181058495822\\
0.155233121093865	0.965181058495822\\
0.155306475748951	0.965181058495822\\
0.155379830404037	0.965181058495822\\
0.15547519145565	0.965181058495822\\
0.155511868783193	0.965181058495822\\
0.155533875179719	0.965181058495822\\
0.155577887972771	0.965181058495822\\
0.155629236231331	0.965181058495822\\
0.155665913558874	0.965181058495822\\
0.155724597282944	0.965181058495822\\
0.155761274610487	0.965181058495822\\
0.15579795193803	0.965181058495822\\
0.155856635662099	0.965181058495822\\
0.155885977524134	0.965181058495822\\
0.155922654851677	0.965181058495822\\
0.155944661248203	0.965181058495822\\
0.155996009506763	0.965181058495822\\
0.156025351368798	0.965181058495822\\
0.156054693230832	0.965181058495822\\
0.156076699627358	0.965181058495822\\
0.156098706023884	0.965181058495822\\
0.15612071242041	0.965181058495822\\
0.156179396144479	0.965181058495822\\
0.156223408937531	0.965181058495822\\
0.156260086265074	0.965181058495822\\
0.156289428127109	0.965181058495822\\
0.156355447316687	0.965181058495822\\
0.156428801971773	0.965181058495822\\
0.156458143833808	0.965181058495822\\
0.156509492092368	0.965181058495822\\
0.156560840350929	0.965181058495822\\
0.156597517678472	0.965181058495822\\
0.156619524074998	0.965181058495822\\
0.156670872333558	0.965181058495822\\
0.15671488512661	0.965181058495822\\
0.156773568850679	0.965181058495822\\
0.156810246178222	0.965181058495822\\
0.15682491710924	0.965181058495822\\
0.156854258971274	0.965181058495822\\
0.156927613626361	0.965181058495822\\
0.157000968281447	0.965181058495822\\
0.157052316540008	0.965181058495822\\
0.157103664798568	0.965181058495822\\
0.15714767759162	0.965181058495822\\
0.157177019453655	0.965181058495822\\
0.157250374108741	0.965181058495822\\
0.157279715970776	0.965181058495822\\
0.157331064229336	0.965181058495822\\
0.157367741556879	0.965181058495822\\
0.157448431677474	0.965181058495822\\
0.157470438074	0.965181058495822\\
0.157499779936035	0.965181058495822\\
0.157507115401543	0.965181058495822\\
0.157529121798069	0.965181058495822\\
0.157558463660104	0.965181058495822\\
0.157617147384173	0.965181058495822\\
0.157661160177225	0.965181058495822\\
0.157705172970277	0.965181058495822\\
0.157727179366803	0.965181058495822\\
0.157756521228837	0.965181058495822\\
0.15779319855638	0.965181058495822\\
0.157815204952906	0.965181058495822\\
0.15785188228045	0.965181058495822\\
0.157925236935536	0.965181058495822\\
0.157983920659605	0.965181058495822\\
0.158035268918166	0.965181058495822\\
0.1580646107802	0.965181058495822\\
0.158115959038761	0.965181058495822\\
0.158152636366304	0.965181058495822\\
0.158196649159356	0.965181058495822\\
0.158240661952407	0.965181058495822\\
0.158299345676477	0.965181058495822\\
0.15833602300402	0.965181058495822\\
0.158372700331563	0.965181058495822\\
0.158394706728089	0.965181058495822\\
0.158402042193598	0.965181058495822\\
0.158446054986649	0.965181058495822\\
0.158468061383175	0.965181058495822\\
0.158512074176227	0.965181058495822\\
0.158541416038262	0.965181058495822\\
0.158600099762331	0.965181058495822\\
0.158614770693348	0.965181058495822\\
0.158695460813943	0.965181058495822\\
0.158732138141486	0.965181058495822\\
0.158798157331064	0.965181058495822\\
0.158871511986151	0.965181058495822\\
0.158893518382677	0.965181058495822\\
0.158944866641237	0.965181058495822\\
0.158966873037763	0.965181058495822\\
0.158988879434289	0.965181058495822\\
0.159010885830815	0.965181058495822\\
0.159025556761832	0.965181058495822\\
0.159047563158358	0.965181058495822\\
0.159076905020393	0.965181058495822\\
0.15914292420997	0.965181058495822\\
0.159179601537514	0.965181058495822\\
0.159194272468531	0.965181058495822\\
0.159230949796074	0.965181058495822\\
0.159260291658109	0.965181058495822\\
0.159318975382178	0.965181058495822\\
0.159355652709721	0.965181058495822\\
0.159377659106247	0.965181058495822\\
0.15941433643379	0.965181058495822\\
0.159458349226842	0.965181058495822\\
0.159487691088877	0.965181058495822\\
0.159517032950911	0.965181058495822\\
0.159583052140489	0.965181058495822\\
0.159597723071506	0.965181058495822\\
0.159656406795575	0.965181058495822\\
0.159700419588627	0.965181058495822\\
0.159744432381679	0.965181058495822\\
0.159781109709222	0.965181058495822\\
0.159839793433291	0.965181058495822\\
0.159891141691852	0.965181058495822\\
0.159920483553886	0.965181058495822\\
0.15995716088143	0.965181058495822\\
0.159986502743464	0.965181058495822\\
0.160001173674481	0.965181058495822\\
0.160015844605499	0.965181058495822\\
0.160030515536516	0.965181058495822\\
0.160067192864059	0.965877437325905\\
0.160103870191602	0.965877437325905\\
0.160155218450163	0.965877437325905\\
0.160191895777706	0.965877437325905\\
0.160228573105249	0.965877437325905\\
0.160250579501775	0.965877437325905\\
0.16027992136381	0.965877437325905\\
0.160316598691353	0.965877437325905\\
0.160389953346439	0.965877437325905\\
0.160419295208474	0.965877437325905\\
0.160433966139491	0.965877437325905\\
0.160463308001526	0.965877437325905\\
0.160507320794578	0.965877437325905\\
0.16060268184619	0.965877437325905\\
0.160690707432294	0.965877437325905\\
0.160727384759837	0.965877437325905\\
0.160742055690854	0.966573816155989\\
0.16076406208738	0.966573816155989\\
0.160786068483906	0.966573816155989\\
0.160808074880432	0.966573816155989\\
0.160837416742466	0.966573816155989\\
0.160940113259587	0.966573816155989\\
0.160976790587131	0.966573816155989\\
0.161042809776708	0.966573816155989\\
0.161050145242217	0.966573816155989\\
0.161101493500778	0.966573816155989\\
0.161108828966286	0.966573816155989\\
0.161160177224847	0.966573816155989\\
0.16119685455239	0.966573816155989\\
0.161226196414424	0.966573816155989\\
0.161270209207476	0.966573816155989\\
0.161314222000528	0.966573816155989\\
0.161350899328071	0.966573816155989\\
0.161416918517649	0.966573816155989\\
0.161460931310701	0.966573816155989\\
0.161490273172736	0.966573816155989\\
0.161556292362313	0.966573816155989\\
0.1616296470174	0.966573816155989\\
0.16168099527596	0.966573816155989\\
0.161761685396555	0.966573816155989\\
0.161835040051642	0.966573816155989\\
0.161871717379185	0.966573816155989\\
0.161923065637745	0.966573816155989\\
0.161945072034271	0.966573816155989\\
0.161974413896306	0.966573816155989\\
0.162047768551392	0.966573816155989\\
0.162099116809953	0.966573816155989\\
0.162143129603005	0.966573816155989\\
0.162179806930548	0.966573816155989\\
0.162238490654617	0.966573816155989\\
0.162311845309703	0.966573816155989\\
0.162326516240721	0.966573816155989\\
0.162392535430298	0.966573816155989\\
0.162451219154368	0.966573816155989\\
0.162502567412928	0.966573816155989\\
0.162605263930049	0.966573816155989\\
0.162678618585135	0.966573816155989\\
0.162715295912679	0.966573816155989\\
0.162810656964291	0.966573816155989\\
0.162884011619377	0.966573816155989\\
0.162920688946921	0.966573816155989\\
0.162986708136498	0.966573816155989\\
0.16314075291218	0.966573816155989\\
0.163228778498283	0.966573816155989\\
0.163338810480913	0.966573816155989\\
0.163375487808456	0.966573816155989\\
0.163456177929051	0.966573816155989\\
0.163595551773716	0.966573816155989\\
0.163639564566767	0.966573816155989\\
0.163720254687362	0.966573816155989\\
0.163793609342449	0.966573816155989\\
0.163881634928553	0.966573816155989\\
0.163918312256096	0.966573816155989\\
0.163962325049148	0.966573816155989\\
0.163984331445674	0.966573816155989\\
0.164050350635251	0.966573816155989\\
0.164072357031777	0.966573816155989\\
0.164131040755846	0.966573816155989\\
0.164160382617881	0.966573816155989\\
0.164189724479916	0.966573816155989\\
0.164226401807459	0.966573816155989\\
0.164270414600511	0.966573816155989\\
0.164358440186614	0.966573816155989\\
0.164365775652123	0.966573816155989\\
0.164409788445175	0.966573816155989\\
0.164453801238227	0.966573816155989\\
0.164497814031278	0.966573816155989\\
0.164578504151873	0.966573816155989\\
0.164607846013908	0.966573816155989\\
0.164622516944925	0.967270194986072\\
0.164666529737977	0.967270194986072\\
0.164717877996538	0.967270194986072\\
0.164769226255098	0.967270194986072\\
0.164842580910185	0.967270194986072\\
0.164886593703236	0.967270194986072\\
0.164908600099762	0.967270194986072\\
0.164952612892814	0.967270194986072\\
0.165003961151375	0.967270194986072\\
0.165047973944427	0.967270194986072\\
0.16508465127197	0.967270194986072\\
0.165106657668496	0.967270194986072\\
0.165128664065022	0.967270194986072\\
0.165165341392565	0.967270194986072\\
0.165180012323582	0.967270194986072\\
0.165216689651125	0.967270194986072\\
0.165224025116634	0.967270194986072\\
0.165260702444177	0.967270194986072\\
0.165290044306212	0.967270194986072\\
0.165385405357824	0.967270194986072\\
0.165422082685367	0.967270194986072\\
0.165510108271471	0.967270194986072\\
0.165605469323083	0.967270194986072\\
0.165642146650626	0.967270194986072\\
0.165664153047152	0.967270194986072\\
0.165715501305713	0.967270194986072\\
0.165744843167747	0.967270194986072\\
0.165796191426308	0.967270194986072\\
0.165847539684868	0.967270194986072\\
0.165898887943429	0.967270194986072\\
0.165935565270972	0.967270194986072\\
0.165979578064024	0.967270194986072\\
0.16600158446055	0.967270194986072\\
0.166045597253602	0.967270194986072\\
0.166104280977671	0.967270194986072\\
0.16616296470174	0.967270194986072\\
0.166192306563775	0.967270194986072\\
0.166228983891318	0.967270194986072\\
0.16627299668437	0.967270194986072\\
0.166302338546404	0.967270194986072\\
0.166346351339456	0.967270194986072\\
0.166375693201491	0.967270194986072\\
0.16643437692556	0.967270194986072\\
0.166515067046155	0.967270194986072\\
0.16659575716675	0.967270194986072\\
0.166676447287345	0.967270194986072\\
0.166705789149379	0.967270194986072\\
0.166779143804466	0.967270194986072\\
0.166874504856078	0.967270194986072\\
0.166903846718113	0.967270194986072\\
0.166940524045656	0.967270194986072\\
0.167006543235234	0.967270194986072\\
0.167101904286846	0.967270194986072\\
0.167175258941932	0.967270194986072\\
0.167263284528036	0.967270194986072\\
0.167329303717614	0.967270194986072\\
0.16735131011414	0.967270194986072\\
0.167387987441683	0.967270194986072\\
0.167432000234735	0.967270194986072\\
0.167483348493295	0.967270194986072\\
0.167520025820839	0.967270194986072\\
0.167527361286347	0.967270194986072\\
0.16756403861389	0.967270194986072\\
0.167586045010416	0.967270194986072\\
0.167600715941434	0.967270194986072\\
0.167644728734485	0.967270194986072\\
0.167666735131011	0.967270194986072\\
0.167681406062029	0.967270194986072\\
0.167754760717115	0.967270194986072\\
0.167791438044658	0.967270194986072\\
0.167806108975676	0.967270194986072\\
0.167857457234236	0.967270194986072\\
0.167923476423814	0.967270194986072\\
0.167952818285848	0.967270194986072\\
0.168004166544409	0.967270194986072\\
0.168040843871952	0.967270194986072\\
0.168062850268478	0.967270194986072\\
0.168136204923564	0.967270194986072\\
0.168180217716616	0.967270194986072\\
0.16821689504416	0.967270194986072\\
0.16826824330272	0.967270194986072\\
0.168312256095772	0.967270194986072\\
0.168341597957806	0.967270194986072\\
0.168370939819841	0.967270194986072\\
0.16842962354391	0.967270194986072\\
0.168466300871453	0.967270194986072\\
0.168517649130014	0.967270194986072\\
0.16853965552654	0.967270194986072\\
0.168568997388574	0.967270194986072\\
0.168605674716117	0.967270194986072\\
0.168679029371204	0.967270194986072\\
0.168745048560782	0.967270194986072\\
0.168796396819342	0.967270194986072\\
0.168833074146885	0.967270194986072\\
0.168884422405446	0.967270194986072\\
0.168891757870954	0.967270194986072\\
0.168921099732989	0.967270194986072\\
0.168957777060532	0.967270194986072\\
0.169045802646636	0.967270194986072\\
0.169097150905196	0.967270194986072\\
0.169148499163757	0.967270194986072\\
0.169192511956809	0.967270194986072\\
0.169221853818843	0.967270194986072\\
0.169258531146387	0.967270194986072\\
0.169287873008421	0.967270194986072\\
0.16934655673249	0.967270194986072\\
0.169405240456559	0.967270194986072\\
0.169471259646137	0.967270194986072\\
0.169500601508172	0.967270194986072\\
0.169529943370206	0.967270194986072\\
0.169573956163258	0.967270194986072\\
0.169639975352836	0.967270194986072\\
0.169705994542414	0.967270194986072\\
0.169735336404448	0.967270194986072\\
0.169772013731991	0.967966573816156\\
0.169816026525043	0.967966573816156\\
0.169838032921569	0.967966573816156\\
0.16988938118013	0.967966573816156\\
0.16994072943869	0.967966573816156\\
0.169962735835216	0.967966573816156\\
0.169977406766233	0.967966573816156\\
0.170014084093777	0.967966573816156\\
0.170087438748863	0.967966573816156\\
0.170146122472932	0.967966573816156\\
0.170197470731493	0.967966573816156\\
0.170219477128019	0.967966573816156\\
0.170241483524544	0.967966573816156\\
0.170256154455562	0.967966573816156\\
0.170285496317596	0.967966573816156\\
0.170314838179631	0.967966573816156\\
0.170366186438191	0.967966573816156\\
0.170402863765735	0.967966573816156\\
0.170446876558786	0.967966573816156\\
0.17048355388633	0.967966573816156\\
0.170498224817347	0.967966573816156\\
0.170527566679381	0.967966573816156\\
0.170556908541416	0.967966573816156\\
0.170622927730994	0.96866295264624\\
0.170652269593028	0.96866295264624\\
0.170674275989554	0.96866295264624\\
0.170740295179132	0.96866295264624\\
0.170776972506675	0.96866295264624\\
0.170798978903201	0.96866295264624\\
0.170835656230744	0.96866295264624\\
0.170894339954814	0.969359331476323\\
0.170909010885831	0.969359331476323\\
0.170945688213374	0.969359331476323\\
0.170997036471935	0.969359331476323\\
0.17101904286846	0.969359331476323\\
0.171041049264986	0.969359331476323\\
0.171070391127021	0.969359331476323\\
0.171099732989055	0.969359331476323\\
0.171136410316599	0.969359331476323\\
0.171187758575159	0.969359331476323\\
0.171224435902702	0.969359331476323\\
0.171283119626772	0.969359331476323\\
0.171327132419823	0.969359331476323\\
0.171422493471436	0.969359331476323\\
0.171495848126522	0.969359331476323\\
0.171554531850591	0.969359331476323\\
0.171620551040169	0.969359331476323\\
0.171642557436695	0.969359331476323\\
0.171737918488307	0.969359331476323\\
0.171811273143394	0.969359331476323\\
0.171891963263989	0.969359331476323\\
0.171943311522549	0.969359331476323\\
0.171972653384584	0.969359331476323\\
0.172024001643144	0.969359331476323\\
0.172038672574162	0.969359331476323\\
0.172075349901705	0.969359331476323\\
0.172119362694757	0.969359331476323\\
0.172200052815352	0.969359331476323\\
0.172222059211878	0.969359331476323\\
0.172258736539421	0.969359331476323\\
0.172288078401455	0.969359331476323\\
0.172346762125524	0.969359331476323\\
0.172376103987559	0.969359331476323\\
0.172420116780611	0.969359331476323\\
0.17242745224612	0.969359331476323\\
0.172456794108154	0.969359331476323\\
0.172471465039171	0.969359331476323\\
0.172500806901206	0.969359331476323\\
0.172522813297732	0.969359331476323\\
0.172537484228749	0.969359331476323\\
0.172566826090784	0.969359331476323\\
0.172581497021801	0.969359331476323\\
0.172603503418327	0.969359331476323\\
0.17264018074587	0.969359331476323\\
0.172676858073413	0.969359331476323\\
0.172698864469939	0.969359331476323\\
0.172720870866465	0.969359331476323\\
0.172764883659517	0.969359331476323\\
0.172794225521552	0.969359331476323\\
0.172823567383586	0.969359331476323\\
0.172838238314603	0.969359331476323\\
0.172867580176638	0.969359331476323\\
0.172918928435198	0.969359331476323\\
0.172955605762742	0.969359331476323\\
0.172984947624776	0.969359331476323\\
0.173036295883337	0.969359331476323\\
0.173094979607406	0.969359331476323\\
0.17312432146944	0.969359331476323\\
0.173175669728001	0.969359331476323\\
0.173256359848596	0.969359331476323\\
0.173307708107156	0.969359331476323\\
0.173403069158769	0.969359331476323\\
0.173447081951821	0.969359331476323\\
0.17350576567589	0.969359331476323\\
0.173549778468942	0.969359331476323\\
0.173645139520554	0.969359331476323\\
0.173696487779114	0.969359331476323\\
0.17377717789971	0.969359331476323\\
0.173813855227253	0.969359331476323\\
0.17382852615827	0.969359331476323\\
0.173835861623779	0.969359331476323\\
0.173916551744374	0.969359331476323\\
0.173960564537426	0.969359331476323\\
0.17398990639946	0.969359331476323\\
0.174019248261495	0.969359331476323\\
0.174055925589038	0.969359331476323\\
0.174085267451072	0.969359331476323\\
0.174121944778616	0.969359331476323\\
0.174158622106159	0.969359331476323\\
0.174209970364719	0.969359331476323\\
0.174290660485314	0.969359331476323\\
0.174327337812858	0.969359331476323\\
0.174334673278366	0.969359331476323\\
0.174356679674892	0.969359331476323\\
0.174364015140401	0.969359331476323\\
0.174415363398961	0.969359331476323\\
0.174437369795487	0.969359331476323\\
0.17447404712303	0.969359331476323\\
0.174481382588539	0.969359331476323\\
0.174503388985065	0.969359331476323\\
0.174518059916082	0.969359331476323\\
0.174554737243625	0.969359331476323\\
0.174598750036677	0.969359331476323\\
0.174635427364221	0.969359331476323\\
0.174650098295238	0.969359331476323\\
0.174657433760746	0.969359331476323\\
0.174723452950324	0.969359331476323\\
0.174730788415833	0.969359331476323\\
0.174760130277867	0.969359331476323\\
0.174826149467445	0.969359331476323\\
0.174862826794988	0.969359331476323\\
0.174899504122532	0.969359331476323\\
0.174958187846601	0.969359331476323\\
0.174980194243127	0.969359331476323\\
0.175024207036179	0.969359331476323\\
0.175031542501687	0.969359331476323\\
0.175060884363722	0.969359331476323\\
0.175097561691265	0.969359331476323\\
0.175163580880843	0.969359331476323\\
0.175214929139403	0.969359331476323\\
0.175251606466946	0.969359331476323\\
0.175258941932455	0.969359331476323\\
0.17528828379449	0.969359331476323\\
0.175332296587541	0.969359331476323\\
0.175398315777119	0.969359331476323\\
0.175442328570171	0.969359331476323\\
0.175493676828732	0.969359331476323\\
0.175508347759749	0.969359331476323\\
0.175559696018309	0.969359331476323\\
0.175589037880344	0.969359331476323\\
0.175625715207887	0.969359331476323\\
0.175640386138904	0.969359331476323\\
0.17566239253543	0.969359331476323\\
0.175728411725008	0.969359331476323\\
0.175757753587043	0.969359331476323\\
0.175816437311112	0.969359331476323\\
0.175860450104164	0.969359331476323\\
0.175911798362724	0.969359331476323\\
0.17593380475925	0.969359331476323\\
0.175970482086793	0.969359331476323\\
0.176021830345354	0.969359331476323\\
0.176065843138406	0.969359331476323\\
0.176080514069423	0.969359331476323\\
0.176124526862475	0.969359331476323\\
0.176146533259001	0.969359331476323\\
0.176175875121035	0.969359331476323\\
0.17620521698307	0.969359331476323\\
0.176241894310613	0.969359331476323\\
0.176278571638156	0.969359331476323\\
0.176329919896717	0.970055710306407\\
0.176351926293243	0.970055710306407\\
0.176373932689769	0.970055710306407\\
0.176447287344855	0.970055710306407\\
0.176454622810364	0.970055710306407\\
0.176535312930959	0.970055710306407\\
0.176593996655028	0.970055710306407\\
0.176623338517062	0.970055710306407\\
0.176682022241131	0.970055710306407\\
0.176726035034183	0.970055710306407\\
0.176770047827235	0.970055710306407\\
0.176821396085796	0.970055710306407\\
0.176843402482322	0.970055710306407\\
0.176894750740882	0.970055710306407\\
0.176931428068425	0.970055710306407\\
0.17696076993046	0.970055710306407\\
0.176997447258003	0.970055710306407\\
0.177056130982072	0.970055710306407\\
0.177085472844107	0.970055710306407\\
0.177158827499193	0.970055710306407\\
0.177188169361228	0.970055710306407\\
0.177202840292245	0.970055710306407\\
0.177246853085297	0.970055710306407\\
0.177261524016314	0.970055710306407\\
0.17728353041284	0.970055710306407\\
0.177312872274875	0.970055710306407\\
0.177327543205892	0.970055710306407\\
0.1773348786714	0.970055710306407\\
0.177386226929961	0.970055710306407\\
0.177408233326487	0.970055710306407\\
0.17744491065403	0.970055710306407\\
0.177488923447082	0.970055710306407\\
0.177503594378099	0.970055710306407\\
0.177532936240134	0.970055710306407\\
0.177540271705642	0.970055710306407\\
0.17755494263666	0.970055710306407\\
0.177598955429712	0.970055710306407\\
0.177635632757255	0.970055710306407\\
0.177642968222763	0.970055710306407\\
0.17771632287785	0.970055710306407\\
0.177738329274376	0.970055710306407\\
0.17776767113641	0.970055710306407\\
0.177804348463954	0.970055710306407\\
0.177833690325988	0.970055710306407\\
0.177863032188023	0.970055710306407\\
0.177870367653531	0.970055710306407\\
0.177914380446583	0.970055710306407\\
0.177958393239635	0.970055710306407\\
0.177995070567178	0.970055710306407\\
0.178075760687773	0.970055710306407\\
0.178134444411842	0.970055710306407\\
0.17814911534286	0.970055710306407\\
0.178185792670403	0.970055710306407\\
0.178237140928963	0.970055710306407\\
0.178259147325489	0.970055710306407\\
0.178288489187524	0.970055710306407\\
0.178347172911593	0.970055710306407\\
0.17836184384261	0.970055710306407\\
0.178391185704645	0.970055710306407\\
0.178405856635662	0.970055710306407\\
0.178442533963205	0.970055710306407\\
0.178457204894223	0.970055710306407\\
0.178464540359731	0.970055710306407\\
0.178493882221766	0.970055710306407\\
0.178545230480326	0.970055710306407\\
0.178611249669904	0.970055710306407\\
0.178640591531939	0.970055710306407\\
0.178662597928465	0.970055710306407\\
0.178699275256008	0.970055710306407\\
0.178735952583551	0.970055710306407\\
0.178765294445586	0.970055710306407\\
0.178787300842111	0.970055710306407\\
0.178838649100672	0.970055710306407\\
0.178853320031689	0.970055710306407\\
0.178860655497198	0.970055710306407\\
0.178875326428215	0.970055710306407\\
0.17890466829025	0.970055710306407\\
0.178919339221267	0.970055710306407\\
0.178941345617793	0.970055710306407\\
0.178963352014319	0.970055710306407\\
0.178970687479827	0.970055710306407\\
0.179007364807371	0.970055710306407\\
0.179029371203897	0.970055710306407\\
0.179036706669405	0.970055710306407\\
0.179044042134914	0.970055710306407\\
0.179073383996948	0.97075208913649\\
0.179095390393474	0.97075208913649\\
0.179176080514069	0.97075208913649\\
0.17922742877263	0.97075208913649\\
0.179249435169156	0.97075208913649\\
0.179264106100173	0.97075208913649\\
0.17927877703119	0.97075208913649\\
0.179293447962208	0.97075208913649\\
0.179330125289751	0.97075208913649\\
0.179381473548311	0.97075208913649\\
0.179403479944837	0.97075208913649\\
0.179410815410346	0.97075208913649\\
0.17944015727238	0.97075208913649\\
0.179476834599924	0.97075208913649\\
0.179484170065432	0.97075208913649\\
0.17949884099645	0.97075208913649\\
0.179513511927467	0.97075208913649\\
0.179564860186027	0.97075208913649\\
0.179608872979079	0.97075208913649\\
0.179623543910097	0.97075208913649\\
0.17966022123764	0.97075208913649\\
0.179667556703148	0.97075208913649\\
0.1797115694962	0.97075208913649\\
0.179733575892726	0.97075208913649\\
0.179777588685778	0.97075208913649\\
0.179799595082304	0.97075208913649\\
0.17982160147883	0.97075208913649\\
0.179828936944338	0.97075208913649\\
0.17987294973739	0.97075208913649\\
0.179902291599425	0.97075208913649\\
0.179931633461459	0.97075208913649\\
0.179953639857985	0.97075208913649\\
0.179975646254511	0.97075208913649\\
0.179990317185529	0.97075208913649\\
0.180004988116546	0.97075208913649\\
0.180049000909598	0.97075208913649\\
0.180078342771632	0.97075208913649\\
0.180100349168158	0.97075208913649\\
0.180129691030193	0.97075208913649\\
0.180151697426719	0.97075208913649\\
0.180203045685279	0.97075208913649\\
0.180239723012822	0.97075208913649\\
0.180269064874857	0.97075208913649\\
0.180313077667909	0.97075208913649\\
0.180320413133417	0.97075208913649\\
0.180364425926469	0.97075208913649\\
0.180379096857487	0.97075208913649\\
0.180423109650538	0.97075208913649\\
0.18046712244359	0.97075208913649\\
0.180518470702151	0.97075208913649\\
0.180540477098677	0.97075208913649\\
0.18057715442622	0.97075208913649\\
0.180606496288254	0.97075208913649\\
0.180657844546815	0.97075208913649\\
0.180679850943341	0.97075208913649\\
0.180709192805375	0.97075208913649\\
0.180723863736393	0.97075208913649\\
0.180775211994953	0.97075208913649\\
0.180804553856988	0.97075208913649\\
0.18084856665004	0.97075208913649\\
0.180870573046566	0.97075208913649\\
0.180907250374109	0.97075208913649\\
0.180914585839617	0.97075208913649\\
0.180951263167161	0.97075208913649\\
0.180973269563687	0.97075208913649\\
0.181002611425721	0.97075208913649\\
0.18100994689123	0.97075208913649\\
0.181031953287756	0.97075208913649\\
0.181046624218773	0.97075208913649\\
0.181075966080807	0.97075208913649\\
0.181112643408351	0.97075208913649\\
0.181149320735894	0.97075208913649\\
0.181193333528946	0.97075208913649\\
0.181208004459963	0.97075208913649\\
0.18122267539098	0.97075208913649\\
0.181252017253015	0.97075208913649\\
0.181259352718524	0.97075208913649\\
0.181288694580558	0.97075208913649\\
0.181310700977084	0.97075208913649\\
0.18133270737361	0.97075208913649\\
0.181354713770136	0.97075208913649\\
0.181362049235645	0.97075208913649\\
0.18138405563217	0.97075208913649\\
0.181391391097679	0.97075208913649\\
0.181398726563188	0.97075208913649\\
0.181420732959714	0.97075208913649\\
0.181428068425222	0.97075208913649\\
0.181435403890731	0.97075208913649\\
0.181479416683783	0.97075208913649\\
0.181508758545817	0.97075208913649\\
0.181516094011326	0.97075208913649\\
0.181530764942343	0.97075208913649\\
0.181545435873361	0.97075208913649\\
0.181567442269886	0.97075208913649\\
0.181589448666412	0.97075208913649\\
0.181633461459464	0.97075208913649\\
0.181640796924973	0.97075208913649\\
0.18165546785599	0.97075208913649\\
0.181662803321499	0.97075208913649\\
0.181677474252516	0.97075208913649\\
0.181684809718025	0.97075208913649\\
0.181706816114551	0.97075208913649\\
0.181736157976585	0.97075208913649\\
0.18176549983862	0.97075208913649\\
0.181868196355741	0.97075208913649\\
0.182029576596931	0.97075208913649\\
0.182058918458965	0.97075208913649\\
0.182066253924474	0.97075208913649\\
0.182095595786509	0.97075208913649\\
0.18213960857956	0.97075208913649\\
0.182205627769138	0.97075208913649\\
0.182212963234647	0.97075208913649\\
0.182227634165664	0.97075208913649\\
0.18224964056219	0.97075208913649\\
0.182264311493207	0.97075208913649\\
0.182293653355242	0.97075208913649\\
0.182315659751768	0.97075208913649\\
0.182352337079311	0.97075208913649\\
0.182374343475837	0.97075208913649\\
0.182389014406854	0.97075208913649\\
0.182418356268889	0.97075208913649\\
0.182455033596432	0.97075208913649\\
0.182484375458467	0.97075208913649\\
0.182491710923975	0.97075208913649\\
0.18252105278601	0.97075208913649\\
0.182550394648044	0.97075208913649\\
0.182601742906605	0.97075208913649\\
0.182623749303131	0.97075208913649\\
0.182631084768639	0.97075208913649\\
0.182660426630674	0.97075208913649\\
0.1826824330272	0.97075208913649\\
0.182704439423726	0.97075208913649\\
0.18273378128576	0.97075208913649\\
0.182748452216778	0.97075208913649\\
0.182770458613304	0.97075208913649\\
0.18279246500983	0.97075208913649\\
0.182821806871864	0.97075208913649\\
0.182836477802881	0.97075208913649\\
0.18284381326839	0.97075208913649\\
0.182865819664916	0.97075208913649\\
0.182880490595933	0.97075208913649\\
0.182895161526951	0.97075208913649\\
0.182931838854494	0.97075208913649\\
0.182961180716528	0.97075208913649\\
0.182968516182037	0.97075208913649\\
0.182983187113054	0.97075208913649\\
0.183034535371615	0.97075208913649\\
0.183071212699158	0.97075208913649\\
0.183078548164667	0.97075208913649\\
0.183107890026701	0.97075208913649\\
0.183137231888736	0.97075208913649\\
0.183151902819753	0.97075208913649\\
0.183181244681788	0.97075208913649\\
0.183217922009331	0.97075208913649\\
0.183247263871365	0.97075208913649\\
0.183254599336874	0.97075208913649\\
0.183305947595434	0.97075208913649\\
0.183335289457469	0.97075208913649\\
0.183364631319504	0.97075208913649\\
0.183371966785012	0.97075208913649\\
0.183423315043573	0.97075208913649\\
0.18343798597459	0.97075208913649\\
0.183445321440099	0.97075208913649\\
0.183496669698659	0.97075208913649\\
0.18354801795722	0.97075208913649\\
0.183562688888237	0.97075208913649\\
0.183592030750271	0.97075208913649\\
0.183614037146797	0.97075208913649\\
0.183658049939849	0.97075208913649\\
0.183687391801884	0.97075208913649\\
0.183738740060444	0.97075208913649\\
0.183753410991462	0.97075208913649\\
0.183782752853496	0.97075208913649\\
0.183804759250022	0.97075208913649\\
0.183834101112057	0.97075208913649\\
0.183841436577565	0.97075208913649\\
0.183863442974091	0.97075208913649\\
0.183892784836126	0.97075208913649\\
0.18392212669816	0.97075208913649\\
0.183966139491212	0.97075208913649\\
0.183980810422229	0.97075208913649\\
0.184002816818755	0.97075208913649\\
0.184024823215281	0.97075208913649\\
0.184061500542824	0.97075208913649\\
0.18408350693935	0.97075208913649\\
0.184127519732402	0.97075208913649\\
0.184156861594437	0.97075208913649\\
0.184186203456471	0.97075208913649\\
0.184222880784015	0.97075208913649\\
0.184252222646049	0.97075208913649\\
0.18430357090461	0.97075208913649\\
0.18435491916317	0.97075208913649\\
0.184384261025205	0.97075208913649\\
0.184428273818256	0.97075208913649\\
0.184435609283765	0.97075208913649\\
0.184442944749274	0.97075208913649\\
0.184457615680291	0.97075208913649\\
0.184486957542326	0.97075208913649\\
0.184538305800886	0.97075208913649\\
0.184618995921481	0.97075208913649\\
0.184641002318007	0.97075208913649\\
0.184685015111059	0.97075208913649\\
0.184714356973094	0.97075208913649\\
0.184751034300637	0.97075208913649\\
0.184817053490214	0.97075208913649\\
0.18483905988674	0.97075208913649\\
0.184853730817758	0.97075208913649\\
0.184861066283266	0.97075208913649\\
0.18489774361081	0.97075208913649\\
0.184919750007335	0.97075208913649\\
0.18494909186937	0.97075208913649\\
0.184963762800387	0.97075208913649\\
0.184978433731405	0.97075208913649\\
0.185000440127931	0.97075208913649\\
0.185022446524456	0.97075208913649\\
0.185066459317508	0.97075208913649\\
0.185088465714034	0.97075208913649\\
0.185117807576069	0.97075208913649\\
0.185147149438103	0.97075208913649\\
0.185154484903612	0.97075208913649\\
0.185176491300138	0.97075208913649\\
0.185183826765647	0.97075208913649\\
0.185198497696664	0.97075208913649\\
0.185235175024207	0.97075208913649\\
0.185242510489716	0.97075208913649\\
0.185249845955224	0.97075208913649\\
0.18527185235175	0.97075208913649\\
0.185293858748276	0.97075208913649\\
0.185315865144802	0.97075208913649\\
0.185337871541328	0.97075208913649\\
0.185352542472345	0.97075208913649\\
0.185374548868871	0.97075208913649\\
0.185396555265397	0.97075208913649\\
0.18543323259294	0.97075208913649\\
0.185455238989466	0.97075208913649\\
0.185491916317009	0.97075208913649\\
0.185499251782518	0.97075208913649\\
0.185513922713535	0.97075208913649\\
0.185521258179044	0.97075208913649\\
0.18554326457557	0.97075208913649\\
0.185579941903113	0.97075208913649\\
0.18559461283413	0.97075208913649\\
0.185623954696165	0.97075208913649\\
0.185645961092691	0.97075208913649\\
0.1856532965582	0.97075208913649\\
0.185660632023708	0.97075208913649\\
0.185675302954726	0.97075208913649\\
0.185689973885743	0.97075208913649\\
0.185733986678795	0.97075208913649\\
0.185763328540829	0.97075208913649\\
0.185800005868372	0.97075208913649\\
0.185836683195916	0.97075208913649\\
0.185858689592442	0.97075208913649\\
0.18586602505795	0.97075208913649\\
0.185888031454476	0.97075208913649\\
0.185917373316511	0.97075208913649\\
0.185939379713037	0.97075208913649\\
0.185961386109563	0.97075208913649\\
0.18597605704058	0.97075208913649\\
0.185983392506088	0.97075208913649\\
0.185998063437106	0.97075208913649\\
0.186005398902614	0.97075208913649\\
0.18602740529914	0.97075208913649\\
0.186034740764649	0.97075208913649\\
0.186042076230158	0.97075208913649\\
0.186049411695666	0.97075208913649\\
0.186078753557701	0.97075208913649\\
0.186086089023209	0.97075208913649\\
0.186100759954227	0.97075208913649\\
0.186130101816261	0.97075208913649\\
0.186152108212787	0.97075208913649\\
0.186181450074822	0.97075208913649\\
0.186203456471348	0.97075208913649\\
0.186218127402365	0.97075208913649\\
0.186254804729908	0.97075208913649\\
0.186269475660925	0.97075208913649\\
0.186276811126434	0.97075208913649\\
0.186284146591943	0.97075208913649\\
0.186291482057451	0.97075208913649\\
0.186313488453977	0.97075208913649\\
0.186342830316012	0.97075208913649\\
0.186379507643555	0.97075208913649\\
0.186386843109064	0.97075208913649\\
0.186394178574572	0.97075208913649\\
0.18640884950559	0.97075208913649\\
0.186423520436607	0.97075208913649\\
0.186430855902116	0.97075208913649\\
0.18646019776415	0.97075208913649\\
0.186467533229659	0.97075208913649\\
0.186496875091693	0.97075208913649\\
0.186511546022711	0.97075208913649\\
0.186548223350254	0.97075208913649\\
0.186584900677797	0.97075208913649\\
0.186606907074323	0.97075208913649\\
0.186643584401866	0.97075208913649\\
0.186650919867375	0.97075208913649\\
0.186694932660427	0.97075208913649\\
0.186716939056953	0.97075208913649\\
0.18673160998797	0.97075208913649\\
0.186746280918987	0.97075208913649\\
0.186768287315513	0.97075208913649\\
0.18678295824653	0.97075208913649\\
0.186812300108565	0.97075208913649\\
0.186848977436108	0.97075208913649\\
0.186878319298143	0.97075208913649\\
0.186885654763651	0.97075208913649\\
0.18689299022916	0.97075208913649\\
0.186929667556703	0.97075208913649\\
0.186951673953229	0.97075208913649\\
0.186959009418738	0.97075208913649\\
0.186988351280772	0.97075208913649\\
0.18700302221179	0.97075208913649\\
0.187032364073824	0.97075208913649\\
0.187047035004841	0.97075208913649\\
0.187061705935859	0.97075208913649\\
0.187076376866876	0.97075208913649\\
0.187098383263402	0.97075208913649\\
0.187120389659928	0.97075208913649\\
0.187135060590945	0.97075208913649\\
0.187142396056454	0.97075208913649\\
0.187179073383997	0.97075208913649\\
0.187193744315014	0.97075208913649\\
0.187201079780523	0.97075208913649\\
0.18721575071154	0.97075208913649\\
0.187237757108066	0.97075208913649\\
0.187259763504592	0.97075208913649\\
0.187303776297644	0.97075208913649\\
0.187311111763152	0.97075208913649\\
0.187340453625187	0.97075208913649\\
0.187369795487222	0.97075208913649\\
0.187384466418239	0.97075208913649\\
0.187413808280273	0.97075208913649\\
0.187435814676799	0.97075208913649\\
0.187479827469851	0.97075208913649\\
0.187494498400869	0.97075208913649\\
0.187516504797394	0.97075208913649\\
0.187545846659429	0.97075208913649\\
0.187575188521464	0.97075208913649\\
0.187597194917989	0.97075208913649\\
0.187611865849007	0.97075208913649\\
0.187633872245533	0.97075208913649\\
0.187641207711041	0.97075208913649\\
0.187663214107567	0.97075208913649\\
0.187677885038585	0.97075208913649\\
0.18769989143511	0.97075208913649\\
0.187729233297145	0.97075208913649\\
0.187743904228162	0.97075208913649\\
0.18775857515918	0.97075208913649\\
0.187773246090197	0.97075208913649\\
0.187780581555706	0.97075208913649\\
0.187802587952231	0.97075208913649\\
0.187824594348757	0.97075208913649\\
0.187853936210792	0.97075208913649\\
0.187861271676301	0.97075208913649\\
0.187890613538335	0.97075208913649\\
0.187905284469352	0.97075208913649\\
0.18791995540037	0.97075208913649\\
0.187934626331387	0.97075208913649\\
0.187949297262404	0.97075208913649\\
0.187963968193422	0.97075208913649\\
0.18797130365893	0.97075208913649\\
0.187993310055456	0.97075208913649\\
0.188000645520965	0.97075208913649\\
0.188015316451982	0.97075208913649\\
0.188029987382999	0.97075208913649\\
0.188037322848508	0.97075208913649\\
0.188051993779525	0.97075208913649\\
0.188059329245034	0.97075208913649\\
0.188103342038086	0.97075208913649\\
0.18813268390012	0.97075208913649\\
0.188147354831138	0.97075208913649\\
0.188154690296646	0.97075208913649\\
0.188169361227664	0.97075208913649\\
0.188206038555207	0.97075208913649\\
0.188220709486224	0.97075208913649\\
0.188228044951733	0.97075208913649\\
0.188235380417241	0.97075208913649\\
0.188286728675802	0.97075208913649\\
0.188301399606819	0.97075208913649\\
0.188308735072328	0.97075208913649\\
0.188316070537836	0.97075208913649\\
0.188323406003345	0.97075208913649\\
0.188360083330888	0.97075208913649\\
0.188374754261905	0.97075208913649\\
0.188389425192923	0.97075208913649\\
0.188411431589449	0.97075208913649\\
0.188426102520466	0.97075208913649\\
0.188433437985975	0.97075208913649\\
0.188455444382501	0.97075208913649\\
0.188477450779026	0.97075208913649\\
0.188484786244535	0.97075208913649\\
0.188506792641061	0.97075208913649\\
0.188521463572078	0.97075208913649\\
0.188550805434113	0.97075208913649\\
0.188580147296147	0.97075208913649\\
0.188587482761656	0.97075208913649\\
0.188616824623691	0.97075208913649\\
0.188624160089199	0.97075208913649\\
0.188638831020217	0.97075208913649\\
0.18867550834776	0.97075208913649\\
0.188690179278777	0.97075208913649\\
0.188704850209794	0.97075208913649\\
0.188719521140812	0.97075208913649\\
0.188734192071829	0.97075208913649\\
0.188748863002846	0.97075208913649\\
0.188778204864881	0.97075208913649\\
0.188814882192424	0.97075208913649\\
0.188822217657933	0.97075208913649\\
0.188866230450984	0.97075208913649\\
0.188895572313019	0.97075208913649\\
0.188910243244036	0.97075208913649\\
0.188924914175054	0.97075208913649\\
0.188939585106071	0.97075208913649\\
0.188946920571579	0.97075208913649\\
0.188961591502597	0.97075208913649\\
0.188983597899123	0.97075208913649\\
0.188990933364631	0.97075208913649\\
0.189005604295649	0.97075208913649\\
0.189020275226666	0.97075208913649\\
0.189027610692175	0.97075208913649\\
0.189056952554209	0.97075208913649\\
0.189064288019718	0.97075208913649\\
0.18910830081277	0.97075208913649\\
0.189152313605821	0.97075208913649\\
0.189174320002347	0.97075208913649\\
0.189196326398873	0.97075208913649\\
0.189210997329891	0.97075208913649\\
0.189225668260908	0.97075208913649\\
0.189233003726416	0.97075208913649\\
0.189284351984977	0.97075208913649\\
0.189306358381503	0.97075208913649\\
0.189313693847012	0.97075208913649\\
0.18932102931252	0.97075208913649\\
0.189335700243537	0.97075208913649\\
0.189343035709046	0.97075208913649\\
0.189365042105572	0.97075208913649\\
0.189372377571081	0.97075208913649\\
0.189379713036589	0.97075208913649\\
0.189401719433115	0.97075208913649\\
0.189423725829641	0.97075208913649\\
0.18943106129515	0.97075208913649\\
0.189460403157184	0.97075208913649\\
0.189467738622693	0.97075208913649\\
0.189489745019219	0.97075208913649\\
0.189504415950236	0.97075208913649\\
0.189533757812271	0.97075208913649\\
0.189577770605323	0.97075208913649\\
0.189585106070831	0.97075208913649\\
0.189599777001849	0.97075208913649\\
0.189629118863883	0.97075208913649\\
0.1896437897949	0.97075208913649\\
0.189658460725918	0.97075208913649\\
0.189680467122444	0.97075208913649\\
0.189709808984478	0.97075208913649\\
0.189717144449987	0.97075208913649\\
0.189746486312021	0.97075208913649\\
0.189761157243039	0.97075208913649\\
0.189768492708547	0.97075208913649\\
0.189797834570582	0.97075208913649\\
0.189827176432616	0.97075208913649\\
0.189841847363634	0.97075208913649\\
0.18986385376016	0.97075208913649\\
0.189885860156686	0.97075208913649\\
0.189900531087703	0.97075208913649\\
0.189922537484229	0.97075208913649\\
0.189929872949737	0.97075208913649\\
0.189951879346263	0.97075208913649\\
0.189981221208298	0.97075208913649\\
0.190010563070332	0.97075208913649\\
0.190032569466858	0.97075208913649\\
0.190061911328893	0.97075208913649\\
0.190091253190927	0.97075208913649\\
0.190105924121945	0.97075208913649\\
0.190135265983979	0.97075208913649\\
0.190149936914997	0.97075208913649\\
0.190179278777031	0.97075208913649\\
0.190208620639066	0.97075208913649\\
0.190230627035592	0.97075208913649\\
0.190245297966609	0.97075208913649\\
0.190259968897626	0.97075208913649\\
0.190274639828644	0.97075208913649\\
0.190281975294152	0.97075208913649\\
0.190296646225169	0.97075208913649\\
0.190303981690678	0.97075208913649\\
0.190340659018221	0.97075208913649\\
0.19034799448373	0.97075208913649\\
0.190370000880256	0.97075208913649\\
0.190421349138816	0.97075208913649\\
0.190436020069834	0.97075208913649\\
0.190443355535342	0.97075208913649\\
0.190494703793903	0.97075208913649\\
0.190516710190429	0.97075208913649\\
0.190524045655937	0.97075208913649\\
0.190553387517972	0.97075208913649\\
0.190568058448989	0.97075208913649\\
0.190604735776532	0.97075208913649\\
0.190626742173058	0.97075208913649\\
0.190641413104076	0.97075208913649\\
0.190648748569584	0.97075208913649\\
0.190678090431619	0.97075208913649\\
0.190685425897127	0.97075208913649\\
0.190700096828145	0.97075208913649\\
0.190722103224671	0.97075208913649\\
0.190736774155688	0.97075208913649\\
0.190744109621197	0.97075208913649\\
0.190773451483231	0.97075208913649\\
0.190802793345266	0.97075208913649\\
0.190817464276283	0.97075208913649\\
0.190824799741792	0.97075208913649\\
0.190883483465861	0.97075208913649\\
0.190920160793404	0.97075208913649\\
0.190956838120947	0.97075208913649\\
0.190964173586456	0.97075208913649\\
0.190986179982982	0.97075208913649\\
0.19099351544849	0.97075208913649\\
0.191008186379508	0.97075208913649\\
0.191037528241542	0.97075208913649\\
0.191059534638068	0.97075208913649\\
0.19110354743112	0.97075208913649\\
0.191110882896629	0.97075208913649\\
0.191140224758663	0.97075208913649\\
0.191147560224172	0.97075208913649\\
0.191176902086206	0.97075208913649\\
0.191191573017224	0.97075208913649\\
0.19121357941375	0.97075208913649\\
0.191220914879258	0.97075208913649\\
0.191242921275784	0.97075208913649\\
0.191250256741293	0.97075208913649\\
0.19126492767231	0.97075208913649\\
0.191294269534345	0.97075208913649\\
0.191308940465362	0.97075208913649\\
0.191323611396379	0.97075208913649\\
0.19137495965494	0.97075208913649\\
0.191389630585957	0.97075208913649\\
0.191404301516974	0.97075208913649\\
0.191418972447992	0.97075208913649\\
0.191440978844517	0.97075208913649\\
0.191455649775535	0.97075208913649\\
0.191499662568587	0.97075208913649\\
0.191529004430621	0.97075208913649\\
0.191558346292656	0.97075208913649\\
0.191617030016725	0.97075208913649\\
0.191624365482233	0.97075208913649\\
0.191653707344268	0.97075208913649\\
0.191690384671811	0.97075208913649\\
0.191741732930372	0.97075208913649\\
0.191763739326898	0.97075208913649\\
0.191778410257915	0.97075208913649\\
0.191800416654441	0.97075208913649\\
0.191837093981984	0.97075208913649\\
0.191844429447493	0.97075208913649\\
0.191873771309527	0.97075208913649\\
0.191903113171562	0.97075208913649\\
0.191917784102579	0.97075208913649\\
0.191932455033596	0.97075208913649\\
0.191947125964614	0.97075208913649\\
0.191976467826648	0.97075208913649\\
0.191998474223174	0.97075208913649\\
0.192005809688683	0.97075208913649\\
0.1920204806197	0.97075208913649\\
0.192035151550717	0.97075208913649\\
0.192049822481735	0.97075208913649\\
0.192086499809278	0.97075208913649\\
0.192108506205804	0.97075208913649\\
0.192115841671312	0.97075208913649\\
0.192123177136821	0.97075208913649\\
0.192152518998856	0.97075208913649\\
0.192167189929873	0.97075208913649\\
0.192189196326399	0.97075208913649\\
0.192225873653942	0.97075208913649\\
0.192233209119451	0.97075208913649\\
0.192247880050468	0.97075208913649\\
0.192269886446994	0.97075208913649\\
0.192284557378011	0.97075208913649\\
0.192299228309028	0.97075208913649\\
0.192321234705554	0.97075208913649\\
0.19234324110208	0.97075208913649\\
0.192379918429624	0.97075208913649\\
0.192394589360641	0.97075208913649\\
0.192409260291658	0.97075208913649\\
0.192475279481236	0.97075208913649\\
0.192489950412253	0.97075208913649\\
0.192519292274288	0.97075208913649\\
0.192548634136322	0.97075208913649\\
0.192585311463866	0.97075208913649\\
0.192621988791409	0.97075208913649\\
0.192636659722426	0.97075208913649\\
0.192651330653443	0.97075208913649\\
0.192666001584461	0.97075208913649\\
0.192673337049969	0.97075208913649\\
0.192702678912004	0.97075208913649\\
0.192710014377512	0.97075208913649\\
0.192717349843021	0.97075208913649\\
0.19272468530853	0.97075208913649\\
0.192739356239547	0.97075208913649\\
0.192746691705056	0.97075208913649\\
0.192768698101582	0.97075208913649\\
0.19277603356709	0.97075208913649\\
0.192798039963616	0.97075208913649\\
0.192820046360142	0.97075208913649\\
0.192827381825651	0.97075208913649\\
0.192849388222177	0.97075208913649\\
0.192856723687685	0.97075208913649\\
0.192871394618703	0.97075208913649\\
0.192878730084211	0.97075208913649\\
0.192900736480737	0.97075208913649\\
0.192930078342772	0.97075208913649\\
0.192944749273789	0.97075208913649\\
0.192959420204806	0.97075208913649\\
0.192974091135823	0.97075208913649\\
0.193010768463367	0.97075208913649\\
0.193018103928875	0.97075208913649\\
0.193025439394384	0.97075208913649\\
0.193032774859893	0.97075208913649\\
0.193076787652944	0.97075208913649\\
0.19309879404947	0.97075208913649\\
0.193120800445996	0.97075208913649\\
0.193135471377014	0.97075208913649\\
0.19315747777354	0.97075208913649\\
0.193164813239048	0.97075208913649\\
0.193186819635574	0.97075208913649\\
0.193216161497609	0.97075208913649\\
0.193245503359643	0.97075208913649\\
0.193252838825152	0.97075208913649\\
0.193267509756169	0.97075208913649\\
0.193274845221678	0.97075208913649\\
0.193282180687186	0.97075208913649\\
0.19331885801473	0.97075208913649\\
0.193326193480238	0.97075208913649\\
0.193348199876764	0.97075208913649\\
0.193355535342273	0.97075208913649\\
0.19337020627329	0.97075208913649\\
0.193377541738799	0.97075208913649\\
0.193392212669816	0.97075208913649\\
0.193406883600833	0.97075208913649\\
0.193421554531851	0.97075208913649\\
0.193436225462868	0.97075208913649\\
0.193443560928377	0.97075208913649\\
0.193458231859394	0.97075208913649\\
0.193465567324902	0.97075208913649\\
0.193472902790411	0.97075208913649\\
0.19348023825592	0.97075208913649\\
0.193502244652446	0.97075208913649\\
0.193516915583463	0.97075208913649\\
0.193524251048972	0.97075208913649\\
0.193553592911006	0.97075208913649\\
0.193568263842023	0.97075208913649\\
0.193575599307532	0.97075208913649\\
0.193582934773041	0.97075208913649\\
0.193590270238549	0.97075208913649\\
0.193612276635075	0.97075208913649\\
0.193626947566093	0.97075208913649\\
0.19364161849711	0.97075208913649\\
0.193656289428127	0.97075208913649\\
0.193663624893636	0.97075208913649\\
0.193678295824653	0.97075208913649\\
0.19369296675567	0.97075208913649\\
0.193700302221179	0.97075208913649\\
0.193707637686688	0.97075208913649\\
0.193714973152196	0.97075208913649\\
0.193722308617705	0.97075208913649\\
0.193729644083214	0.97075208913649\\
0.193744315014231	0.97075208913649\\
0.193751650479739	0.97075208913649\\
0.193758985945248	0.97075208913649\\
0.193780992341774	0.97075208913649\\
0.1938029987383	0.97075208913649\\
0.193825005134826	0.97075208913649\\
0.19385434699686	0.97075208913649\\
0.193869017927878	0.97075208913649\\
0.193876353393386	0.97075208913649\\
0.19391303072093	0.97075208913649\\
0.193927701651947	0.97075208913649\\
0.193935037117455	0.97075208913649\\
0.193949708048473	0.97075208913649\\
0.193971714444999	0.97075208913649\\
0.193993720841525	0.97075208913649\\
0.194008391772542	0.97075208913649\\
0.194023062703559	0.97075208913649\\
0.194030398169068	0.97075208913649\\
0.194059740031102	0.97075208913649\\
0.19407441096212	0.97075208913649\\
0.194103752824154	0.97075208913649\\
0.194111088289663	0.97075208913649\\
0.194118423755171	0.97075208913649\\
0.194155101082715	0.97075208913649\\
0.194177107479241	0.97075208913649\\
0.194191778410258	0.97075208913649\\
0.194199113875767	0.97075208913649\\
0.194206449341275	0.97075208913649\\
0.194213784806784	0.97075208913649\\
0.19423579120331	0.97075208913649\\
0.194243126668818	0.97075208913649\\
0.194250462134327	0.97075208913649\\
0.194265133065344	0.97075208913649\\
0.19428713946187	0.97075208913649\\
0.194316481323905	0.97075208913649\\
0.194323816789413	0.97075208913649\\
0.194331152254922	0.97075208913649\\
0.194338487720431	0.97075208913649\\
0.194360494116957	0.97075208913649\\
0.194375165047974	0.97075208913649\\
0.194404506910009	0.97075208913649\\
0.194426513306534	0.97075208913649\\
0.194433848772043	0.97075208913649\\
0.19444851970306	0.97075208913649\\
0.194463190634078	0.97075208913649\\
0.194477861565095	0.97075208913649\\
0.194492532496112	0.97075208913649\\
0.194499867961621	0.97075208913649\\
0.194514538892638	0.97075208913649\\
0.194521874358147	0.97075208913649\\
0.194529209823655	0.97075208913649\\
0.194551216220181	0.97075208913649\\
0.19455855168569	0.97075208913649\\
0.194573222616707	0.97075208913649\\
0.194580558082216	0.97075208913649\\
0.194595229013233	0.97075208913649\\
0.194602564478742	0.97075208913649\\
0.19460989994425	0.97075208913649\\
0.194617235409759	0.97075208913649\\
0.194631906340776	0.97075208913649\\
0.194646577271794	0.97075208913649\\
0.194675919133828	0.97075208913649\\
0.194690590064846	0.97075208913649\\
0.194705260995863	0.97075208913649\\
0.19471993192688	0.97075208913649\\
0.194727267392389	0.97075208913649\\
0.194734602857897	0.97075208913649\\
0.194749273788915	0.97075208913649\\
0.194756609254423	0.97075208913649\\
0.194763944719932	0.97075208913649\\
0.194771280185441	0.97075208913649\\
0.194778615650949	0.97075208913649\\
0.194800622047475	0.97075208913649\\
0.194815292978492	0.97075208913649\\
0.194822628444001	0.97075208913649\\
0.19482996390951	0.97075208913649\\
0.194837299375018	0.97075208913649\\
0.194844634840527	0.97075208913649\\
0.194851970306036	0.97075208913649\\
0.194859305771544	0.97075208913649\\
0.194873976702562	0.97075208913649\\
0.194888647633579	0.97075208913649\\
0.194917989495613	0.97075208913649\\
0.194925324961122	0.97075208913649\\
0.194954666823157	0.97075208913649\\
0.194969337754174	0.97075208913649\\
0.194976673219683	0.97075208913649\\
0.1949913441507	0.97075208913649\\
0.194998679616208	0.97075208913649\\
0.195006015081717	0.97075208913649\\
0.195013350547226	0.97075208913649\\
0.195028021478243	0.97075208913649\\
0.195050027874769	0.97075208913649\\
0.195064698805786	0.97075208913649\\
0.195086705202312	0.97075208913649\\
0.195094040667821	0.97075208913649\\
0.195101376133329	0.97075208913649\\
0.195123382529855	0.97075208913649\\
0.195130717995364	0.97075208913649\\
0.195145388926381	0.97075208913649\\
0.19515272439189	0.97075208913649\\
0.195174730788416	0.97075208913649\\
0.195182066253924	0.97075208913649\\
0.195196737184942	0.97075208913649\\
0.195211408115959	0.97075208913649\\
0.195218743581468	0.97075208913649\\
0.195226079046976	0.97075208913649\\
0.195255420909011	0.97075208913649\\
0.19526275637452	0.97075208913649\\
0.195277427305537	0.97075208913649\\
0.195284762771045	0.97075208913649\\
0.195292098236554	0.97075208913649\\
0.195299433702063	0.97075208913649\\
0.195328775564097	0.97075208913649\\
0.195336111029606	0.97075208913649\\
0.195343446495115	0.97075208913649\\
0.195358117426132	0.97075208913649\\
0.195365452891641	0.97075208913649\\
0.195372788357149	0.97075208913649\\
0.195380123822658	0.97075208913649\\
0.195387459288166	0.97075208913649\\
0.195394794753675	0.97075208913649\\
0.195416801150201	0.97075208913649\\
0.19542413661571	0.97075208913649\\
0.195431472081218	0.97075208913649\\
0.195438807546727	0.97075208913649\\
0.195468149408761	0.97075208913649\\
0.19547548487427	0.97075208913649\\
0.195482820339779	0.97075208913649\\
0.195504826736305	0.97075208913649\\
0.195512162201813	0.97075208913649\\
0.195526833132831	0.97075208913649\\
0.195534168598339	0.97075208913649\\
0.195548839529357	0.97075208913649\\
0.195556174994865	0.97075208913649\\
0.1955855168569	0.97075208913649\\
0.195607523253426	0.97075208913649\\
0.195629529649952	0.97075208913649\\
0.195644200580969	0.97075208913649\\
0.195651536046478	0.97075208913649\\
0.195658871511986	0.97075208913649\\
0.195680877908512	0.97075208913649\\
0.195688213374021	0.97075208913649\\
0.195695548839529	0.97075208913649\\
0.195710219770547	0.97075208913649\\
0.195732226167073	0.97075208913649\\
0.195739561632581	0.97075208913649\\
0.19574689709809	0.97075208913649\\
0.195754232563598	0.97075208913649\\
0.195776238960124	0.97075208913649\\
0.195783574425633	0.97075208913649\\
0.195790909891142	0.97075208913649\\
0.195820251753176	0.97075208913649\\
0.195842258149702	0.97075208913649\\
0.195849593615211	0.97075208913649\\
0.195871600011737	0.97075208913649\\
0.195878935477245	0.97075208913649\\
0.195893606408263	0.97075208913649\\
0.195900941873771	0.97075208913649\\
0.19590827733928	0.97075208913649\\
0.195915612804789	0.97075208913649\\
0.195944954666823	0.97075208913649\\
0.195952290132332	0.97075208913649\\
0.19595962559784	0.97075208913649\\
0.195974296528858	0.97075208913649\\
0.195981631994366	0.97075208913649\\
0.195996302925384	0.97075208913649\\
0.19601830932191	0.97075208913649\\
0.196025644787418	0.97075208913649\\
0.196040315718435	0.97075208913649\\
0.196062322114961	0.97075208913649\\
0.196076993045979	0.97075208913649\\
0.196098999442505	0.97075208913649\\
0.196106334908013	0.97075208913649\\
0.196121005839031	0.97075208913649\\
0.196128341304539	0.97075208913649\\
0.196135676770048	0.97075208913649\\
0.196143012235556	0.97075208913649\\
0.196150347701065	0.97075208913649\\
0.196157683166574	0.97075208913649\\
0.196172354097591	0.97075208913649\\
0.1961796895631	0.97075208913649\\
0.196187025028608	0.97075208913649\\
0.196194360494117	0.97075208913649\\
0.196209031425134	0.97075208913649\\
0.19623103782166	0.97075208913649\\
0.196238373287169	0.97075208913649\\
0.196245708752677	0.97075208913649\\
0.196253044218186	0.97075208913649\\
0.196260379683695	0.97075208913649\\
0.196275050614712	0.97075208913649\\
0.196282386080221	0.97075208913649\\
0.196326398873272	0.97075208913649\\
0.19634106980429	0.97075208913649\\
0.196363076200816	0.97075208913649\\
0.196370411666324	0.97075208913649\\
0.196377747131833	0.97075208913649\\
0.19639241806285	0.97075208913649\\
0.196407088993868	0.97075208913649\\
0.196414424459376	0.97075208913649\\
0.196421759924885	0.97075208913649\\
0.196429095390393	0.97075208913649\\
0.196436430855902	0.97075208913649\\
0.196458437252428	0.97075208913649\\
0.196465772717937	0.97075208913649\\
0.196480443648954	0.97075208913649\\
0.196487779114463	0.97075208913649\\
0.196495114579971	0.97075208913649\\
0.19650245004548	0.97075208913649\\
0.196509785510989	0.97075208913649\\
0.196517120976497	0.97075208913649\\
0.196524456442006	0.97075208913649\\
0.196531791907514	0.97075208913649\\
0.196539127373023	0.97075208913649\\
0.196546462838532	0.97075208913649\\
0.19655379830404	0.97075208913649\\
0.196561133769549	0.97075208913649\\
0.196568469235058	0.97075208913649\\
0.196575804700566	0.97075208913649\\
0.196583140166075	0.97075208913649\\
0.196605146562601	0.97075208913649\\
0.196627152959127	0.97075208913649\\
0.196641823890144	0.97075208913649\\
0.196649159355653	0.97075208913649\\
0.19666383028667	0.97075208913649\\
0.196671165752179	0.97075208913649\\
0.196678501217687	0.97075208913649\\
0.196685836683196	0.97075208913649\\
0.196700507614213	0.97075208913649\\
0.19671517854523	0.97075208913649\\
0.196722514010739	0.97075208913649\\
0.196737184941756	0.97075208913649\\
0.196744520407265	0.97075208913649\\
0.196751855872774	0.97075208913649\\
0.196759191338282	0.97075208913649\\
0.196766526803791	0.97075208913649\\
0.1967738622693	0.97075208913649\\
0.196781197734808	0.97075208913649\\
0.196795868665826	0.97075208913649\\
0.196810539596843	0.97075208913649\\
0.196832545993369	0.97075208913649\\
0.196839881458877	0.97075208913649\\
0.196847216924386	0.97075208913649\\
0.196854552389895	0.97075208913649\\
0.196861887855403	0.97075208913649\\
0.196869223320912	0.97075208913649\\
0.196883894251929	0.97075208913649\\
0.196891229717438	0.97075208913649\\
0.196905900648455	0.97075208913649\\
0.196920571579472	0.97075208913649\\
0.19693524251049	0.97075208913649\\
0.196942577975998	0.97075208913649\\
0.196949913441507	0.97075208913649\\
0.196964584372524	0.97075208913649\\
0.19698659076905	0.97075208913649\\
0.196993926234559	0.97075208913649\\
0.197001261700067	0.97075208913649\\
0.197008597165576	0.97075208913649\\
0.197015932631085	0.97075208913649\\
0.197030603562102	0.97075208913649\\
0.197045274493119	0.97075208913649\\
0.197052609958628	0.97075208913649\\
0.197067280889645	0.97075208913649\\
0.197074616355154	0.97075208913649\\
0.197089287286171	0.97075208913649\\
0.19709662275168	0.97075208913649\\
0.197111293682697	0.97075208913649\\
0.197125964613714	0.97075208913649\\
0.19714797101024	0.97075208913649\\
0.197155306475749	0.97075208913649\\
0.197177312872275	0.97075208913649\\
0.197184648337784	0.97075208913649\\
0.197191983803292	0.97075208913649\\
0.197199319268801	0.97075208913649\\
0.197206654734309	0.97075208913649\\
0.197213990199818	0.97075208913649\\
0.197228661130835	0.97075208913649\\
0.197250667527361	0.97075208913649\\
0.19725800299287	0.97075208913649\\
0.197280009389396	0.97075208913649\\
0.197287344854904	0.97075208913649\\
0.197302015785922	0.97075208913649\\
0.19730935125143	0.97075208913649\\
0.197316686716939	0.97075208913649\\
0.197331357647956	0.97075208913649\\
0.197338693113465	0.97075208913649\\
0.197346028578974	0.97075208913649\\
0.197360699509991	0.97075208913649\\
0.1973680349755	0.97075208913649\\
0.197375370441008	0.97075208913649\\
0.197382705906517	0.97075208913649\\
0.197397376837534	0.97075208913649\\
0.197404712303043	0.97075208913649\\
0.197412047768551	0.97075208913649\\
0.19741938323406	0.97075208913649\\
0.197434054165077	0.97075208913649\\
0.197441389630586	0.97075208913649\\
0.197456060561603	0.97075208913649\\
0.197463396027112	0.97075208913649\\
0.197478066958129	0.97075208913649\\
0.197485402423638	0.97075208913649\\
0.197492737889146	0.97075208913649\\
0.197500073354655	0.97075208913649\\
0.197507408820164	0.97075208913649\\
0.197514744285672	0.97075208913649\\
0.19752941521669	0.97075208913649\\
0.197536750682198	0.97075208913649\\
0.197544086147707	0.97075208913649\\
0.197551421613216	0.97075208913649\\
0.197558757078724	0.97075208913649\\
0.197566092544233	0.97075208913649\\
0.197683459992371	0.97075208913649\\
0.197698130923388	0.97075208913649\\
0.197712801854406	0.97075208913649\\
0.197720137319914	0.97075208913649\\
0.197734808250932	0.97075208913649\\
0.19774214371644	0.97075208913649\\
0.197756814647458	0.97075208913649\\
0.197764150112966	0.97075208913649\\
0.197771485578475	0.97075208913649\\
0.197778821043983	0.97075208913649\\
0.197786156509492	0.97075208913649\\
0.197800827440509	0.97075208913649\\
0.19785217569907	0.97075208913649\\
0.197866846630087	0.97075208913649\\
0.197874182095596	0.97075208913649\\
0.197888853026613	0.97075208913649\\
0.197969543147208	0.97075208913649\\
0.197976878612717	0.97075208913649\\
0.197984214078225	0.97075208913649\\
0.197991549543734	0.97075208913649\\
0.198006220474751	0.97075208913649\\
0.19801355594026	0.97075208913649\\
0.198020891405769	0.97075208913649\\
0.198028226871277	0.97075208913649\\
0.198035562336786	0.97075208913649\\
0.198042897802295	0.97075208913649\\
0.198050233267803	0.97075208913649\\
0.19806490419882	0.97075208913649\\
0.198072239664329	0.97075208913649\\
0.198079575129838	0.97075208913649\\
0.198094246060855	0.97075208913649\\
0.198108916991872	0.97075208913649\\
0.198116252457381	0.97075208913649\\
0.198130923388398	0.97075208913649\\
0.198138258853907	0.97075208913649\\
0.198145594319416	0.97075208913649\\
0.198160265250433	0.97075208913649\\
0.198218948974502	0.97075208913649\\
0.198233619905519	0.97075208913649\\
0.198248290836537	0.97075208913649\\
0.198255626302045	0.97075208913649\\
0.198306974560606	0.97075208913649\\
0.198395000146709	0.97075208913649\\
0.198402335612218	0.97075208913649\\
0.198409671077727	0.97075208913649\\
0.198417006543235	0.97075208913649\\
0.198424342008744	0.97075208913649\\
0.198431677474253	0.97075208913649\\
0.198439012939761	0.97075208913649\\
0.198512367594848	0.97075208913649\\
0.198519703060356	0.97075208913649\\
0.198527038525865	0.97075208913649\\
0.198534373991373	0.97075208913649\\
0.198541709456882	0.97075208913649\\
0.198556380387899	0.97075208913649\\
0.198563715853408	0.97075208913649\\
0.198578386784425	0.97075208913649\\
0.198585722249934	0.97075208913649\\
0.198600393180951	0.97075208913649\\
0.19860772864646	0.97075208913649\\
0.198622399577477	0.97075208913649\\
0.198629735042986	0.97075208913649\\
0.198637070508494	0.97075208913649\\
0.198644405974003	0.97075208913649\\
0.198651741439512	0.97075208913649\\
0.19865907690502	0.97075208913649\\
0.198754437956633	0.97075208913649\\
0.198791115284176	0.97075208913649\\
0.198805786215193	0.97075208913649\\
0.198813121680702	0.97075208913649\\
0.198827792611719	0.97075208913649\\
0.198835128077228	0.97075208913649\\
0.198842463542736	0.97075208913649\\
0.198857134473754	0.97075208913649\\
0.198864469939262	0.97075208913649\\
0.198871805404771	0.97075208913649\\
0.19887914087028	0.97075208913649\\
0.198886476335788	0.97075208913649\\
0.198893811801297	0.97075208913649\\
0.198908482732314	0.97075208913649\\
0.198959830990875	0.97075208913649\\
0.198974501921892	0.97075208913649\\
0.198981837387401	0.97075208913649\\
0.198989172852909	0.97075208913649\\
0.198996508318418	0.97075208913649\\
0.199011179249435	0.97075208913649\\
0.199018514714944	0.97075208913649\\
0.199025850180452	0.97075208913649\\
0.19904052111147	0.97075208913649\\
0.199047856576978	0.97075208913649\\
0.199055192042487	0.97075208913649\\
0.199062527507996	0.97075208913649\\
0.19909186937003	0.97075208913649\\
0.199282591473255	0.97075208913649\\
0.199333939731815	0.97075208913649\\
0.199341275197324	0.97075208913649\\
0.199348610662833	0.97075208913649\\
0.199355946128341	0.97075208913649\\
0.199370617059359	0.97075208913649\\
0.199399958921393	0.97075208913649\\
0.199443971714445	0.97075208913649\\
0.199451307179954	0.97075208913649\\
0.199517326369531	0.97075208913649\\
0.19968604207623	0.97075208913649\\
0.199708048472756	0.97075208913649\\
0.199722719403773	0.97075208913649\\
0.199788738593351	0.97075208913649\\
0.19979607405886	0.97075208913649\\
0.199832751386403	0.97075208913649\\
0.200001467093102	0.97075208913649\\
0.200052815351662	0.97075208913649\\
0.200060150817171	0.97075208913649\\
0.200074821748188	0.97075208913649\\
0.200082157213697	0.97075208913649\\
0.200089492679205	0.97075208913649\\
0.200096828144714	0.97075208913649\\
0.200104163610223	0.97075208913649\\
0.200184853730818	0.97075208913649\\
0.200214195592852	0.97075208913649\\
0.20022886652387	0.97075208913649\\
0.200236201989378	0.97075208913649\\
0.200250872920396	0.97075208913649\\
0.200419588627094	0.97075208913649\\
0.200492943282181	0.97075208913649\\
0.200500278747689	0.97075208913649\\
0.200514949678707	0.97075208913649\\
0.200529620609724	0.97075208913649\\
0.200536956075233	0.97075208913649\\
0.200558962471758	0.97075208913649\\
0.200573633402776	0.97075208913649\\
0.200595639799302	0.97075208913649\\
0.200676329919897	0.97075208913649\\
0.200683665385405	0.97075208913649\\
0.200691000850914	0.97075208913649\\
0.200698336316423	0.97075208913649\\
0.200705671781931	0.97075208913649\\
0.200720342712949	0.97075208913649\\
0.200735013643966	0.97075208913649\\
0.200742349109474	0.97075208913649\\
0.200749684574983	0.97075208913649\\
0.200757020040492	0.97075208913649\\
0.200764355506	0.97075208913649\\
0.200771690971509	0.97075208913649\\
0.200845045626595	0.97075208913649\\
0.200859716557613	0.97075208913649\\
0.200962413074734	0.97075208913649\\
0.201160470643467	0.97075208913649\\
0.201211818902028	0.97075208913649\\
0.201226489833045	0.97075208913649\\
0.201233825298553	0.97075208913649\\
0.201241160764062	0.97075208913649\\
0.201255831695079	0.97075208913649\\
0.201263167160588	0.97075208913649\\
0.201270502626097	0.97075208913649\\
0.201277838091605	0.97075208913649\\
0.201285173557114	0.97075208913649\\
0.201292509022623	0.97075208913649\\
0.20130717995364	0.97075208913649\\
0.201314515419148	0.97075208913649\\
0.201321850884657	0.97075208913649\\
0.201329186350166	0.97075208913649\\
0.201417211936269	0.97075208913649\\
0.201424547401778	0.97075208913649\\
0.201497902056865	0.97075208913649\\
0.201512572987882	0.97075208913649\\
0.201549250315425	0.97075208913649\\
0.201717966022124	0.97075208913649\\
0.201769314280684	0.97075208913649\\
0.201857339866788	0.97075208913649\\
0.202004049176961	0.97075208913649\\
0.202026055573487	0.97075208913649\\
0.202040726504504	0.97075208913649\\
0.202048061970013	0.97075208913649\\
0.202128752090608	0.97075208913649\\
0.202180100349168	0.97075208913649\\
0.202187435814677	0.97075208913649\\
0.202231448607729	0.97075208913649\\
0.202378157917901	0.97075208913649\\
0.202429506176462	0.97075208913649\\
0.202436841641971	0.971448467966574\\
0.202436841641971	0.972144846796657\\
0.202458848038497	0.972144846796657\\
0.202466183504005	0.972144846796657\\
0.202473518969514	0.972144846796657\\
0.202480854435022	0.972144846796657\\
0.202488189900531	0.972144846796657\\
0.202510196297057	0.972144846796657\\
0.202583550952143	0.972144846796657\\
0.202605557348669	0.972144846796657\\
0.202612892814178	0.972144846796657\\
0.202620228279687	0.972144846796657\\
0.202627563745195	0.972144846796657\\
0.202642234676213	0.972144846796657\\
0.202649570141721	0.972144846796657\\
0.20265690560723	0.972144846796657\\
0.202664241072738	0.972144846796657\\
0.202671576538247	0.972144846796657\\
0.202678912003756	0.972144846796657\\
0.202737595727825	0.972144846796657\\
0.202759602124351	0.972144846796657\\
0.202766937589859	0.972144846796657\\
0.202781608520877	0.972144846796657\\
0.202788943986385	0.972144846796657\\
0.202796279451894	0.972144846796657\\
0.202803614917403	0.972144846796657\\
0.202810950382911	0.972144846796657\\
0.202825621313929	0.972144846796657\\
0.202884305037998	0.972144846796657\\
0.202891640503506	0.972144846796657\\
0.202898975969015	0.972144846796657\\
0.202906311434524	0.972144846796657\\
0.202920982365541	0.972144846796657\\
0.20292831783105	0.972144846796657\\
0.202935653296558	0.972144846796657\\
0.202942988762067	0.972144846796657\\
0.202950324227575	0.972144846796657\\
0.202957659693084	0.972144846796657\\
0.202972330624101	0.972144846796657\\
0.202987001555119	0.972144846796657\\
0.202994337020627	0.972144846796657\\
0.203001672486136	0.972144846796657\\
0.203016343417153	0.972144846796657\\
0.203023678882662	0.972144846796657\\
0.203038349813679	0.972144846796657\\
0.203045685279188	0.972144846796657\\
0.203053020744696	0.972144846796657\\
0.203067691675714	0.972144846796657\\
0.203082362606731	0.972144846796657\\
0.20308969807224	0.972144846796657\\
0.203097033537748	0.972144846796657\\
0.203104369003257	0.972144846796657\\
0.203119039934274	0.972144846796657\\
0.203126375399783	0.972144846796657\\
0.203148381796309	0.972144846796657\\
0.203163052727326	0.972144846796657\\
0.203170388192835	0.972144846796657\\
0.203177723658343	0.972144846796657\\
0.203192394589361	0.972144846796657\\
0.203199730054869	0.972144846796657\\
0.203214400985887	0.972144846796657\\
0.203229071916904	0.972144846796657\\
0.203243742847921	0.972144846796657\\
0.20325107831343	0.972144846796657\\
0.203258413778938	0.972144846796657\\
0.203273084709956	0.972144846796657\\
0.203287755640973	0.972144846796657\\
0.20330242657199	0.972144846796657\\
0.203317097503008	0.972144846796657\\
0.203324432968516	0.972144846796657\\
0.203331768434025	0.972144846796657\\
0.203339103899533	0.972144846796657\\
0.203346439365042	0.972144846796657\\
0.203353774830551	0.972144846796657\\
0.203368445761568	0.972144846796657\\
0.203383116692585	0.972144846796657\\
0.203390452158094	0.972144846796657\\
0.203405123089111	0.972144846796657\\
0.20341245855462	0.972144846796657\\
0.203427129485637	0.972144846796657\\
0.203434464951146	0.972144846796657\\
0.203441800416654	0.972144846796657\\
0.203449135882163	0.972144846796657\\
0.20346380681318	0.972144846796657\\
0.203471142278689	0.972144846796657\\
0.203478477744198	0.972144846796657\\
0.203485813209706	0.972144846796657\\
0.203493148675215	0.972144846796657\\
0.203500484140724	0.972144846796657\\
0.203507819606232	0.972144846796657\\
0.203515155071741	0.972144846796657\\
0.203522490537249	0.972144846796657\\
0.203529826002758	0.972144846796657\\
0.203537161468267	0.972144846796657\\
0.203544496933775	0.972144846796657\\
0.203551832399284	0.972144846796657\\
0.203559167864793	0.972144846796657\\
0.203566503330301	0.972144846796657\\
0.20357383879581	0.972144846796657\\
0.203581174261319	0.972144846796657\\
0.203588509726827	0.972144846796657\\
0.203595845192336	0.972144846796657\\
0.203603180657845	0.972144846796657\\
0.203610516123353	0.972144846796657\\
0.203617851588862	0.972144846796657\\
0.20362518705437	0.972144846796657\\
0.203632522519879	0.972144846796657\\
0.203639857985388	0.972144846796657\\
0.203647193450896	0.972144846796657\\
0.203654528916405	0.972144846796657\\
0.203661864381914	0.972144846796657\\
0.203669199847422	0.972144846796657\\
0.20368387077844	0.972144846796657\\
0.203698541709457	0.972144846796657\\
0.203705877174966	0.972144846796657\\
0.203713212640474	0.972144846796657\\
0.203720548105983	0.972144846796657\\
0.203727883571491	0.972144846796657\\
0.203735219037	0.972144846796657\\
0.203742554502509	0.972144846796657\\
0.203749889968017	0.972144846796657\\
0.203757225433526	0.972144846796657\\
0.203764560899035	0.972144846796657\\
0.203771896364543	0.972144846796657\\
0.203779231830052	0.972144846796657\\
0.203786567295561	0.972144846796657\\
0.203793902761069	0.972144846796657\\
0.203801238226578	0.972144846796657\\
0.203808573692086	0.972144846796657\\
0.203815909157595	0.972144846796657\\
0.203823244623104	0.972144846796657\\
0.203830580088612	0.972144846796657\\
0.203837915554121	0.972144846796657\\
0.20384525101963	0.972144846796657\\
0.203852586485138	0.972144846796657\\
0.203867257416156	0.972144846796657\\
0.203874592881664	0.972144846796657\\
0.203881928347173	0.972144846796657\\
0.203889263812682	0.972144846796657\\
0.203903934743699	0.972144846796657\\
0.203911270209207	0.972144846796657\\
0.203918605674716	0.972144846796657\\
0.203925941140225	0.972144846796657\\
0.203933276605733	0.972144846796657\\
0.203940612071242	0.972144846796657\\
0.203947947536751	0.972144846796657\\
0.203955283002259	0.972144846796657\\
0.203962618467768	0.972144846796657\\
0.203969953933277	0.972144846796657\\
0.203977289398785	0.972144846796657\\
0.203984624864294	0.972144846796657\\
0.203991960329803	0.972144846796657\\
0.203999295795311	0.972144846796657\\
0.20400663126082	0.972144846796657\\
0.204013966726328	0.972144846796657\\
0.204021302191837	0.972144846796657\\
0.204028637657346	0.972144846796657\\
0.204035973122854	0.972144846796657\\
0.204043308588363	0.972144846796657\\
0.20405797951938	0.972144846796657\\
0.204065314984889	0.972144846796657\\
0.204079985915906	0.972144846796657\\
0.204087321381415	0.972144846796657\\
0.204094656846924	0.972144846796657\\
0.204101992312432	0.972144846796657\\
0.204109327777941	0.972144846796657\\
0.204123998708958	0.972144846796657\\
0.204138669639975	0.972144846796657\\
0.204146005105484	0.972144846796657\\
0.204153340570993	0.972144846796657\\
0.20416801150201	0.972144846796657\\
0.204175346967519	0.972144846796657\\
0.204182682433027	0.972144846796657\\
0.204190017898536	0.972144846796657\\
0.204197353364044	0.972144846796657\\
0.204204688829553	0.972144846796657\\
0.204212024295062	0.972144846796657\\
0.20421935976057	0.972144846796657\\
0.204226695226079	0.972144846796657\\
0.204234030691588	0.972144846796657\\
0.204241366157096	0.972144846796657\\
0.204256037088114	0.972144846796657\\
0.204263372553622	0.972144846796657\\
0.204270708019131	0.972144846796657\\
0.20427804348464	0.972144846796657\\
0.204285378950148	0.972144846796657\\
0.204292714415657	0.972144846796657\\
0.204300049881165	0.972144846796657\\
0.204307385346674	0.972144846796657\\
0.204314720812183	0.972144846796657\\
0.204322056277691	0.972144846796657\\
0.204336727208709	0.972144846796657\\
0.204344062674217	0.972144846796657\\
0.204351398139726	0.972144846796657\\
0.204358733605235	0.972144846796657\\
0.204366069070743	0.972144846796657\\
0.204373404536252	0.972144846796657\\
0.204380740001761	0.972144846796657\\
0.204395410932778	0.972144846796657\\
0.204402746398286	0.972144846796657\\
0.204410081863795	0.972144846796657\\
0.204417417329304	0.972144846796657\\
0.204424752794812	0.972144846796657\\
0.204432088260321	0.972144846796657\\
0.20443942372583	0.972144846796657\\
0.204446759191338	0.972144846796657\\
0.204454094656847	0.972144846796657\\
0.204461430122356	0.972144846796657\\
0.204476101053373	0.972144846796657\\
0.20449077198439	0.972144846796657\\
0.204498107449899	0.972144846796657\\
0.204505442915407	0.972144846796657\\
0.204512778380916	0.972144846796657\\
0.204527449311933	0.972144846796657\\
0.204534784777442	0.972144846796657\\
0.204542120242951	0.972144846796657\\
0.204549455708459	0.972144846796657\\
0.204556791173968	0.972144846796657\\
0.204564126639477	0.972144846796657\\
0.204571462104985	0.972144846796657\\
0.204578797570494	0.972144846796657\\
0.204586133036002	0.972144846796657\\
0.20460080396702	0.972144846796657\\
0.204608139432528	0.972144846796657\\
0.204615474898037	0.972144846796657\\
0.204622810363546	0.972144846796657\\
0.204630145829054	0.972144846796657\\
0.204637481294563	0.972144846796657\\
0.204644816760072	0.972144846796657\\
0.204659487691089	0.972144846796657\\
0.204666823156598	0.972144846796657\\
0.204681494087615	0.972144846796657\\
0.204688829553123	0.972144846796657\\
0.204703500484141	0.972144846796657\\
0.204710835949649	0.972144846796657\\
0.204718171415158	0.972144846796657\\
0.204725506880667	0.972144846796657\\
0.204740177811684	0.972144846796657\\
0.204747513277193	0.972144846796657\\
0.204754848742701	0.972144846796657\\
0.20476218420821	0.972144846796657\\
0.204769519673718	0.972144846796657\\
0.204806197001262	0.972144846796657\\
0.20481353246677	0.972144846796657\\
0.204820867932279	0.972144846796657\\
0.204828203397788	0.972144846796657\\
0.204835538863296	0.972144846796657\\
0.204842874328805	0.972144846796657\\
0.204850209794314	0.972144846796657\\
0.204857545259822	0.972144846796657\\
0.204864880725331	0.972144846796657\\
0.204872216190839	0.972144846796657\\
0.204879551656348	0.972144846796657\\
0.204886887121857	0.972144846796657\\
0.204894222587365	0.972144846796657\\
0.204901558052874	0.972144846796657\\
0.204908893518383	0.972144846796657\\
0.2049235644494	0.972144846796657\\
0.204930899914909	0.972144846796657\\
0.204938235380417	0.972144846796657\\
0.204945570845926	0.972144846796657\\
0.204952906311435	0.972144846796657\\
0.204960241776943	0.972144846796657\\
0.204967577242452	0.972144846796657\\
0.20497491270796	0.972144846796657\\
0.204982248173469	0.972144846796657\\
0.204989583638978	0.972144846796657\\
0.204996919104486	0.972144846796657\\
0.205011590035504	0.972144846796657\\
0.205018925501012	0.972144846796657\\
0.205026260966521	0.972144846796657\\
0.20503359643203	0.972144846796657\\
0.205040931897538	0.972144846796657\\
0.205055602828556	0.972144846796657\\
0.205062938294064	0.972144846796657\\
0.205070273759573	0.972144846796657\\
0.205077609225081	0.972144846796657\\
0.20508494469059	0.972144846796657\\
0.205092280156099	0.972144846796657\\
0.205099615621607	0.972144846796657\\
0.205106951087116	0.972144846796657\\
0.205114286552625	0.972144846796657\\
0.205128957483642	0.972144846796657\\
0.205136292949151	0.972144846796657\\
0.205150963880168	0.972144846796657\\
0.205158299345676	0.972144846796657\\
0.205165634811185	0.972144846796657\\
0.205172970276694	0.972144846796657\\
0.205180305742202	0.972144846796657\\
0.205187641207711	0.972144846796657\\
0.20519497667322	0.972144846796657\\
0.205202312138728	0.972144846796657\\
0.205216983069746	0.972144846796657\\
0.205231654000763	0.972144846796657\\
0.205238989466272	0.972144846796657\\
0.20524632493178	0.972144846796657\\
0.205253660397289	0.972144846796657\\
0.205260995862797	0.972144846796657\\
0.205275666793815	0.972144846796657\\
0.205283002259323	0.972144846796657\\
0.205290337724832	0.972144846796657\\
0.205297673190341	0.972144846796657\\
0.205305008655849	0.972144846796657\\
0.205312344121358	0.972144846796657\\
0.205319679586867	0.972144846796657\\
0.205327015052375	0.972144846796657\\
0.205334350517884	0.972144846796657\\
0.205341685983393	0.972144846796657\\
0.205349021448901	0.972144846796657\\
0.20535635691441	0.972144846796657\\
0.205363692379918	0.972144846796657\\
0.205378363310936	0.972144846796657\\
0.205385698776444	0.972144846796657\\
0.205393034241953	0.972144846796657\\
0.205400369707462	0.972144846796657\\
0.20540770517297	0.972144846796657\\
0.205415040638479	0.972144846796657\\
0.205422376103988	0.972144846796657\\
0.205429711569496	0.972144846796657\\
0.205437047035005	0.972144846796657\\
0.205444382500513	0.972144846796657\\
0.205451717966022	0.972144846796657\\
0.205459053431531	0.972144846796657\\
0.205466388897039	0.972144846796657\\
0.205473724362548	0.972144846796657\\
0.205481059828057	0.972144846796657\\
0.205488395293565	0.972144846796657\\
0.205495730759074	0.972144846796657\\
0.205503066224583	0.972144846796657\\
0.205510401690091	0.972144846796657\\
0.2055177371556	0.972144846796657\\
0.205525072621109	0.972144846796657\\
0.205532408086617	0.972144846796657\\
0.205539743552126	0.972144846796657\\
0.205547079017634	0.972144846796657\\
0.205554414483143	0.972144846796657\\
0.205561749948652	0.972144846796657\\
0.20556908541416	0.972144846796657\\
0.205576420879669	0.972144846796657\\
0.205583756345178	0.972144846796657\\
0.205591091810686	0.972144846796657\\
0.205598427276195	0.972144846796657\\
0.205605762741704	0.972144846796657\\
0.205613098207212	0.972144846796657\\
0.205620433672721	0.972144846796657\\
0.205635104603738	0.972144846796657\\
0.205649775534755	0.972144846796657\\
0.205657111000264	0.972144846796657\\
0.205664446465773	0.972144846796657\\
0.205671781931281	0.972144846796657\\
0.20567911739679	0.972144846796657\\
0.205686452862299	0.972144846796657\\
0.205693788327807	0.972144846796657\\
0.205701123793316	0.972144846796657\\
0.205715794724333	0.972144846796657\\
0.205723130189842	0.972144846796657\\
0.20573046565535	0.972144846796657\\
0.205737801120859	0.972144846796657\\
0.205745136586368	0.972144846796657\\
0.205752472051876	0.972144846796657\\
0.205759807517385	0.972144846796657\\
0.205767142982894	0.972144846796657\\
0.205774478448402	0.972144846796657\\
0.205781813913911	0.972144846796657\\
0.20578914937942	0.972144846796657\\
0.205796484844928	0.972144846796657\\
0.205803820310437	0.972144846796657\\
0.205811155775946	0.972144846796657\\
0.205818491241454	0.972144846796657\\
0.205825826706963	0.972144846796657\\
0.205833162172471	0.972144846796657\\
0.20584049763798	0.972144846796657\\
0.205847833103489	0.972144846796657\\
0.205862504034506	0.972144846796657\\
0.205869839500015	0.972144846796657\\
0.205877174965523	0.972144846796657\\
0.205884510431032	0.972144846796657\\
0.205891845896541	0.972144846796657\\
0.205899181362049	0.972144846796657\\
0.205906516827558	0.972144846796657\\
0.205913852293067	0.972144846796657\\
0.205921187758575	0.972144846796657\\
0.205928523224084	0.972144846796657\\
0.205935858689592	0.972144846796657\\
0.205943194155101	0.972144846796657\\
0.20595052962061	0.972144846796657\\
0.205957865086118	0.972144846796657\\
0.205972536017136	0.972144846796657\\
0.205979871482644	0.972144846796657\\
0.205987206948153	0.972144846796657\\
0.205994542413662	0.972144846796657\\
0.20600187787917	0.972144846796657\\
0.206009213344679	0.972144846796657\\
0.206016548810187	0.972144846796657\\
0.206023884275696	0.972144846796657\\
0.206038555206713	0.972144846796657\\
0.206045890672222	0.972144846796657\\
0.206053226137731	0.972144846796657\\
0.206060561603239	0.972144846796657\\
0.206067897068748	0.972144846796657\\
0.206075232534257	0.972144846796657\\
0.206097238930783	0.972144846796657\\
0.206104574396291	0.972144846796657\\
0.2061119098618	0.972144846796657\\
0.206119245327308	0.972144846796657\\
0.206133916258326	0.972144846796657\\
0.206141251723834	0.972144846796657\\
0.206155922654852	0.972144846796657\\
0.20616325812036	0.972144846796657\\
0.206170593585869	0.972144846796657\\
0.206185264516886	0.972144846796657\\
0.206199935447904	0.972144846796657\\
0.206214606378921	0.972144846796657\\
0.206221941844429	0.972144846796657\\
0.206236612775447	0.972144846796657\\
0.206243948240955	0.972144846796657\\
0.206251283706464	0.972144846796657\\
0.206258619171973	0.972144846796657\\
0.20627329010299	0.972144846796657\\
0.206280625568499	0.972144846796657\\
0.206295296499516	0.972144846796657\\
0.206309967430533	0.972144846796657\\
0.206317302896042	0.972144846796657\\
0.206331973827059	0.972144846796657\\
0.206346644758076	0.972144846796657\\
0.206361315689094	0.972144846796657\\
0.206368651154602	0.972144846796657\\
0.20638332208562	0.972144846796657\\
0.206390657551128	0.972144846796657\\
0.206397993016637	0.972144846796657\\
0.206412663947654	0.972144846796657\\
0.206419999413163	0.972144846796657\\
0.206442005809689	0.972144846796657\\
0.206456676740706	0.972144846796657\\
0.206471347671723	0.972144846796657\\
0.206500689533758	0.972144846796657\\
0.206508024999266	0.972144846796657\\
0.206515360464775	0.972144846796657\\
0.206530031395792	0.972144846796657\\
0.20654470232681	0.972144846796657\\
0.206552037792318	0.972144846796657\\
0.206559373257827	0.972144846796657\\
0.206566708723336	0.972144846796657\\
0.206588715119862	0.972144846796657\\
0.20659605058537	0.972144846796657\\
0.206603386050879	0.972144846796657\\
0.206610721516387	0.972144846796657\\
0.206618056981896	0.972144846796657\\
0.206625392447405	0.972144846796657\\
0.206632727912913	0.972144846796657\\
0.206647398843931	0.972144846796657\\
0.206654734309439	0.972144846796657\\
0.206662069774948	0.972144846796657\\
0.206669405240457	0.972144846796657\\
0.206684076171474	0.972144846796657\\
0.206691411636982	0.972144846796657\\
0.206713418033508	0.972144846796657\\
0.206728088964526	0.972144846796657\\
0.206735424430034	0.972144846796657\\
0.206742759895543	0.972144846796657\\
0.206750095361052	0.972144846796657\\
0.20675743082656	0.972144846796657\\
0.206764766292069	0.972144846796657\\
0.206772101757578	0.972144846796657\\
0.206779437223086	0.972144846796657\\
0.206786772688595	0.972144846796657\\
0.206794108154103	0.972144846796657\\
};
\addplot [color=NTF,dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.206794108154103	0.972144846796657\\
0.206801443619612	0.972144846796657\\
0.206808779085121	0.972144846796657\\
0.206816114550629	0.972144846796657\\
0.206823450016138	0.972144846796657\\
0.206830785481647	0.972144846796657\\
0.206838120947155	0.972144846796657\\
0.206845456412664	0.972144846796657\\
0.206852791878173	0.972144846796657\\
0.206860127343681	0.972144846796657\\
0.20686746280919	0.972144846796657\\
0.206874798274699	0.972144846796657\\
0.206882133740207	0.972144846796657\\
0.206896804671224	0.972144846796657\\
0.206904140136733	0.972144846796657\\
0.206911475602242	0.972144846796657\\
0.20691881106775	0.972144846796657\\
0.206926146533259	0.972144846796657\\
0.206933481998768	0.972144846796657\\
0.206940817464276	0.972144846796657\\
0.206948152929785	0.972144846796657\\
0.206955488395294	0.972144846796657\\
0.206962823860802	0.972144846796657\\
0.206970159326311	0.972144846796657\\
0.206977494791819	0.972144846796657\\
0.206984830257328	0.972144846796657\\
0.206992165722837	0.972144846796657\\
0.206999501188345	0.972144846796657\\
0.207006836653854	0.972144846796657\\
0.207014172119363	0.972144846796657\\
0.207021507584871	0.972144846796657\\
0.20702884305038	0.972144846796657\\
0.207036178515889	0.972144846796657\\
0.207043513981397	0.972144846796657\\
0.207050849446906	0.972144846796657\\
0.207065520377923	0.972144846796657\\
0.207072855843432	0.972144846796657\\
0.20708019130894	0.972144846796657\\
0.207087526774449	0.972144846796657\\
0.207094862239958	0.972144846796657\\
0.207102197705466	0.972144846796657\\
0.207109533170975	0.972144846796657\\
0.207116868636484	0.972144846796657\\
0.207124204101992	0.972144846796657\\
0.207131539567501	0.972144846796657\\
0.20713887503301	0.972144846796657\\
1	1\\
};
\addlegendentry{NTF}

\addplot [color=PARAFAC, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000696378830083565\\
0	0.00139275766016713\\
0	0.0020891364902507\\
7.33546550864118e-06	0.0020891364902507\\
1.46709310172824e-05	0.0020891364902507\\
1.46709310172824e-05	0.00278551532033426\\
2.20063965259235e-05	0.00278551532033426\\
2.93418620345647e-05	0.00278551532033426\\
3.66773275432059e-05	0.00278551532033426\\
4.40127930518471e-05	0.00278551532033426\\
4.40127930518471e-05	0.00348189415041783\\
5.13482585604882e-05	0.00348189415041783\\
5.13482585604882e-05	0.00417827298050139\\
5.13482585604882e-05	0.00557103064066852\\
5.13482585604882e-05	0.00626740947075209\\
5.86837240691294e-05	0.00626740947075209\\
5.86837240691294e-05	0.00696378830083565\\
6.60191895777706e-05	0.00696378830083565\\
6.60191895777706e-05	0.00766016713091922\\
7.33546550864118e-05	0.00766016713091922\\
8.0690120595053e-05	0.00766016713091922\\
8.0690120595053e-05	0.00835654596100279\\
8.0690120595053e-05	0.00905292479108635\\
8.0690120595053e-05	0.00974930362116992\\
8.0690120595053e-05	0.0104456824512535\\
8.0690120595053e-05	0.011142061281337\\
8.0690120595053e-05	0.0125348189415042\\
8.0690120595053e-05	0.0132311977715877\\
8.80255861036941e-05	0.0132311977715877\\
8.80255861036941e-05	0.0139275766016713\\
9.53610516123353e-05	0.0139275766016713\\
9.53610516123353e-05	0.0146239554317549\\
9.53610516123353e-05	0.0153203342618384\\
9.53610516123353e-05	0.016016713091922\\
9.53610516123353e-05	0.0181058495821727\\
0.000102696517120976	0.0188022284122563\\
0.000102696517120976	0.0194986072423398\\
0.000102696517120976	0.0201949860724234\\
0.000102696517120976	0.020891364902507\\
0.000102696517120976	0.0215877437325905\\
0.000102696517120976	0.0229805013927577\\
0.000102696517120976	0.0236768802228412\\
0.000110031982629618	0.0250696378830084\\
0.000110031982629618	0.0271587743732591\\
0.000110031982629618	0.0292479108635097\\
0.000117367448138259	0.0306406685236769\\
0.000117367448138259	0.0313370473537604\\
0.000117367448138259	0.032033426183844\\
0.000117367448138259	0.0327298050139276\\
0.000117367448138259	0.0341225626740947\\
0.000117367448138259	0.0355153203342618\\
0.0001247029136469	0.036908077994429\\
0.0001247029136469	0.0396935933147632\\
0.0001247029136469	0.0410863509749304\\
0.0001247029136469	0.0487465181058496\\
0.0001247029136469	0.0550139275766017\\
0.000132038379155541	0.0605849582172702\\
0.000132038379155541	0.0626740947075209\\
0.000139373844664182	0.0717270194986072\\
0.000139373844664182	0.0814763231197772\\
0.000139373844664182	0.0835654596100279\\
0.000139373844664182	0.0884401114206128\\
0.000139373844664182	0.0974930362116992\\
0.000139373844664182	0.108635097493036\\
0.000139373844664182	0.114902506963788\\
0.000146709310172824	0.125348189415042\\
0.000154044775681465	0.137186629526462\\
0.000154044775681465	0.149025069637883\\
0.000161380241190106	0.16016713091922\\
0.000161380241190106	0.16991643454039\\
0.000168715706698747	0.183844011142061\\
0.000168715706698747	0.200557103064067\\
0.000168715706698747	0.208217270194986\\
0.000168715706698747	0.216573816155989\\
0.000183386637716029	0.236768802228412\\
0.000183386637716029	0.25\\
0.000190722103224671	0.259052924791086\\
0.000190722103224671	0.272284122562674\\
0.000198057568733312	0.278551532033426\\
0.000205393034241953	0.286908077994429\\
0.000212728499750594	0.299442896935933\\
0.000227399430767877	0.305710306406685\\
0.000227399430767877	0.315459610027855\\
0.000234734896276518	0.325208913649025\\
0.0002494058272938	0.330779944289694\\
0.0002494058272938	0.336350974930362\\
0.000256741292802441	0.339136490250696\\
0.000256741292802441	0.345403899721448\\
0.000264076758311082	0.348885793871866\\
0.000271412223819724	0.354456824512535\\
0.000278747689328365	0.35933147632312\\
0.000286083154837006	0.363509749303621\\
0.000300754085854288	0.36908077994429\\
0.000300754085854288	0.37116991643454\\
0.000308089551362929	0.378133704735376\\
0.000308089551362929	0.384401114206128\\
0.000322760482380212	0.387186629526462\\
0.000322760482380212	0.38857938718663\\
0.000337431413397494	0.392757660167131\\
0.000337431413397494	0.399721448467967\\
0.000344766878906135	0.404596100278552\\
0.000352102344414777	0.41016713091922\\
0.000388779671957982	0.414345403899721\\
0.000396115137466624	0.418523676880223\\
0.000396115137466624	0.420612813370474\\
0.000403450602975265	0.424791086350975\\
0.000425456999501188	0.430362116991643\\
0.000440127930518471	0.435236768802228\\
0.000454798861535753	0.44150417827298\\
0.000469469792553035	0.444289693593315\\
0.000469469792553035	0.447075208913649\\
0.000491476189078959	0.452646239554318\\
0.000513482585604883	0.456824512534819\\
0.000550159913148088	0.465877437325905\\
0.000594172706199935	0.471448467966574\\
0.000616179102725859	0.474930362116992\\
0.000638185499251782	0.481894150417827\\
0.000689533757812271	0.486072423398329\\
0.000726211085355477	0.489554317548747\\
0.000770223878407324	0.494428969359331\\
0.000836243067985094	0.499303621169916\\
0.000902262257562865	0.499303621169916\\
0.00093160411959743	0.504178272980501\\
0.00103430063671841	0.511838440111421\\
0.00111499075731346	0.516016713091922\\
0.00118834541239987	0.520194986072423\\
0.00126170006748628	0.525766016713092\\
0.00132038379155541	0.527158774373259\\
0.00141574484316775	0.532033426183844\\
0.0014964349637628	0.537604456824513\\
0.00156978961884921	0.541782729805014\\
0.00167248613597019	0.546657381615599\\
0.00172383439453068	0.551532033426184\\
0.00189255010122942	0.555710306406685\\
0.00197324022182448	0.56058495821727\\
0.00214929139403187	0.566852367688022\\
0.00236201989378246	0.57033426183844\\
0.00256741292802441	0.578690807799443\\
0.00276547049675772	0.587047353760446\\
0.00300754085854288	0.603064066852368\\
0.00335230773744902	0.610724233983287\\
0.00377042927144157	0.61908077994429\\
0.00418855080543411	0.627437325905292\\
0.00478272351163405	0.639972144846797\\
0.00541357354537719	0.646239554317549\\
0.00595639799301664	0.651114206128134\\
0.00638185499251783	0.659470752089137\\
0.0070713887503301	0.667827298050139\\
0.00772424518059916	0.676183844011142\\
0.00840644347290279	0.685933147632312\\
0.00949942783369033	0.696378830083565\\
0.0107684633666853	0.704735376044568\\
0.0122135500718876	0.715877437325905\\
0.014186790293712	0.726323119777159\\
0.0166148293770723	0.74025069637883\\
0.019563686511546	0.751392757660167\\
0.0235615152137555	0.770891364902507\\
0.0281021683636044	0.789693593314763\\
0.033589096564068	0.813370473537604\\
0.0413280126756844	0.836350974930362\\
0.0535929110061324	0.867688022284123\\
0.0782474105806755	0.912952646239554\\
0.473460285789736	0.96100278551532\\
1	1\\
};
\addlegendentry{PARAFAC}

\addplot [color=CMTF, dotted, line width=2.0pt]
table[row sep=crcr]{%
	0	0.000696378830083565\\
	0	0.00139275766016713\\
	0	0.0020891364902507\\
	0	0.00278551532033426\\
	0	0.00348189415041783\\
	7.33546550864118e-06	0.00348189415041783\\
	1.46709310172824e-05	0.00348189415041783\\
	1.46709310172824e-05	0.00417827298050139\\
	1.46709310172824e-05	0.00487465181058496\\
	1.46709310172824e-05	0.00557103064066852\\
	1.46709310172824e-05	0.00626740947075209\\
	1.46709310172824e-05	0.00696378830083565\\
	1.46709310172824e-05	0.00766016713091922\\
	1.46709310172824e-05	0.00835654596100279\\
	1.46709310172824e-05	0.00905292479108635\\
	1.46709310172824e-05	0.00974930362116992\\
	2.20063965259235e-05	0.00974930362116992\\
	2.20063965259235e-05	0.0104456824512535\\
	2.93418620345647e-05	0.0104456824512535\\
	2.93418620345647e-05	0.011142061281337\\
	2.93418620345647e-05	0.0118384401114206\\
	3.66773275432059e-05	0.0118384401114206\\
	3.66773275432059e-05	0.0125348189415042\\
	4.40127930518471e-05	0.0125348189415042\\
	4.40127930518471e-05	0.0132311977715877\\
	4.40127930518471e-05	0.0139275766016713\\
	4.40127930518471e-05	0.0146239554317549\\
	4.40127930518471e-05	0.0153203342618384\\
	4.40127930518471e-05	0.016016713091922\\
	5.13482585604882e-05	0.016016713091922\\
	5.13482585604882e-05	0.0167130919220056\\
	5.13482585604882e-05	0.0174094707520891\\
	5.13482585604882e-05	0.0181058495821727\\
	5.13482585604882e-05	0.0194986072423398\\
	5.13482585604882e-05	0.020891364902507\\
	5.13482585604882e-05	0.0215877437325905\\
	5.86837240691294e-05	0.0215877437325905\\
	5.86837240691294e-05	0.0222841225626741\\
	5.86837240691294e-05	0.0229805013927577\\
	5.86837240691294e-05	0.0236768802228412\\
	5.86837240691294e-05	0.0243732590529248\\
	5.86837240691294e-05	0.0250696378830084\\
	5.86837240691294e-05	0.0257660167130919\\
	5.86837240691294e-05	0.0264623955431755\\
	5.86837240691294e-05	0.0271587743732591\\
	5.86837240691294e-05	0.0278551532033426\\
	5.86837240691294e-05	0.0292479108635097\\
	5.86837240691294e-05	0.0299442896935933\\
	6.60191895777706e-05	0.0299442896935933\\
	6.60191895777706e-05	0.0306406685236769\\
	6.60191895777706e-05	0.032033426183844\\
	6.60191895777706e-05	0.0327298050139276\\
	6.60191895777706e-05	0.0334261838440111\\
	6.60191895777706e-05	0.0341225626740947\\
	7.33546550864118e-05	0.0341225626740947\\
	7.33546550864118e-05	0.0355153203342618\\
	7.33546550864118e-05	0.036908077994429\\
	7.33546550864118e-05	0.0383008356545961\\
	7.33546550864118e-05	0.0389972144846797\\
	7.33546550864118e-05	0.0396935933147632\\
	7.33546550864118e-05	0.0403899721448468\\
	7.33546550864118e-05	0.0410863509749304\\
	7.33546550864118e-05	0.0417827298050139\\
	7.33546550864118e-05	0.0424791086350975\\
	7.33546550864118e-05	0.0431754874651811\\
	7.33546550864118e-05	0.0438718662952646\\
	8.0690120595053e-05	0.0452646239554318\\
	8.0690120595053e-05	0.0459610027855153\\
	8.0690120595053e-05	0.0473537604456825\\
	8.0690120595053e-05	0.0487465181058496\\
	8.0690120595053e-05	0.0501392757660167\\
	8.0690120595053e-05	0.0508356545961003\\
	8.0690120595053e-05	0.0522284122562674\\
	8.0690120595053e-05	0.0543175487465181\\
	8.0690120595053e-05	0.0571030640668524\\
	8.0690120595053e-05	0.0605849582172702\\
	8.0690120595053e-05	0.0654596100278552\\
	8.80255861036941e-05	0.068941504178273\\
	8.80255861036941e-05	0.0717270194986072\\
	8.80255861036941e-05	0.0738161559888579\\
	8.80255861036941e-05	0.0759052924791086\\
	8.80255861036941e-05	0.0786908077994429\\
	8.80255861036941e-05	0.0828690807799443\\
	8.80255861036941e-05	0.0891364902506964\\
	8.80255861036941e-05	0.0995821727019499\\
	8.80255861036941e-05	0.107242339832869\\
	8.80255861036941e-05	0.115598885793872\\
	8.80255861036941e-05	0.12116991643454\\
	8.80255861036941e-05	0.123955431754875\\
	8.80255861036941e-05	0.128133704735376\\
	8.80255861036941e-05	0.133008356545961\\
	8.80255861036941e-05	0.137186629526462\\
	8.80255861036941e-05	0.139972144846797\\
	8.80255861036941e-05	0.146239554317549\\
	8.80255861036941e-05	0.151114206128134\\
	8.80255861036941e-05	0.154596100278552\\
	8.80255861036941e-05	0.158077994428969\\
	8.80255861036941e-05	0.159470752089136\\
	8.80255861036941e-05	0.160863509749304\\
	8.80255861036941e-05	0.162256267409471\\
	8.80255861036941e-05	0.164345403899721\\
	8.80255861036941e-05	0.168523676880223\\
	9.53610516123353e-05	0.170612813370474\\
	9.53610516123353e-05	0.172701949860724\\
	9.53610516123353e-05	0.174094707520891\\
	0.000102696517120976	0.174791086350975\\
	0.000110031982629618	0.175487465181058\\
	0.000110031982629618	0.176183844011142\\
	0.000110031982629618	0.178272980501393\\
	0.000110031982629618	0.181058495821727\\
	0.000110031982629618	0.183844011142061\\
	0.000117367448138259	0.185236768802228\\
	0.000117367448138259	0.185933147632312\\
	0.000117367448138259	0.186629526462396\\
	0.000117367448138259	0.187325905292479\\
	0.000117367448138259	0.188022284122563\\
	0.000117367448138259	0.188718662952646\\
	0.000117367448138259	0.18941504178273\\
	0.000117367448138259	0.190807799442897\\
	0.0001247029136469	0.190807799442897\\
	0.0001247029136469	0.192896935933148\\
	0.000132038379155541	0.194289693593315\\
	0.000132038379155541	0.194986072423398\\
	0.000146709310172824	0.195682451253482\\
	0.000146709310172824	0.196378830083565\\
	0.000161380241190106	0.197075208913649\\
	0.000161380241190106	0.197771587743733\\
	0.000176051172207388	0.197771587743733\\
	0.000183386637716029	0.197771587743733\\
	0.000183386637716029	0.1991643454039\\
	0.000198057568733312	0.1991643454039\\
	0.000205393034241953	0.1991643454039\\
	0.000205393034241953	0.199860724233983\\
	0.000205393034241953	0.20125348189415\\
	0.000205393034241953	0.201949860724234\\
	0.000205393034241953	0.202646239554318\\
	0.000205393034241953	0.204038997214485\\
	0.000212728499750594	0.204735376044568\\
	0.000212728499750594	0.205431754874652\\
	0.000220063965259235	0.205431754874652\\
	0.000220063965259235	0.206128133704735\\
	0.000227399430767877	0.206128133704735\\
	0.000242070361785159	0.206824512534819\\
	0.000242070361785159	0.207520891364903\\
	0.000242070361785159	0.208217270194986\\
	0.000242070361785159	0.20891364902507\\
	0.0002494058272938	0.20891364902507\\
	0.000256741292802441	0.209610027855153\\
	0.000256741292802441	0.210306406685237\\
	0.000256741292802441	0.21100278551532\\
	0.000264076758311082	0.211699164345404\\
	0.000271412223819724	0.212395543175487\\
	0.000278747689328365	0.212395543175487\\
	0.000278747689328365	0.213091922005571\\
	0.000293418620345647	0.213788300835655\\
	0.000293418620345647	0.215181058495822\\
	0.000300754085854288	0.215181058495822\\
	0.000300754085854288	0.215877437325905\\
	0.000308089551362929	0.215877437325905\\
	0.000308089551362929	0.216573816155989\\
	0.000308089551362929	0.217270194986072\\
	0.000308089551362929	0.217966573816156\\
	0.000322760482380212	0.217966573816156\\
	0.000322760482380212	0.21866295264624\\
	0.000322760482380212	0.22075208913649\\
	0.000322760482380212	0.222144846796657\\
	0.000322760482380212	0.222841225626741\\
	0.000322760482380212	0.223537604456825\\
	0.000330095947888853	0.223537604456825\\
	0.000337431413397494	0.224233983286908\\
	0.000344766878906135	0.224233983286908\\
	0.000352102344414777	0.224233983286908\\
	0.000352102344414777	0.225626740947075\\
	0.000352102344414777	0.226323119777159\\
	0.000352102344414777	0.227019498607242\\
	0.000352102344414777	0.228412256267409\\
	0.000352102344414777	0.229805013927577\\
	0.000352102344414777	0.23050139275766\\
	0.000352102344414777	0.231197771587744\\
	0.000352102344414777	0.231894150417827\\
	0.000359437809923418	0.233286908077994\\
	0.000366773275432059	0.233286908077994\\
	0.000366773275432059	0.234679665738162\\
	0.0003741087409407	0.235376044568245\\
	0.0003741087409407	0.236072423398329\\
	0.0003741087409407	0.236768802228412\\
	0.0003741087409407	0.237465181058496\\
	0.0003741087409407	0.238161559888579\\
	0.0003741087409407	0.238857938718663\\
	0.0003741087409407	0.239554317548747\\
	0.000381444206449341	0.239554317548747\\
	0.000388779671957982	0.24025069637883\\
	0.000388779671957982	0.241643454038997\\
	0.000388779671957982	0.242339832869081\\
	0.000403450602975265	0.243036211699164\\
	0.000410786068483906	0.243732590529248\\
	0.000410786068483906	0.244428969359331\\
	0.000418121533992547	0.244428969359331\\
	0.000418121533992547	0.245821727019499\\
	0.00043279246500983	0.248607242339833\\
	0.000440127930518471	0.249303621169916\\
	0.000447463396027112	0.249303621169916\\
	0.000447463396027112	0.250696378830084\\
	0.000454798861535753	0.251392757660167\\
	0.000462134327044394	0.252089136490251\\
	0.000462134327044394	0.253481894150418\\
	0.000462134327044394	0.254178272980501\\
	0.000462134327044394	0.255571030640669\\
	0.000462134327044394	0.256963788300836\\
	0.000462134327044394	0.257660167130919\\
	0.000462134327044394	0.258356545961003\\
	0.000469469792553035	0.259052924791086\\
	0.000469469792553035	0.260445682451253\\
	0.000476805258061677	0.263927576601671\\
	0.000484140723570318	0.263927576601671\\
	0.000491476189078959	0.263927576601671\\
	0.000491476189078959	0.264623955431755\\
	0.0004988116545876	0.265320334261838\\
	0.0004988116545876	0.266016713091922\\
	0.0004988116545876	0.267409470752089\\
	0.000513482585604883	0.267409470752089\\
	0.000520818051113524	0.268105849582173\\
	0.000520818051113524	0.268802228412256\\
	0.000528153516622165	0.270194986072423\\
	0.000535488982130806	0.271587743732591\\
	0.000542824447639447	0.272284122562674\\
	0.000542824447639447	0.273676880222841\\
	0.000542824447639447	0.275069637883008\\
	0.000550159913148088	0.276462395543175\\
	0.00055749537865673	0.277158774373259\\
	0.000564830844165371	0.277855153203343\\
	0.000564830844165371	0.278551532033426\\
	0.000564830844165371	0.280640668523677\\
	0.000579501775182653	0.280640668523677\\
	0.000586837240691294	0.28133704735376\\
	0.0006235145682345	0.282033426183844\\
	0.0006235145682345	0.284122562674095\\
	0.000630850033743141	0.284122562674095\\
	0.000630850033743141	0.284818941504178\\
	0.000630850033743141	0.285515320334262\\
	0.000630850033743141	0.286908077994429\\
	0.000630850033743141	0.288300835654596\\
	0.000630850033743141	0.28899721448468\\
	0.000652856430269065	0.28899721448468\\
	0.000660191895777706	0.290389972144847\\
	0.000660191895777706	0.292479108635098\\
	0.000667527361286347	0.293175487465181\\
	0.000674862826794988	0.293871866295265\\
	0.000689533757812271	0.294568245125348\\
	0.000704204688829553	0.294568245125348\\
	0.000718875619846835	0.296657381615599\\
	0.000726211085355477	0.297353760445682\\
	0.000726211085355477	0.298050139275766\\
	0.000733546550864118	0.29874651810585\\
	0.000755552947390041	0.299442896935933\\
	0.000762888412898683	0.300139275766017\\
	0.000762888412898683	0.3008356545961\\
	0.000777559343915965	0.3008356545961\\
	0.000784894809424606	0.301532033426184\\
	0.00080690120595053	0.302924791086351\\
	0.000814236671459171	0.302924791086351\\
	0.000821572136967812	0.303621169916435\\
	0.000828907602476453	0.303621169916435\\
	0.000836243067985094	0.304317548746518\\
	0.000850913999002377	0.304317548746518\\
	0.000858249464511018	0.305013927576602\\
	0.000887591326545583	0.306406685236769\\
	0.000902262257562865	0.307799442896936\\
	0.000902262257562865	0.30849582172702\\
	0.000916933188580147	0.30849582172702\\
	0.000924268654088788	0.309192200557103\\
	0.000924268654088788	0.31058495821727\\
	0.00093160411959743	0.312674094707521\\
	0.000938939585106071	0.313370473537604\\
	0.000938939585106071	0.314066852367688\\
	0.000946275050614712	0.314066852367688\\
	0.000953610516123353	0.314763231197772\\
	0.000953610516123353	0.316155988857939\\
	0.000968281447140636	0.316852367688022\\
	0.000968281447140636	0.318245125348189\\
	0.000975616912649277	0.319637883008357\\
	0.0009976233091752	0.319637883008357\\
	0.00100495877468384	0.319637883008357\\
	0.00103430063671841	0.32033426183844\\
	0.00104897156773569	0.321030640668524\\
	0.00106364249875297	0.321727019498607\\
	0.00107097796426161	0.323119777158774\\
	0.00108564889527889	0.323816155988858\\
	0.00110031982629618	0.324512534818941\\
	0.00110031982629618	0.325208913649025\\
	0.00111499075731346	0.327298050139276\\
	0.0011223262228221	0.327298050139276\\
	0.00114433261934802	0.327994428969359\\
	0.00116633901587395	0.327994428969359\\
	0.00119568087790851	0.327994428969359\\
	0.00120301634341715	0.328690807799443\\
	0.00121768727443444	0.328690807799443\\
	0.00123969367096036	0.329387186629526\\
	0.001247029136469	0.330779944289694\\
	0.00126170006748628	0.332172701949861\\
	0.00127637099850356	0.333565459610028\\
	0.00128370646401221	0.333565459610028\\
	0.00131304832604677	0.334958217270195\\
	0.00131304832604677	0.335654596100279\\
	0.00132771925706405	0.335654596100279\\
	0.00134972565358998	0.336350974930362\\
	0.00134972565358998	0.337047353760446\\
	0.00138640298113318	0.337743732590529\\
	0.00140840937765911	0.337743732590529\\
	0.00141574484316775	0.338440111420613\\
	0.00143775123969367	0.339136490250696\\
	0.00146709310172824	0.339136490250696\\
	0.00147442856723688	0.340529247910864\\
	0.0014964349637628	0.341922005571031\\
	0.00151844136028872	0.344011142061281\\
	0.00152577682579737	0.344011142061281\\
	0.00153311229130601	0.344707520891365\\
	0.00155511868783193	0.344707520891365\\
	0.00156245415334057	0.344707520891365\\
	0.00158446054986649	0.344707520891365\\
	0.00159179601537514	0.346100278551532\\
	0.00159913148088378	0.348189415041783\\
	0.00161380241190106	0.34958217270195\\
	0.0016211378774097	0.351671309192201\\
	0.00166515067046155	0.353760445682451\\
	0.00168715706698747	0.354456824512535\\
	0.00170916346351339	0.355153203342618\\
	0.00176051172207388	0.356545961002786\\
	0.00179718904961709	0.356545961002786\\
	0.00181185998063437	0.357938718662953\\
	0.00183386637716029	0.360724233983287\\
	0.00184120184266894	0.362813370473538\\
	0.00185587277368622	0.364206128133705\\
	0.00188521463572078	0.364206128133705\\
	0.00189988556673807	0.364206128133705\\
	0.00192922742877263	0.364206128133705\\
	0.00195123382529855	0.364902506963788\\
	0.00196590475631584	0.366295264623955\\
	0.0019952466183504	0.367688022284123\\
	0.00203192394589361	0.369777158774373\\
	0.00206860127343681	0.370473537604457\\
	0.00210527860098002	0.371866295264624\\
	0.00214195592852322	0.373259052924791\\
	0.00217863325606643	0.373259052924791\\
	0.00220797511810099	0.373259052924791\\
	0.00223731698013556	0.373259052924791\\
	0.00226665884217012	0.373955431754875\\
	0.00227399430767877	0.375348189415042\\
	0.00231067163522197	0.377437325905292\\
	0.00234001349725654	0.380222841225627\\
	0.00239869722132567	0.380222841225627\\
	0.00246471641090344	0.38091922005571\\
	0.00248672280742936	0.383008356545961\\
	0.00253807106598985	0.384401114206128\\
	0.00257474839353305	0.385793871866295\\
	0.00260409025556762	0.38857938718663\\
	0.00263343211760218	0.38857938718663\\
	0.00270678677268859	0.39066852367688\\
	0.00276547049675772	0.391364902506964\\
	0.00280948328980957	0.391364902506964\\
	0.00285349608286142	0.392061281337047\\
	0.00291951527243919	0.394150417827298\\
	0.00296352806549104	0.395543175487465\\
	0.00300020539303424	0.396935933147632\\
	0.00307356004812065	0.398328690807799\\
	0.00313224377218978	0.399025069637883\\
	0.00318359203075027	0.40041782729805\\
	0.00324961122032804	0.402506963788301\\
	0.00327161761685397	0.405292479108635\\
	0.00332296587541445	0.406685236768802\\
	0.00335230773744902	0.406685236768802\\
	0.00341832692702679	0.407381615598886\\
	0.00345500425457	0.408774373259053\\
	0.00355036530618233	0.412952646239554\\
	0.0036163844957601	0.415041782729805\\
	0.00366039728881195	0.418523676880223\\
	0.00375575834042428	0.421309192200557\\
	0.00380710659898477	0.424094707520891\\
	0.00388046125407118	0.426183844011142\\
	0.00400516416771808	0.426880222841226\\
	0.00407118335729585	0.427576601671309\\
	0.00412986708136498	0.42966573816156\\
	0.00421789266746868	0.432451253481894\\
	0.00429858278806373	0.433147632311978\\
	0.00439394383967607	0.435236768802228\\
	0.00445996302925384	0.435933147632312\\
	0.00456999501188345	0.437325905292479\\
	0.00462867873595258	0.43941504178273\\
	0.00475338164959948	0.44150417827298\\
	0.00484874270121182	0.442896935933148\\
	0.00492209735629823	0.445682451253482\\
	0.00503946480443649	0.447771587743733\\
	0.00514949678706611	0.4491643454039\\
	0.0052375223731698	0.4491643454039\\
	0.00535488982130806	0.452646239554318\\
	0.0054502508729204	0.454735376044568\\
	0.00553094099351545	0.456824512534819\\
	0.00568498576919691	0.457520891364902\\
	0.00578768228631789	0.458217270194986\\
	0.00589037880343887	0.46100278551532\\
	0.00600774625157713	0.462395543175487\\
	0.00618379742378451	0.465181058495822\\
	0.00630850033743141	0.467966573816156\\
	0.00646988057862152	0.47075208913649\\
	0.00660191895777706	0.474233983286908\\
	0.00676329919896717	0.476323119777159\\
	0.00691000850913999	0.478412256267409\\
	0.00703471142278689	0.479805013927577\\
	0.00721809806050292	0.482590529247911\\
	0.00734280097414982	0.485376044568245\\
	0.00751151668084857	0.489554317548747\\
	0.00763621959449547	0.49025069637883\\
	0.00778292890466829	0.491643454038997\\
	0.00795898007687568	0.494428969359331\\
	0.00814236671459171	0.495821727019499\\
	0.00827440509374725	0.497910863509749\\
	0.00845045626595464	0.499303621169916\\
	0.00865584930019659	0.503481894150418\\
	0.00890525512749039	0.507660167130919\\
	0.00913265455825827	0.509052924791086\\
	0.00930137026495701	0.512534818941504\\
	0.00954344062674217	0.513927576601671\\
	0.00974149819547548	0.516016713091922\\
	0.00995422669522608	0.51949860724234\\
	0.0102769871776063	0.521587743732591\\
	0.0104897156773569	0.522284122562674\\
	0.0107391215046507	0.524373259052925\\
	0.010937179073384	0.526462395543176\\
	0.0111939203661864	0.52924791086351\\
	0.0114506616589889	0.532033426183844\\
	0.0116633901587395	0.536211699164345\\
	0.0119934861066283	0.54108635097493\\
	0.0123235820545172	0.543871866295265\\
	0.0125509814852851	0.547353760445682\\
	0.0128664065021566	0.552228412256267\\
	0.0132405152430973	0.556406685236769\\
	0.013614623984038	0.559888579387187\\
	0.0139447199319269	0.562674094707521\\
	0.0143701769314281	0.566852367688022\\
	0.0147662920688947	0.572423398328691\\
	0.0151110589478008	0.575905292479109\\
	0.0155658578093366	0.578690807799443\\
	0.0159326310847686	0.582172701949861\\
	0.0164314427393562	0.585654596100279\\
	0.0168275578768229	0.590529247910863\\
	0.0173116986003932	0.594011142061281\\
	0.0177151492033684	0.598189415041783\\
	0.0182873155130425	0.600974930362117\\
	0.0187934626331387	0.605849582172702\\
	0.0192849388222177	0.610027855153203\\
	0.0198130923388398	0.613509749303621\\
	0.0203339103899533	0.616991643454039\\
	0.0208840703031014	0.619777158774373\\
	0.0215075848713359	0.627437325905292\\
	0.0219990610604149	0.633704735376045\\
	0.0227032657492444	0.642061281337047\\
	0.0234514832311258	0.646935933147632\\
	0.0241336815234295	0.655988857938719\\
	0.0248745635398022	0.663649025069638\\
	0.0258135031249083	0.675487465181059\\
	0.0267964555030662	0.681058495821727\\
	0.0279554590534315	0.684540389972145\\
	0.0290411079487104	0.688718662952646\\
	0.0301560987060239	0.6991643454039\\
	0.0312270766702855	0.706824512534819\\
	0.0322467063759866	0.715877437325905\\
	0.0335010709779643	0.72075208913649\\
	0.0347554355799419	0.726323119777159\\
	0.035980458319885	0.735376044568245\\
	0.0374768932836478	0.742339832869081\\
	0.0387459288166427	0.745125348189415\\
	0.0401983509873537	0.748607242339833\\
	0.0418855080543411	0.750696378830084\\
	0.0437340453625187	0.755571030640669\\
	0.0458686658255333	0.763927576601671\\
	0.0487221619083947	0.770194986072423\\
	0.0516416771808339	0.773676880222841\\
	0.0547519145564978	0.778551532033426\\
	0.0579795193802999	0.786908077994429\\
	0.0611264340835069	0.792479108635098\\
	0.0642660133212054	0.799442896935933\\
	0.068117132713242	0.80849582172702\\
	0.0721222968809601	0.814763231197772\\
	0.0762521639623251	0.818245125348189\\
	0.0812476159737097	0.827994428969359\\
	0.0880769343622546	0.840529247910863\\
	0.0957718376808192	0.856545961002785\\
	0.105029195152724	0.867688022284123\\
	0.11768287315513	0.881615598885794\\
	0.137341920718289	0.901810584958217\\
	0.163837622135501	0.915738161559889\\
	0.208532613479651	0.928969359331476\\
	0.282972917461342	0.940807799442897\\
	0.387826061441859	0.957520891364902\\
	0.608491534872803	0.984679665738162\\
	0.710307796132743	0.984679665738162\\
	0.876742173058302	0.993036211699164\\
	0.937633872245533	0.994428969359331\\
	0.965317919075145	0.995125348189415\\
	0.979137936093424	0.995125348189415\\
	0.986752149291394	0.995125348189415\\
	0.990698629735043	0.995125348189415\\
	0.993119333352895	0.995821727019499\\
	0.994630439247675	0.996518105849582\\
	0.995774771867023	0.996518105849582\\
	0.996508318417887	0.997214484679666\\
	0.996963117279423	0.997214484679666\\
	0.997359232416889	0.997214484679666\\
	0.997696663830287	0.997214484679666\\
	0.997931398726563	0.997214484679666\\
	0.998070772571227	0.997214484679666\\
	0.998173469088348	0.997214484679666\\
	0.998298172001995	0.997214484679666\\
	0.998444881312168	0.997910863509749\\
	0.998554913294798	0.997910863509749\\
	0.998723629001496	0.997910863509749\\
	0.998870338311669	0.997910863509749\\
	0.99897303482879	0.997910863509749\\
	0.999017047621842	0.997910863509749\\
	0.99913441506998	0.997910863509749\\
	0.999207769725067	0.997910863509749\\
	0.999310466242188	0.997910863509749\\
	0.999347143569731	0.997910863509749\\
	0.999376485431765	0.997910863509749\\
	0.999427833690326	0.997910863509749\\
	0.999464511017869	0.997910863509749\\
	0.999508523810921	0.997910863509749\\
	0.999537865672956	0.997910863509749\\
	0.99956720753499	0.997910863509749\\
	0.999581878466007	0.997910863509749\\
	0.999618555793551	0.997910863509749\\
	0.999640562190077	0.997910863509749\\
	0.999684574983128	0.997910863509749\\
	0.999699245914146	0.997910863509749\\
	0.99972858777618	0.997910863509749\\
	0.999743258707198	0.997910863509749\\
	0.999750594172706	0.997910863509749\\
	0.999757929638215	0.997910863509749\\
	0.999787271500249	0.997910863509749\\
	0.999794606965758	0.997910863509749\\
	0.999809277896775	0.997910863509749\\
	0.999831284293301	0.997910863509749\\
	0.999845955224319	0.997910863509749\\
	0.999853290689827	0.997910863509749\\
	0.999860626155336	0.997910863509749\\
	0.999875297086353	0.997910863509749\\
	0.999882632551862	0.997910863509749\\
	0.99988996801737	0.998607242339833\\
	0.99988996801737	0.999303621169916\\
	0.99988996801737	1\\
	0.999897303482879	1\\
	0.999904638948388	1\\
	0.999919309879405	1\\
	0.999926645344914	1\\
	0.999933980810422	1\\
	0.999941316275931	1\\
	0.99994865174144	1\\
	0.999955987206948	1\\
	0.999963322672457	1\\
	0.999970658137965	1\\
	0.999977993603474	1\\
	0.999985329068983	1\\
	0.999992664534491	1\\
	1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/roctensuserlocact50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
legend columns=4,
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0.502785515320334\\
0	0.503481894150418\\
0	0.504178272980501\\
0	0.504874651810585\\
0	0.505571030640669\\
0	0.506267409470752\\
7.33546550864118e-06	0.506267409470752\\
7.33546550864118e-06	0.506963788300836\\
7.33546550864118e-06	0.507660167130919\\
7.33546550864118e-06	0.508356545961003\\
7.33546550864118e-06	0.509052924791086\\
7.33546550864118e-06	0.50974930362117\\
7.33546550864118e-06	0.510445682451253\\
7.33546550864118e-06	0.511142061281337\\
7.33546550864118e-06	0.511838440111421\\
7.33546550864118e-06	0.512534818941504\\
7.33546550864118e-06	0.513231197771588\\
7.33546550864118e-06	0.513927576601671\\
7.33546550864118e-06	0.514623955431755\\
7.33546550864118e-06	0.515320334261838\\
7.33546550864118e-06	0.516016713091922\\
7.33546550864118e-06	0.516713091922006\\
7.33546550864118e-06	0.517409470752089\\
7.33546550864118e-06	0.518802228412256\\
7.33546550864118e-06	0.520891364902507\\
7.33546550864118e-06	0.524373259052925\\
7.33546550864118e-06	0.525766016713092\\
7.33546550864118e-06	0.527855153203343\\
7.33546550864118e-06	0.528551532033426\\
7.33546550864118e-06	0.52924791086351\\
7.33546550864118e-06	0.530640668523677\\
7.33546550864118e-06	0.53133704735376\\
7.33546550864118e-06	0.532729805013928\\
7.33546550864118e-06	0.533426183844011\\
7.33546550864118e-06	0.534122562674095\\
7.33546550864118e-06	0.534818941504178\\
7.33546550864118e-06	0.535515320334262\\
7.33546550864118e-06	0.536211699164345\\
7.33546550864118e-06	0.536908077994429\\
7.33546550864118e-06	0.537604456824513\\
7.33546550864118e-06	0.538300835654596\\
7.33546550864118e-06	0.53899721448468\\
2.20063965259235e-05	0.53899721448468\\
2.20063965259235e-05	0.54108635097493\\
2.20063965259235e-05	0.541782729805014\\
2.20063965259235e-05	0.542479108635098\\
2.20063965259235e-05	0.543175487465181\\
2.20063965259235e-05	0.543871866295265\\
2.93418620345647e-05	0.543871866295265\\
2.93418620345647e-05	0.544568245125348\\
2.93418620345647e-05	0.545264623955432\\
2.93418620345647e-05	0.545961002785515\\
2.93418620345647e-05	0.547353760445682\\
2.93418620345647e-05	0.548050139275766\\
2.93418620345647e-05	0.54874651810585\\
2.93418620345647e-05	0.549442896935933\\
2.93418620345647e-05	0.550139275766017\\
2.93418620345647e-05	0.5508356545961\\
2.93418620345647e-05	0.551532033426184\\
2.93418620345647e-05	0.552228412256267\\
2.93418620345647e-05	0.552924791086351\\
2.93418620345647e-05	0.553621169916435\\
3.66773275432059e-05	0.553621169916435\\
3.66773275432059e-05	0.554317548746518\\
3.66773275432059e-05	0.555710306406685\\
3.66773275432059e-05	0.556406685236769\\
3.66773275432059e-05	0.557103064066852\\
3.66773275432059e-05	0.557799442896936\\
3.66773275432059e-05	0.55849582172702\\
3.66773275432059e-05	0.559192200557103\\
3.66773275432059e-05	0.56058495821727\\
3.66773275432059e-05	0.561281337047354\\
3.66773275432059e-05	0.561977715877437\\
3.66773275432059e-05	0.562674094707521\\
3.66773275432059e-05	0.563370473537604\\
3.66773275432059e-05	0.564066852367688\\
3.66773275432059e-05	0.564763231197772\\
3.66773275432059e-05	0.565459610027855\\
3.66773275432059e-05	0.566155988857939\\
3.66773275432059e-05	0.566852367688022\\
3.66773275432059e-05	0.567548746518106\\
3.66773275432059e-05	0.568245125348189\\
3.66773275432059e-05	0.568941504178273\\
3.66773275432059e-05	0.569637883008356\\
3.66773275432059e-05	0.57033426183844\\
3.66773275432059e-05	0.571030640668524\\
3.66773275432059e-05	0.571727019498607\\
3.66773275432059e-05	0.572423398328691\\
3.66773275432059e-05	0.573119777158774\\
3.66773275432059e-05	0.574512534818941\\
3.66773275432059e-05	0.575208913649025\\
3.66773275432059e-05	0.575905292479109\\
4.40127930518471e-05	0.575905292479109\\
4.40127930518471e-05	0.576601671309192\\
4.40127930518471e-05	0.577298050139276\\
4.40127930518471e-05	0.577994428969359\\
5.13482585604882e-05	0.577994428969359\\
5.13482585604882e-05	0.578690807799443\\
5.86837240691294e-05	0.578690807799443\\
6.60191895777706e-05	0.578690807799443\\
7.33546550864118e-05	0.579387186629526\\
7.33546550864118e-05	0.580779944289694\\
8.0690120595053e-05	0.580779944289694\\
8.0690120595053e-05	0.581476323119777\\
8.80255861036941e-05	0.582172701949861\\
8.80255861036941e-05	0.582869080779944\\
8.80255861036941e-05	0.583565459610028\\
8.80255861036941e-05	0.586350974930362\\
8.80255861036941e-05	0.587743732590529\\
8.80255861036941e-05	0.588440111420613\\
8.80255861036941e-05	0.589136490250696\\
8.80255861036941e-05	0.58983286908078\\
9.53610516123353e-05	0.58983286908078\\
9.53610516123353e-05	0.590529247910863\\
9.53610516123353e-05	0.591225626740947\\
9.53610516123353e-05	0.591922005571031\\
9.53610516123353e-05	0.592618384401114\\
0.000102696517120976	0.592618384401114\\
0.000102696517120976	0.593314763231198\\
0.000102696517120976	0.594011142061281\\
0.000102696517120976	0.594707520891365\\
0.000102696517120976	0.595403899721448\\
0.000110031982629618	0.595403899721448\\
0.000110031982629618	0.596100278551532\\
0.000110031982629618	0.596796657381616\\
0.000110031982629618	0.598189415041783\\
0.000110031982629618	0.598885793871866\\
0.000110031982629618	0.59958217270195\\
0.000110031982629618	0.600278551532033\\
0.000110031982629618	0.600974930362117\\
0.000110031982629618	0.602367688022284\\
0.000110031982629618	0.603064066852368\\
0.000110031982629618	0.603760445682451\\
0.000110031982629618	0.604456824512535\\
0.000110031982629618	0.605153203342618\\
0.000110031982629618	0.606545961002785\\
0.000110031982629618	0.607938718662953\\
0.000110031982629618	0.608635097493036\\
0.000110031982629618	0.610724233983287\\
0.000110031982629618	0.612813370473538\\
0.000110031982629618	0.613509749303621\\
0.000110031982629618	0.616295264623955\\
0.000117367448138259	0.616295264623955\\
0.000117367448138259	0.616991643454039\\
0.000117367448138259	0.618384401114206\\
0.000117367448138259	0.61908077994429\\
0.000117367448138259	0.619777158774373\\
0.0001247029136469	0.62116991643454\\
0.0001247029136469	0.621866295264624\\
0.0001247029136469	0.622562674094708\\
0.0001247029136469	0.623259052924791\\
0.0001247029136469	0.623955431754875\\
0.000132038379155541	0.623955431754875\\
0.000132038379155541	0.624651810584958\\
0.000139373844664182	0.624651810584958\\
0.000139373844664182	0.625348189415042\\
0.000139373844664182	0.626044568245125\\
0.000146709310172824	0.626044568245125\\
0.000154044775681465	0.626740947075209\\
0.000154044775681465	0.627437325905292\\
0.000161380241190106	0.627437325905292\\
0.000161380241190106	0.628133704735376\\
0.000161380241190106	0.62883008356546\\
0.000161380241190106	0.629526462395543\\
0.000168715706698747	0.629526462395543\\
0.000168715706698747	0.63091922005571\\
0.000176051172207388	0.631615598885794\\
0.000176051172207388	0.632311977715877\\
0.000183386637716029	0.632311977715877\\
0.000183386637716029	0.633008356545961\\
0.000183386637716029	0.633704735376045\\
0.000183386637716029	0.634401114206128\\
0.000190722103224671	0.634401114206128\\
0.000190722103224671	0.635097493036212\\
0.000198057568733312	0.635097493036212\\
0.000205393034241953	0.635097493036212\\
0.000212728499750594	0.635793871866295\\
0.000212728499750594	0.636490250696379\\
0.000220063965259235	0.636490250696379\\
0.000227399430767877	0.636490250696379\\
0.000234734896276518	0.636490250696379\\
0.000242070361785159	0.636490250696379\\
0.000242070361785159	0.637883008356546\\
0.0002494058272938	0.637883008356546\\
0.000256741292802441	0.637883008356546\\
0.000264076758311082	0.637883008356546\\
0.000271412223819724	0.637883008356546\\
0.000278747689328365	0.637883008356546\\
0.000278747689328365	0.63857938718663\\
0.000286083154837006	0.63857938718663\\
0.000286083154837006	0.639275766016713\\
0.000300754085854288	0.639275766016713\\
0.000300754085854288	0.639972144846797\\
0.000308089551362929	0.639972144846797\\
0.000315425016871571	0.639972144846797\\
0.000322760482380212	0.639972144846797\\
0.000322760482380212	0.64066852367688\\
0.000322760482380212	0.641364902506964\\
0.000330095947888853	0.641364902506964\\
0.000330095947888853	0.642061281337047\\
0.000330095947888853	0.642757660167131\\
0.000330095947888853	0.643454038997215\\
0.000330095947888853	0.644150417827298\\
0.000337431413397494	0.644150417827298\\
0.000337431413397494	0.644846796657382\\
0.000344766878906135	0.644846796657382\\
0.000359437809923418	0.644846796657382\\
0.0003741087409407	0.645543175487465\\
0.000381444206449341	0.645543175487465\\
0.000381444206449341	0.646239554317549\\
0.000388779671957982	0.646935933147632\\
0.000388779671957982	0.647632311977716\\
0.000396115137466624	0.647632311977716\\
0.000403450602975265	0.647632311977716\\
0.000403450602975265	0.649025069637883\\
0.000418121533992547	0.649025069637883\\
0.000418121533992547	0.649721448467967\\
0.000418121533992547	0.65041782729805\\
0.000425456999501188	0.65041782729805\\
0.000425456999501188	0.651114206128134\\
0.000425456999501188	0.651810584958217\\
0.00043279246500983	0.652506963788301\\
0.000440127930518471	0.652506963788301\\
0.000447463396027112	0.652506963788301\\
0.000454798861535753	0.652506963788301\\
0.000462134327044394	0.652506963788301\\
0.000462134327044394	0.653203342618384\\
0.000469469792553035	0.653203342618384\\
0.000476805258061677	0.653203342618384\\
0.000484140723570318	0.653203342618384\\
0.000491476189078959	0.653203342618384\\
0.0004988116545876	0.653203342618384\\
0.000513482585604883	0.653203342618384\\
0.000520818051113524	0.653203342618384\\
0.000528153516622165	0.653203342618384\\
0.000535488982130806	0.653203342618384\\
0.000542824447639447	0.653203342618384\\
0.00055749537865673	0.653203342618384\\
0.00055749537865673	0.653899721448468\\
0.00055749537865673	0.654596100278552\\
0.000564830844165371	0.655988857938719\\
0.000572166309674012	0.655988857938719\\
0.000579501775182653	0.655988857938719\\
0.000586837240691294	0.655988857938719\\
0.000586837240691294	0.656685236768802\\
0.000586837240691294	0.657381615598886\\
0.000586837240691294	0.658077994428969\\
0.000594172706199935	0.658077994428969\\
0.000594172706199935	0.658774373259053\\
0.000594172706199935	0.659470752089137\\
0.000594172706199935	0.66016713091922\\
0.000601508171708577	0.66016713091922\\
0.000616179102725859	0.66016713091922\\
0.0006235145682345	0.66016713091922\\
0.0006235145682345	0.660863509749304\\
0.0006235145682345	0.661559888579387\\
0.000630850033743141	0.662256267409471\\
0.000630850033743141	0.662952646239554\\
0.000638185499251782	0.662952646239554\\
0.000645520964760424	0.662952646239554\\
0.000652856430269065	0.662952646239554\\
0.000652856430269065	0.663649025069638\\
0.000652856430269065	0.664345403899721\\
0.000660191895777706	0.664345403899721\\
0.000674862826794988	0.664345403899721\\
0.000674862826794988	0.665041782729805\\
0.000674862826794988	0.665738161559889\\
0.00068219829230363	0.665738161559889\\
0.00068219829230363	0.666434540389972\\
0.000689533757812271	0.666434540389972\\
0.000689533757812271	0.667130919220056\\
0.000689533757812271	0.667827298050139\\
0.000689533757812271	0.668523676880223\\
0.000696869223320912	0.668523676880223\\
0.000696869223320912	0.669220055710306\\
0.000696869223320912	0.66991643454039\\
0.000704204688829553	0.66991643454039\\
0.000711540154338194	0.66991643454039\\
0.000718875619846835	0.66991643454039\\
0.000726211085355477	0.66991643454039\\
0.000726211085355477	0.671309192200557\\
0.000726211085355477	0.672005571030641\\
0.000733546550864118	0.672005571030641\\
0.000740882016372759	0.672005571030641\\
0.0007482174818814	0.672005571030641\\
0.000755552947390041	0.672005571030641\\
0.000762888412898683	0.672005571030641\\
0.000770223878407324	0.672005571030641\\
0.000777559343915965	0.672005571030641\\
0.000777559343915965	0.672701949860724\\
0.000777559343915965	0.673398328690808\\
0.000777559343915965	0.674094707520891\\
0.000784894809424606	0.674094707520891\\
0.000792230274933247	0.674094707520891\\
0.000792230274933247	0.674791086350975\\
0.000799565740441888	0.674791086350975\\
0.000814236671459171	0.674791086350975\\
0.000821572136967812	0.674791086350975\\
0.000836243067985094	0.674791086350975\\
0.000843578533493736	0.674791086350975\\
0.000843578533493736	0.676183844011142\\
0.000850913999002377	0.676183844011142\\
0.000865584930019659	0.676183844011142\\
0.000865584930019659	0.676880222841226\\
0.000865584930019659	0.677576601671309\\
0.000865584930019659	0.678272980501393\\
0.0008729203955283	0.678272980501393\\
0.000880255861036941	0.678272980501393\\
0.000880255861036941	0.678969359331476\\
0.000887591326545583	0.678969359331476\\
0.000894926792054224	0.678969359331476\\
0.000909597723071506	0.67966573816156\\
0.000916933188580147	0.67966573816156\\
0.000916933188580147	0.680362116991644\\
0.000924268654088788	0.680362116991644\\
0.00093160411959743	0.680362116991644\\
0.000946275050614712	0.680362116991644\\
0.000953610516123353	0.680362116991644\\
0.000960945981631994	0.680362116991644\\
0.000968281447140636	0.680362116991644\\
0.000968281447140636	0.681058495821727\\
0.000975616912649277	0.681058495821727\\
0.000975616912649277	0.681754874651811\\
0.000975616912649277	0.682451253481894\\
0.000982952378157918	0.682451253481894\\
0.000990287843666559	0.682451253481894\\
0.0009976233091752	0.682451253481894\\
0.0009976233091752	0.683147632311978\\
0.00100495877468384	0.683147632311978\\
0.00101962970570112	0.683147632311978\\
0.00103430063671841	0.683147632311978\\
0.00104163610222705	0.683147632311978\\
0.00104897156773569	0.683844011142061\\
0.00106364249875297	0.683844011142061\\
0.00107097796426161	0.683844011142061\\
0.00107831342977025	0.683844011142061\\
0.00108564889527889	0.683844011142061\\
0.00109298436078754	0.683844011142061\\
0.00110765529180482	0.683844011142061\\
0.00111499075731346	0.683844011142061\\
0.0011223262228221	0.683844011142061\\
0.0011223262228221	0.684540389972145\\
0.00112966168833074	0.684540389972145\\
0.00113699715383938	0.684540389972145\\
0.00114433261934802	0.684540389972145\\
0.00115166808485667	0.685236768802228\\
0.00116633901587395	0.685236768802228\\
0.00118834541239987	0.685933147632312\\
0.00118834541239987	0.686629526462396\\
0.00119568087790851	0.686629526462396\\
0.00120301634341715	0.686629526462396\\
0.00121035180892579	0.686629526462396\\
0.00121768727443444	0.687325905292479\\
0.00123235820545172	0.687325905292479\\
0.00123969367096036	0.688022284122563\\
0.001247029136469	0.688022284122563\\
0.00126903553299492	0.688022284122563\\
0.00127637099850356	0.688022284122563\\
0.00129837739502949	0.688022284122563\\
0.00130571286053813	0.688022284122563\\
0.00131304832604677	0.688718662952646\\
0.00132771925706405	0.688718662952646\\
0.00133505472257269	0.688718662952646\\
0.00134972565358998	0.688718662952646\\
0.00135706111909862	0.688718662952646\\
0.00136439658460726	0.688718662952646\\
0.0013717320501159	0.688718662952646\\
0.00138640298113318	0.68941504178273\\
0.00139373844664182	0.68941504178273\\
0.00140107391215047	0.690111420612813\\
0.00142308030867639	0.690111420612813\\
0.00143041577418503	0.690807799442897\\
0.00143775123969367	0.690807799442897\\
0.00145242217071095	0.690807799442897\\
0.00145975763621959	0.690807799442897\\
0.00146709310172824	0.690807799442897\\
0.00147442856723688	0.690807799442897\\
0.00148176403274552	0.69150417827298\\
0.0014964349637628	0.69150417827298\\
0.00151110589478008	0.69150417827298\\
0.00151844136028872	0.69150417827298\\
0.00152577682579737	0.69150417827298\\
0.00154778322232329	0.692200557103064\\
0.00155511868783193	0.692896935933148\\
0.00157712508435785	0.692896935933148\\
0.00158446054986649	0.694289693593315\\
0.00159179601537514	0.694289693593315\\
0.00159179601537514	0.694986072423398\\
0.00160646694639242	0.694986072423398\\
0.00161380241190106	0.694986072423398\\
0.00161380241190106	0.695682451253482\\
0.00162847334291834	0.696378830083565\\
0.00163580880842698	0.696378830083565\\
0.00163580880842698	0.697075208913649\\
0.00164314427393562	0.697075208913649\\
0.00166515067046155	0.697075208913649\\
0.00167248613597019	0.697075208913649\\
0.00167982160147883	0.697075208913649\\
0.00168715706698747	0.697075208913649\\
0.00168715706698747	0.698467966573816\\
0.00170916346351339	0.698467966573816\\
0.00171649892902204	0.698467966573816\\
0.00173116986003932	0.698467966573816\\
0.0017458407910566	0.698467966573816\\
0.00176051172207388	0.6991643454039\\
0.00176784718758252	0.699860724233983\\
0.00177518265309117	0.699860724233983\\
0.00177518265309117	0.700557103064067\\
0.00178251811859981	0.70125348189415\\
0.00181185998063437	0.70125348189415\\
0.00182653091165165	0.70125348189415\\
0.00184853730817758	0.70125348189415\\
0.00188521463572078	0.701949860724234\\
0.00189255010122942	0.701949860724234\\
0.00189988556673807	0.701949860724234\\
0.00189988556673807	0.702646239554318\\
0.00189988556673807	0.704038997214485\\
0.00189988556673807	0.704735376044568\\
0.00192189196326399	0.704735376044568\\
0.00192922742877263	0.706128133704735\\
0.00193656289428127	0.706128133704735\\
0.00194389835978991	0.706128133704735\\
0.00194389835978991	0.706824512534819\\
0.00195123382529855	0.707520891364902\\
0.00195856929080719	0.708217270194986\\
0.00197324022182448	0.70891364902507\\
0.00197324022182448	0.709610027855153\\
0.00198057568733312	0.709610027855153\\
0.00198057568733312	0.710306406685237\\
0.0019952466183504	0.710306406685237\\
0.00200258208385904	0.71100278551532\\
0.00200258208385904	0.711699164345404\\
0.00200991754936768	0.711699164345404\\
0.00201725301487632	0.711699164345404\\
0.00202458848038497	0.712395543175487\\
0.00202458848038497	0.713788300835655\\
0.00203192394589361	0.713788300835655\\
0.00203925941140225	0.714484679665738\\
0.00204659487691089	0.715181058495822\\
0.00206126580792817	0.715181058495822\\
0.00206860127343681	0.715181058495822\\
0.00207593673894545	0.715181058495822\\
0.00210527860098002	0.715877437325905\\
0.00211261406648866	0.715877437325905\\
0.0021199495319973	0.715877437325905\\
0.00214929139403187	0.715877437325905\\
0.00215662685954051	0.716573816155989\\
0.00215662685954051	0.717966573816156\\
0.00217129779055779	0.717966573816156\\
0.00219330418708371	0.717966573816156\\
0.00220063965259235	0.717966573816156\\
0.00220797511810099	0.717966573816156\\
0.00221531058360964	0.71866295264624\\
0.00222998151462692	0.71866295264624\\
0.00223731698013556	0.71866295264624\\
0.00225198791115284	0.71866295264624\\
0.00225932337666148	0.71866295264624\\
0.00226665884217012	0.720055710306407\\
0.00229600070420469	0.720055710306407\\
0.00231067163522197	0.720055710306407\\
0.00231800710073061	0.720055710306407\\
0.00232534256623925	0.72075208913649\\
0.00232534256623925	0.721448467966574\\
0.00234734896276518	0.721448467966574\\
0.00235468442827382	0.721448467966574\\
0.00236201989378246	0.721448467966574\\
0.00238402629030838	0.721448467966574\\
0.00239869722132567	0.722144846796657\\
0.00241336815234295	0.722144846796657\\
0.00242070361785159	0.722144846796657\\
0.00243537454886887	0.722144846796657\\
0.00244271001437751	0.722144846796657\\
0.00245004547988615	0.722144846796657\\
0.00245738094539479	0.722144846796657\\
0.00247205187641208	0.722144846796657\\
0.00247938734192072	0.722144846796657\\
0.00248672280742936	0.722144846796657\\
0.002494058272938	0.722144846796657\\
0.00250139373844664	0.722144846796657\\
0.00250872920395528	0.722144846796657\\
0.00252340013497257	0.722144846796657\\
0.00254540653149849	0.722144846796657\\
0.00256007746251577	0.722144846796657\\
0.00256741292802441	0.722144846796657\\
0.00256741292802441	0.722841225626741\\
0.00256741292802441	0.723537604456824\\
0.00258208385904169	0.723537604456824\\
0.00258208385904169	0.724233983286908\\
0.00258941932455034	0.724233983286908\\
0.00259675479005898	0.724233983286908\\
0.00261142572107626	0.724233983286908\\
0.00262609665209354	0.724233983286908\\
0.00263343211760218	0.724930362116992\\
0.00264076758311082	0.724930362116992\\
0.00265543851412811	0.725626740947075\\
0.00265543851412811	0.726323119777159\\
0.00266277397963675	0.727019498607242\\
0.00267744491065403	0.727019498607242\\
0.00269945130717995	0.727019498607242\\
0.00270678677268859	0.727019498607242\\
0.00272145770370588	0.727019498607242\\
0.00273612863472316	0.727019498607242\\
0.00275813503124908	0.727715877437326\\
0.00278747689328365	0.727715877437326\\
0.00280214782430093	0.727715877437326\\
0.00281681875531821	0.728412256267409\\
0.00283148968633549	0.729108635097493\\
0.00283148968633549	0.729805013927577\\
0.00283148968633549	0.73050139275766\\
0.00284616061735278	0.73050139275766\\
0.00285349608286142	0.73050139275766\\
0.00289017341040462	0.73050139275766\\
0.00290484434142191	0.73050139275766\\
0.00291951527243919	0.731197771587744\\
0.00292685073794783	0.731197771587744\\
0.00294152166896511	0.731197771587744\\
0.00295619259998239	0.731197771587744\\
0.00296352806549104	0.731197771587744\\
0.00297819899650832	0.731197771587744\\
0.0029928699275256	0.731197771587744\\
0.00300020539303424	0.731197771587744\\
0.00300754085854288	0.731197771587744\\
0.00301487632405152	0.731197771587744\\
0.00302954725506881	0.731197771587744\\
0.00305888911710337	0.731197771587744\\
0.00306622458261201	0.731197771587744\\
0.00307356004812065	0.731197771587744\\
0.00309556644464658	0.731197771587744\\
0.00310290191015522	0.731894150417827\\
0.0031175728411725	0.731894150417827\\
0.00314691470320707	0.731894150417827\\
0.00315425016871571	0.732590529247911\\
0.00316158563422435	0.733286908077994\\
0.00316892109973299	0.733286908077994\\
0.00316892109973299	0.733983286908078\\
0.00317625656524163	0.733983286908078\\
0.00317625656524163	0.734679665738162\\
0.00318359203075027	0.734679665738162\\
0.00319826296176755	0.734679665738162\\
0.00322760482380212	0.734679665738162\\
0.00323494028931076	0.735376044568245\\
0.00327895308236261	0.735376044568245\\
0.00328628854787125	0.735376044568245\\
0.00329362401337989	0.735376044568245\\
0.00329362401337989	0.736072423398329\\
0.00330829494439717	0.736768802228412\\
0.00332296587541445	0.736768802228412\\
0.00333030134092309	0.736768802228412\\
0.00335230773744902	0.736768802228412\\
0.00338164959948358	0.736768802228412\\
0.00340365599600951	0.736768802228412\\
0.00341099146151815	0.736768802228412\\
0.00342566239253543	0.736768802228412\\
0.00344766878906135	0.737465181058496\\
0.00346233972007864	0.737465181058496\\
0.00346967518558728	0.737465181058496\\
0.00347701065109592	0.737465181058496\\
0.0034916815821132	0.737465181058496\\
0.00349901704762184	0.738161559888579\\
0.00350635251313048	0.738857938718663\\
0.00352102344414777	0.738857938718663\\
0.00354302984067369	0.738857938718663\\
0.00355036530618233	0.738857938718663\\
0.00355770077169097	0.739554317548747\\
0.00357237170270825	0.739554317548747\\
0.00359437809923418	0.74025069637883\\
0.00360904903025146	0.74025069637883\\
0.0036163844957601	0.740947075208914\\
0.00362371996126874	0.740947075208914\\
0.00363839089228602	0.741643454038997\\
0.00365306182330331	0.741643454038997\\
0.00368973915084651	0.741643454038997\\
0.0037044100818638	0.741643454038997\\
0.00371908101288108	0.741643454038997\\
0.00373375194389836	0.741643454038997\\
0.00374842287491564	0.741643454038997\\
0.00377042927144157	0.742339832869081\\
0.00382177753000205	0.742339832869081\\
0.00385111939203662	0.742339832869081\\
0.0038657903230539	0.742339832869081\\
0.00388046125407118	0.742339832869081\\
0.00390980311610575	0.742339832869081\\
0.00391713858161439	0.742339832869081\\
0.00393180951263167	0.742339832869081\\
0.00393180951263167	0.743036211699164\\
0.00393914497814031	0.743036211699164\\
0.00394648044364895	0.743732590529248\\
0.00396115137466624	0.744428969359331\\
0.00396848684017488	0.744428969359331\\
0.00397582230568352	0.744428969359331\\
0.00398315777119216	0.745125348189415\\
0.0039904932367008	0.745125348189415\\
0.00400516416771808	0.745125348189415\\
0.00401983509873537	0.745125348189415\\
0.00403450602975265	0.745125348189415\\
0.00404184149526129	0.745821727019499\\
0.00405651242627857	0.745821727019499\\
0.00406384789178721	0.745821727019499\\
0.00407118335729585	0.745821727019499\\
0.0040785188228045	0.745821727019499\\
0.00410052521933042	0.745821727019499\\
0.00413720254687362	0.745821727019499\\
0.00415187347789091	0.745821727019499\\
0.00415920894339955	0.745821727019499\\
0.00417387987441683	0.745821727019499\\
0.00419588627094275	0.745821727019499\\
0.0042032217364514	0.745821727019499\\
0.00421789266746868	0.745821727019499\\
0.00423256359848596	0.745821727019499\\
0.0042398990639946	0.746518105849582\\
0.00425456999501188	0.746518105849582\\
0.00426190546052052	0.746518105849582\\
0.00427657639153781	0.747214484679666\\
0.00429124732255509	0.747910863509749\\
0.00429858278806373	0.747910863509749\\
0.00430591825357237	0.747910863509749\\
0.00432058918458965	0.748607242339833\\
0.00432792465009829	0.749303621169916\\
0.00434259558111558	0.749303621169916\\
0.00435726651213286	0.749303621169916\\
0.00437193744315014	0.749303621169916\\
0.00440861477069335	0.750696378830084\\
0.00442328570171063	0.750696378830084\\
0.00443795663272791	0.750696378830084\\
0.00446729849476248	0.752089136490251\\
0.00447463396027112	0.752089136490251\\
0.0044893048912884	0.752089136490251\\
0.00451131128781432	0.752089136490251\\
0.00452598221883161	0.752089136490251\\
0.00455532408086617	0.752089136490251\\
0.00456999501188345	0.752089136490251\\
0.00458466594290074	0.752089136490251\\
0.00462867873595258	0.752089136490251\\
0.00465802059798715	0.752785515320334\\
0.00466535606349579	0.752785515320334\\
0.00467269152900443	0.752785515320334\\
0.00468002699451307	0.752785515320334\\
0.00468736246002171	0.752785515320334\\
0.00470936885654764	0.752785515320334\\
0.00471670432205628	0.754178272980501\\
0.00473137525307356	0.754178272980501\\
0.0047387107185822	0.754178272980501\\
0.00475338164959948	0.754178272980501\\
0.00475338164959948	0.754874651810585\\
0.00478272351163405	0.754874651810585\\
0.00479739444265133	0.754874651810585\\
0.00481206537366861	0.754874651810585\\
0.00481206537366861	0.755571030640669\\
0.0048267363046859	0.755571030640669\\
0.00483407177019454	0.756267409470752\\
0.00484140723570318	0.756267409470752\\
0.00485607816672046	0.756267409470752\\
0.00487074909773774	0.756267409470752\\
0.00487808456324638	0.756267409470752\\
0.00488542002875502	0.756267409470752\\
0.00490009095977231	0.756267409470752\\
0.00490742642528095	0.756267409470752\\
0.00490742642528095	0.756963788300836\\
0.00491476189078959	0.756963788300836\\
0.00492209735629823	0.756963788300836\\
0.00492943282180687	0.757660167130919\\
0.00493676828731551	0.757660167130919\\
0.0049514392183328	0.757660167130919\\
0.00495877468384144	0.758356545961003\\
0.00496611014935008	0.758356545961003\\
0.00496611014935008	0.759052924791086\\
0.00497344561485872	0.759052924791086\\
0.004988116545876	0.759052924791086\\
0.00499545201138464	0.75974930362117\\
0.00501745840791057	0.75974930362117\\
0.00502479387341921	0.75974930362117\\
0.00503212933892785	0.760445682451253\\
0.00503946480443649	0.760445682451253\\
0.00505413573545377	0.761142061281337\\
0.00505413573545377	0.761838440111421\\
0.00506147120096241	0.761838440111421\\
0.00506880666647105	0.762534818941504\\
0.00508347759748834	0.763231197771588\\
0.0051128194595229	0.763231197771588\\
0.00512749039054018	0.763231197771588\\
0.00514216132155747	0.763231197771588\\
0.00514949678706611	0.763231197771588\\
0.00515683225257475	0.763231197771588\\
0.00517150318359203	0.763231197771588\\
0.00517883864910067	0.763231197771588\\
0.00519350958011795	0.763231197771588\\
0.00521551597664388	0.763231197771588\\
0.0052375223731698	0.763231197771588\\
0.00525952876969572	0.763231197771588\\
0.00526686423520437	0.763231197771588\\
0.00528153516622165	0.763927576601671\\
0.00530354156274757	0.763927576601671\\
0.00531087702825621	0.763927576601671\\
0.00531821249376485	0.763927576601671\\
0.00533288342478214	0.764623955431755\\
0.00534755435579942	0.764623955431755\\
0.00537689621783398	0.764623955431755\\
0.00538423168334263	0.764623955431755\\
0.00539890261435991	0.764623955431755\\
0.00542824447639447	0.764623955431755\\
0.00544291540741175	0.764623955431755\\
0.0054502508729204	0.764623955431755\\
0.00546492180393768	0.764623955431755\\
0.0054869282004636	0.764623955431755\\
0.00549426366597224	0.764623955431755\\
0.00550159913148088	0.765320334261838\\
0.00550893459698952	0.765320334261838\\
0.00556028285555001	0.765320334261838\\
0.00556761832105865	0.765320334261838\\
0.00558962471758458	0.765320334261838\\
0.00559696018309322	0.765320334261838\\
0.00560429564860186	0.765320334261838\\
0.0056116311141105	0.765320334261838\\
0.00563363751063643	0.765320334261838\\
0.00565564390716235	0.765320334261838\\
0.00567031483817963	0.765320334261838\\
0.00568498576919691	0.766016713091922\\
0.00570699216572284	0.766016713091922\\
0.00571432763123148	0.766016713091922\\
0.00572166309674012	0.766016713091922\\
0.0057363340277574	0.766016713091922\\
0.00574366949326604	0.766016713091922\\
0.00575100495877468	0.766016713091922\\
0.00576567588979197	0.766016713091922\\
0.00578768228631789	0.766016713091922\\
0.00581702414835245	0.766016713091922\\
0.00583903054487838	0.766713091922006\\
0.0058610369414043	0.767409470752089\\
0.00588304333793022	0.767409470752089\\
0.00589771426894751	0.767409470752089\\
0.00591238519996479	0.767409470752089\\
0.00592705613098207	0.767409470752089\\
0.00594172706199935	0.767409470752089\\
0.005949062527508	0.768105849582173\\
0.00596373345852528	0.768105849582173\\
0.0059857398550512	0.768105849582173\\
0.00600041078606848	0.768105849582173\\
0.00602241718259441	0.768802228412256\\
0.00605175904462897	0.768802228412256\\
0.00606642997564625	0.76949860724234\\
0.00608110090666354	0.76949860724234\\
0.00608843637217218	0.76949860724234\\
0.0061104427686981	0.76949860724234\\
0.00613244916522403	0.76949860724234\\
0.00616912649276723	0.76949860724234\\
0.00622047475132772	0.76949860724234\\
0.00622781021683636	0.770194986072423\\
0.00626448754437957	0.770194986072423\\
0.00630116487192277	0.770891364902507\\
0.0063231712684487	0.770891364902507\\
0.00634517766497462	0.770891364902507\\
0.00636718406150054	0.771587743732591\\
0.00638919045802647	0.771587743732591\\
0.00641853232006103	0.772284122562674\\
0.0064478741820956	0.772284122562674\\
0.00647721604413016	0.772284122562674\\
0.00649188697514744	0.772284122562674\\
0.00652122883718201	0.772284122562674\\
0.00654323523370793	0.772284122562674\\
0.00655790616472521	0.772284122562674\\
0.00657991256125114	0.772284122562674\\
0.00659458349226842	0.772284122562674\\
0.0066092544232857	0.772284122562674\\
0.00663126081981163	0.772284122562674\\
0.00666060268184619	0.772284122562674\\
0.00666793814735483	0.772284122562674\\
0.00667527361286347	0.772284122562674\\
0.00668260907837211	0.772284122562674\\
0.00668994454388075	0.772284122562674\\
0.0066972800093894	0.772284122562674\\
0.0067339573369326	0.772284122562674\\
0.00674862826794988	0.772284122562674\\
0.00677063466447581	0.772980501392758\\
0.00678530559549309	0.773676880222841\\
0.00679264106100173	0.774373259052925\\
0.00681464745752765	0.774373259052925\\
0.00682931838854494	0.774373259052925\\
0.00685132478507086	0.774373259052925\\
0.00686599571608814	0.774373259052925\\
0.00687333118159678	0.774373259052925\\
0.00693935037117456	0.774373259052925\\
0.00695402130219184	0.774373259052925\\
0.00696135676770048	0.774373259052925\\
0.00697602769871776	0.774373259052925\\
0.0069833631642264	0.774373259052925\\
0.00699803409524368	0.775069637883008\\
0.00701270502626097	0.775069637883008\\
0.00702737595727825	0.775069637883008\\
0.00704938235380417	0.775069637883008\\
0.00706405328482145	0.775069637883008\\
0.00708605968134738	0.775069637883008\\
0.0071080660778733	0.775069637883008\\
0.00713740793990787	0.775069637883008\\
0.00715207887092515	0.775069637883008\\
0.00716674980194243	0.775069637883008\\
0.00718875619846835	0.775069637883008\\
0.007196091663977	0.775069637883008\\
0.00722543352601156	0.775069637883008\\
0.00724743992253748	0.775069637883008\\
0.00726211085355477	0.775766016713092\\
0.00729145271558933	0.775766016713092\\
0.00730612364660661	0.775766016713092\\
0.00732813004313254	0.775766016713092\\
0.00734280097414982	0.775766016713092\\
0.0073574719051671	0.775766016713092\\
0.00737947830169303	0.776462395543176\\
0.00740148469821895	0.776462395543176\\
0.00743082656025351	0.776462395543176\\
0.00746016842228808	0.776462395543176\\
0.00747483935330536	0.776462395543176\\
0.00749684574983128	0.777158774373259\\
0.00751151668084857	0.777158774373259\\
0.00751885214635721	0.777158774373259\\
0.00753352307737449	0.777158774373259\\
0.00754819400839177	0.777158774373259\\
0.00758487133593498	0.777158774373259\\
0.00759220680144362	0.777158774373259\\
0.00759954226695226	0.777158774373259\\
0.0076068777324609	0.777158774373259\\
0.00763621959449547	0.777158774373259\\
0.00764355506000411	0.777158774373259\\
0.00765822599102139	0.777158774373259\\
0.00766556145653003	0.777158774373259\\
0.00767289692203867	0.777158774373259\\
0.00767289692203867	0.777855153203343\\
0.00768756785305596	0.778551532033426\\
0.00770223878407324	0.778551532033426\\
0.00771690971509052	0.778551532033426\\
0.00772424518059916	0.778551532033426\\
0.00773891611161644	0.778551532033426\\
0.00775358704263373	0.778551532033426\\
0.00776825797365101	0.778551532033426\\
0.00778292890466829	0.778551532033426\\
0.00781227076670286	0.778551532033426\\
0.00783427716322878	0.778551532033426\\
0.00784894809424606	0.77924791086351\\
0.00787828995628063	0.77924791086351\\
0.00788562542178927	0.77924791086351\\
0.00792963821484111	0.77924791086351\\
0.00798832193891024	0.77924791086351\\
0.00799565740441888	0.77924791086351\\
0.00802499926645345	0.779944289693593\\
0.00804700566297937	0.779944289693593\\
0.0080690120595053	0.780640668523677\\
0.00808368299052258	0.780640668523677\\
0.00811302485255714	0.780640668523677\\
0.00812036031806578	0.780640668523677\\
0.00813503124908307	0.780640668523677\\
0.00814970218010035	0.780640668523677\\
0.00816437311111763	0.780640668523677\\
0.00820105043866084	0.780640668523677\\
0.00820838590416948	0.780640668523677\\
0.00821572136967812	0.780640668523677\\
0.00823772776620404	0.780640668523677\\
0.00824506323171268	0.780640668523677\\
0.00828907602476453	0.780640668523677\\
0.00830374695578181	0.78133704735376\\
0.00834042428332502	0.78133704735376\\
0.00834775974883366	0.78133704735376\\
0.00836976614535958	0.78133704735376\\
0.00839910800739415	0.78133704735376\\
0.00842111440392007	0.78133704735376\\
0.00842844986942871	0.78133704735376\\
0.008443120800446	0.78133704735376\\
0.00847246266248056	0.78133704735376\\
0.0084797981279892	0.78133704735376\\
0.00849446905900648	0.78133704735376\\
0.00851647545553241	0.78133704735376\\
0.00853114638654969	0.78133704735376\\
0.00854581731756697	0.78133704735376\\
0.00855315278307561	0.78133704735376\\
0.00856048824858426	0.78133704735376\\
0.0085678237140929	0.78133704735376\\
0.00858249464511018	0.78133704735376\\
0.00859716557612746	0.78133704735376\\
0.00861917197265339	0.78133704735376\\
0.00864851383468795	0.782033426183844\\
0.00866318476570523	0.782729805013928\\
0.0086925266277398	0.782729805013928\\
0.00869986209324844	0.785515320334262\\
0.00871453302426572	0.785515320334262\\
0.00875121035180893	0.785515320334262\\
0.00878055221384349	0.785515320334262\\
0.00878788767935213	0.786211699164345\\
0.00879522314486077	0.787604456824513\\
0.00880255861036941	0.78899721448468\\
0.00882456500689534	0.78899721448468\\
0.00884657140342126	0.78899721448468\\
0.00886124233443854	0.78899721448468\\
0.00886857779994718	0.78899721448468\\
0.00887591326545583	0.78899721448468\\
0.00889058419647311	0.78899721448468\\
0.00890525512749039	0.78899721448468\\
0.00891992605850767	0.78899721448468\\
0.00896393885155952	0.78899721448468\\
0.00899328071359408	0.789693593314763\\
0.00900795164461137	0.789693593314763\\
0.00901528711012001	0.789693593314763\\
0.00902262257562865	0.789693593314763\\
0.00903729350664593	0.789693593314763\\
0.00905196443766321	0.790389972144847\\
0.00905929990317185	0.790389972144847\\
0.00907397083418914	0.79108635097493\\
0.0091033126962237	0.79108635097493\\
0.00911798362724098	0.79108635097493\\
0.00913265455825827	0.79108635097493\\
0.00913999002376691	0.79108635097493\\
0.00916933188580147	0.791782729805014\\
0.00918400281681876	0.791782729805014\\
0.00921334467885332	0.791782729805014\\
0.00923535107537924	0.791782729805014\\
0.00925735747190517	0.791782729805014\\
0.00927202840292245	0.791782729805014\\
0.00928669933393973	0.791782729805014\\
0.00929403479944837	0.792479108635098\\
0.0093160411959743	0.792479108635098\\
0.00932337666148294	0.792479108635098\\
0.00933804759250022	0.792479108635098\\
0.00936005398902614	0.793175487465181\\
0.00938939585106071	0.793175487465181\\
0.00941140224758663	0.793175487465181\\
0.00942607317860391	0.793175487465181\\
0.0094407441096212	0.793175487465181\\
0.00946275050614712	0.793175487465181\\
0.0094774214371644	0.793175487465181\\
0.00949942783369033	0.793175487465181\\
0.00953610516123353	0.793175487465181\\
0.00954344062674217	0.793175487465181\\
0.00955811155775946	0.793175487465181\\
0.00957278248877674	0.793175487465181\\
0.00958745341979402	0.793175487465181\\
0.00959478888530266	0.793175487465181\\
0.00960945981631994	0.793175487465181\\
0.00964613714386315	0.793175487465181\\
0.00968281447140635	0.793175487465181\\
0.00970482086793228	0.793871866295265\\
0.00971949179894956	0.795264623955432\\
0.00976350459200141	0.795264623955432\\
0.00977817552301869	0.795264623955432\\
0.00980018191954461	0.795264623955432\\
0.00982218831607054	0.795264623955432\\
0.00984419471259646	0.795264623955432\\
0.00986620110912238	0.795264623955432\\
0.00987353657463103	0.795264623955432\\
0.00988820750564831	0.795264623955432\\
0.00989554297115695	0.795264623955432\\
0.00992488483319151	0.795264623955432\\
0.00993222029870016	0.795264623955432\\
0.00995422669522608	0.795264623955432\\
0.00996889762624336	0.795264623955432\\
0.00998356855726064	0.795961002785515\\
0.0100129104192952	0.795961002785515\\
0.0100275813503125	0.795961002785515\\
0.0100349168158211	0.795961002785515\\
0.0100569232123471	0.795961002785515\\
0.010078929608873	0.795961002785515\\
0.0100862650743816	0.795961002785515\\
0.0101082714709075	0.796657381615599\\
0.0101156069364162	0.797353760445682\\
0.0101449487984507	0.797353760445682\\
0.0101742906604853	0.797353760445682\\
0.0101889615915026	0.797353760445682\\
0.0102036325225199	0.797353760445682\\
0.0102109679880285	0.797353760445682\\
0.0102329743845544	0.797353760445682\\
0.0102696517120976	0.797353760445682\\
0.0102843226431149	0.797353760445682\\
0.0102989935741322	0.798050139275766\\
0.0103283354361668	0.79874651810585\\
0.0103283354361668	0.799442896935933\\
0.0103576772982013	0.799442896935933\\
0.0103796836947273	0.799442896935933\\
0.0103870191602359	0.800139275766017\\
0.0104016900912532	0.8008356545961\\
0.0104236964877791	0.8008356545961\\
0.0104383674187964	0.8008356545961\\
0.0104383674187964	0.801532033426184\\
0.010445702884305	0.801532033426184\\
0.0104603738153223	0.801532033426184\\
0.0104750447463396	0.801532033426184\\
0.0104897156773569	0.801532033426184\\
0.0104970511428655	0.801532033426184\\
0.0105117220738828	0.801532033426184\\
0.0105190575393914	0.801532033426184\\
0.0105410639359174	0.802924791086351\\
0.0105630703324433	0.802924791086351\\
0.0105704057979519	0.803621169916435\\
0.0105777412634606	0.803621169916435\\
0.0106070831254951	0.803621169916435\\
0.0106144185910038	0.803621169916435\\
0.0106217540565124	0.804317548746518\\
0.0106364249875297	0.804317548746518\\
0.0106731023150729	0.804317548746518\\
0.0106877732460902	0.804317548746518\\
0.0107097796426161	0.804317548746518\\
0.0107244505736334	0.804317548746518\\
0.0107391215046507	0.804317548746518\\
0.0107464569701593	0.804317548746518\\
0.0107684633666853	0.805013927576602\\
0.0107831342977025	0.805013927576602\\
0.0107904697632112	0.805013927576602\\
0.0107978052287198	0.805013927576602\\
0.0108051406942285	0.805013927576602\\
0.0108418180217717	0.805013927576602\\
0.0109005017458408	0.805013927576602\\
0.0109151726768581	0.805013927576602\\
0.0109225081423667	0.805013927576602\\
0.0109445145388926	0.805013927576602\\
0.0109665209354186	0.805013927576602\\
0.0109885273319445	0.805013927576602\\
0.0109958627974531	0.805013927576602\\
0.0110105337284704	0.805013927576602\\
0.0110545465215223	0.805710306406685\\
0.0110618819870309	0.805710306406685\\
0.0110765529180482	0.806406685236769\\
0.0111058947800827	0.807103064066852\\
0.0111279011766087	0.807799442896936\\
0.0111645785041519	0.807799442896936\\
0.0111792494351692	0.807799442896936\\
0.0112085912972037	0.807799442896936\\
0.011223262228221	0.807799442896936\\
0.0112746104867815	0.807799442896936\\
0.0113039523488161	0.807799442896936\\
0.0113112878143247	0.807799442896936\\
0.0113186232798333	0.807799442896936\\
0.0113479651418679	0.807799442896936\\
0.0113699715383938	0.807799442896936\\
0.0113846424694111	0.807799442896936\\
0.011406648865937	0.80849582172702\\
0.0114433261934802	0.80849582172702\\
0.0114506616589889	0.80849582172702\\
0.0114579971244975	0.80849582172702\\
0.0114800035210234	0.80849582172702\\
0.011509345383058	0.80849582172702\\
0.0115313517795839	0.80849582172702\\
0.0115533581761099	0.80849582172702\\
0.0115606936416185	0.80849582172702\\
0.0115680291071271	0.80849582172702\\
0.0115753645726358	0.80849582172702\\
0.0115827000381444	0.80849582172702\\
0.0116047064346703	0.80849582172702\\
0.0116413837622136	0.80849582172702\\
0.0116487192277222	0.80849582172702\\
0.0116780610897568	0.80849582172702\\
0.0117000674862827	0.809192200557103\\
0.0117294093483172	0.809888579387187\\
0.0117440802793345	0.809888579387187\\
0.0117660866758604	0.809888579387187\\
0.011795428537895	0.809888579387187\\
0.0118027640034037	0.809888579387187\\
0.0118394413309469	0.809888579387187\\
0.0118541122619641	0.809888579387187\\
0.0118834541239987	0.809888579387187\\
0.0118907895895073	0.809888579387187\\
0.011898125055016	0.809888579387187\\
0.0119568087790851	0.81058495821727\\
0.0119861506411197	0.81058495821727\\
0.0120228279686629	0.81058495821727\\
0.0120374988996802	0.81058495821727\\
0.012081511692732	0.81058495821727\\
0.0120888471582407	0.81058495821727\\
0.0121181890202752	0.81058495821727\\
0.0121255244857839	0.81058495821727\\
0.0121401954168012	0.81058495821727\\
0.0121475308823098	0.811977715877437\\
0.0121768727443444	0.811977715877437\\
0.0121988791408703	0.811977715877437\\
0.0122135500718876	0.811977715877437\\
0.0122208855373962	0.811977715877437\\
0.0122428919339221	0.812674094707521\\
0.0122502273994308	0.812674094707521\\
0.0122575628649394	0.812674094707521\\
0.0122722337959567	0.812674094707521\\
0.012286904726974	0.812674094707521\\
0.0123089111234999	0.812674094707521\\
0.0123382529855345	0.812674094707521\\
0.0123455884510431	0.812674094707521\\
0.012367594847569	0.812674094707521\\
0.012367594847569	0.813370473537604\\
0.0123749303130777	0.813370473537604\\
0.0123822657785863	0.813370473537604\\
0.0123822657785863	0.814066852367688\\
0.0123969367096036	0.814066852367688\\
0.0124336140371468	0.814066852367688\\
0.0124409495026554	0.814066852367688\\
0.0124556204336727	0.814066852367688\\
0.0124629558991814	0.814763231197772\\
0.0125069686922332	0.815459610027855\\
0.0125216396232505	0.815459610027855\\
0.0125363105542678	0.815459610027855\\
0.0125583169507937	0.815459610027855\\
0.0125656524163023	0.815459610027855\\
0.012572987881811	0.815459610027855\\
0.0125949942783369	0.815459610027855\\
0.0126023297438455	0.815459610027855\\
0.0126096652093542	0.815459610027855\\
0.0126243361403715	0.815459610027855\\
0.0126463425368974	0.815459610027855\\
0.012653678002406	0.816155988857939\\
0.0126683489334233	0.816155988857939\\
0.0126903553299492	0.816155988857939\\
0.0127050262609665	0.816852367688022\\
0.0127123617264752	0.816852367688022\\
0.0127270326574924	0.816852367688022\\
0.012756374519527	0.816852367688022\\
0.0127783809160529	0.816852367688022\\
0.0127930518470702	0.816852367688022\\
0.0128150582435961	0.816852367688022\\
0.0128517355711393	0.816852367688022\\
0.0128664065021566	0.816852367688022\\
0.0128737419676653	0.817548746518106\\
0.0128884128986826	0.817548746518106\\
0.0129177547607171	0.817548746518106\\
0.0129250902262258	0.817548746518106\\
0.0129324256917344	0.817548746518106\\
0.012939761157243	0.817548746518106\\
0.0129470966227517	0.818245125348189\\
0.0129691030192776	0.818245125348189\\
0.0129691030192776	0.818941504178273\\
0.0129837739502949	0.818941504178273\\
0.0130131158123295	0.818941504178273\\
0.0130277867433467	0.818941504178273\\
0.0130497931398727	0.818941504178273\\
0.0130717995363986	0.818941504178273\\
0.0130864704674159	0.819637883008356\\
0.0131084768639418	0.819637883008356\\
0.0131231477949591	0.819637883008356\\
0.0131304832604677	0.819637883008356\\
0.0131524896569936	0.82033426183844\\
0.0131744960535196	0.82033426183844\\
0.0131818315190282	0.821030640668524\\
0.0131965024500455	0.821727019498607\\
0.0132111733810628	0.821727019498607\\
0.013247850708606	0.822423398328691\\
0.0132625216396233	0.822423398328691\\
0.0132771925706405	0.822423398328691\\
0.0132991989671665	0.822423398328691\\
0.0133138698981837	0.822423398328691\\
0.0133358762947097	0.822423398328691\\
0.0133725536222529	0.822423398328691\\
0.0133798890877615	0.822423398328691\\
0.0134092309497961	0.822423398328691\\
0.0134459082773393	0.823119777158774\\
0.0134532437428479	0.823119777158774\\
0.0134679146738652	0.823119777158774\\
0.0134972565358998	0.823119777158774\\
0.0135119274669171	0.823119777158774\\
0.013533933863443	0.823119777158774\\
0.0135706111909862	0.823119777158774\\
0.0135999530530207	0.823119777158774\\
0.0136219594495467	0.823119777158774\\
0.0136292949150553	0.823119777158774\\
0.0136439658460726	0.823119777158774\\
0.0136586367770899	0.823119777158774\\
0.0136733077081072	0.823119777158774\\
0.0136806431736158	0.823119777158774\\
0.0136879786391244	0.823119777158774\\
0.013717320501159	0.823119777158774\\
0.0137246559666676	0.823119777158774\\
0.0137319914321763	0.823119777158774\\
0.0137393268976849	0.823119777158774\\
0.0137539978287022	0.823119777158774\\
0.0137613332942109	0.823119777158774\\
0.0137760042252281	0.823119777158774\\
0.0137833396907368	0.823119777158774\\
0.0138053460872627	0.823816155988858\\
0.0138126815527713	0.823816155988858\\
0.0138273524837886	0.824512534818941\\
0.0138493588803145	0.824512534818941\\
0.0138640298113318	0.824512534818941\\
0.0138713652768405	0.824512534818941\\
0.0138787007423491	0.824512534818941\\
0.0139300490009096	0.825208913649025\\
0.0139520553974355	0.825208913649025\\
0.0139887327249787	0.825208913649025\\
0.0139960681904874	0.825208913649025\\
0.0140107391215047	0.825208913649025\\
0.0140400809835392	0.825208913649025\\
0.0140547519145565	0.825208913649025\\
0.0140840937765911	0.825208913649025\\
0.0141354420351515	0.825208913649025\\
0.0141501129661688	0.825208913649025\\
0.0141721193626948	0.825208913649025\\
0.014186790293712	0.825208913649025\\
0.0142234676212552	0.825208913649025\\
0.0142528094832898	0.825905292479109\\
0.014289486810833	0.825905292479109\\
0.0143041577418503	0.825905292479109\\
0.0143188286728676	0.825905292479109\\
0.0143261641383762	0.825905292479109\\
0.0143408350693935	0.825905292479109\\
0.0143481705349021	0.825905292479109\\
0.0143555060004108	0.825905292479109\\
0.0143701769314281	0.826601671309192\\
0.014392183327954	0.826601671309192\\
0.0143995187934626	0.826601671309192\\
0.0144141897244799	0.826601671309192\\
0.0144288606554972	0.826601671309192\\
0.0144361961210058	0.826601671309192\\
0.0144582025175318	0.826601671309192\\
0.014494879845075	0.826601671309192\\
0.0145168862416009	0.826601671309192\\
0.0145388926381268	0.826601671309192\\
0.0145608990346527	0.827298050139276\\
0.0145682345001614	0.827298050139276\\
0.0145829054311787	0.827298050139276\\
0.0146049118277046	0.828690807799443\\
0.0146415891552478	0.828690807799443\\
0.0146635955517737	0.828690807799443\\
0.0146929374138083	0.828690807799443\\
0.0147222792758428	0.828690807799443\\
0.0147296147413515	0.828690807799443\\
0.0147442856723688	0.828690807799443\\
0.0147516211378774	0.828690807799443\\
0.0147662920688947	0.828690807799443\\
0.014780962999912	0.828690807799443\\
0.0148249757929638	0.828690807799443\\
0.0148396467239811	0.829387186629526\\
0.0148689885860157	0.829387186629526\\
0.0148763240515243	0.829387186629526\\
0.0148909949825416	0.829387186629526\\
0.0149056659135589	0.829387186629526\\
0.0149276723100848	0.829387186629526\\
0.0149496787066107	0.83008356545961\\
0.0149716851031366	0.83008356545961\\
0.0150010269651712	0.83008356545961\\
0.0150303688272058	0.830779944289694\\
0.015067046154749	0.830779944289694\\
0.0150890525512749	0.830779944289694\\
0.0151257298788181	0.830779944289694\\
0.0151624072063613	0.830779944289694\\
0.0151990845339045	0.830779944289694\\
0.0152137554649218	0.830779944289694\\
0.015250432792465	0.830779944289694\\
0.0152871101200082	0.830779944289694\\
0.0153091165165341	0.830779944289694\\
0.0153237874475514	0.830779944289694\\
0.0153311229130601	0.830779944289694\\
0.0153457938440773	0.830779944289694\\
0.0153604647750946	0.830779944289694\\
0.0154118130336551	0.830779944289694\\
0.015433819430181	0.830779944289694\\
0.0154484903611983	0.831476323119777\\
0.0154778322232329	0.831476323119777\\
0.0155071740852675	0.831476323119777\\
0.0155585223438279	0.831476323119777\\
0.0156025351368798	0.831476323119777\\
0.0156318769989143	0.831476323119777\\
0.015639212464423	0.831476323119777\\
0.0156685543264576	0.831476323119777\\
0.0157052316540008	0.831476323119777\\
0.0157492444470526	0.831476323119777\\
0.0157785863090872	0.831476323119777\\
0.0158005927056131	0.832172701949861\\
0.0158079281711217	0.832172701949861\\
0.0158372700331563	0.832172701949861\\
0.0158666118951909	0.832172701949861\\
0.0158812828262082	0.832172701949861\\
0.0159032892227341	0.832172701949861\\
0.0159399665502773	0.832172701949861\\
0.0159473020157859	0.832869080779944\\
0.0160133212053637	0.832869080779944\\
0.016027992136381	0.832869080779944\\
0.0160353276018896	0.832869080779944\\
0.0160793403949415	0.832869080779944\\
0.016108682256976	0.832869080779944\\
0.0161160177224847	0.832869080779944\\
0.0161453595845192	0.832869080779944\\
0.0161747014465538	0.832869080779944\\
0.0161967078430797	0.832869080779944\\
0.016211378774097	0.832869080779944\\
0.0162187142396056	0.832869080779944\\
0.0162480561016402	0.832869080779944\\
0.0162627270326575	0.833565459610028\\
0.0162700624981661	0.833565459610028\\
0.016314075291218	0.833565459610028\\
0.0163287462222353	0.833565459610028\\
0.0163434171532525	0.833565459610028\\
0.0163580880842698	0.833565459610028\\
0.0163654235497785	0.833565459610028\\
0.016394765411813	0.834261838440111\\
0.0164241072738476	0.834261838440111\\
0.0164607846013908	0.834261838440111\\
0.0164827909979167	0.835654596100279\\
0.0164901264634254	0.835654596100279\\
0.0165121328599513	0.835654596100279\\
0.0165194683254599	0.835654596100279\\
0.0165414747219859	0.835654596100279\\
0.0165781520495291	0.835654596100279\\
0.0166295003080896	0.835654596100279\\
0.0166368357735982	0.835654596100279\\
0.0166515067046155	0.835654596100279\\
0.01668084856665	0.835654596100279\\
0.0166881840321587	0.835654596100279\\
0.0167101904286846	0.835654596100279\\
0.0167321968252105	0.835654596100279\\
0.0167395322907192	0.835654596100279\\
0.0167468677562278	0.835654596100279\\
0.0167688741527537	0.835654596100279\\
0.016783545083771	0.835654596100279\\
0.0168128869458056	0.835654596100279\\
0.0168275578768229	0.836350974930362\\
0.0168568997388574	0.836350974930362\\
0.0168789061353834	0.836350974930362\\
0.0168935770664006	0.836350974930362\\
0.0169375898594525	0.836350974930362\\
0.0169449253249611	0.836350974930362\\
0.0169816026525043	0.837047353760446\\
0.016988938118013	0.837047353760446\\
0.0170329509110648	0.837047353760446\\
0.0170549573075907	0.837047353760446\\
0.0170622927730994	0.837743732590529\\
0.0170769637041167	0.837743732590529\\
0.0171136410316599	0.837743732590529\\
0.0171576538247117	0.837743732590529\\
0.0172090020832722	0.837743732590529\\
0.0172236730142895	0.837743732590529\\
0.0172530148763241	0.838440111420613\\
0.01727502127285	0.838440111420613\\
0.0172823567383586	0.838440111420613\\
0.0172896922038673	0.838440111420613\\
0.0173337049969191	0.838440111420613\\
0.0173410404624277	0.838440111420613\\
0.0173703823244623	0.838440111420613\\
0.0173923887209882	0.838440111420613\\
0.017458407910566	0.838440111420613\\
0.0174804143070919	0.838440111420613\\
0.0174877497726006	0.838440111420613\\
0.0175464334966697	0.83983286908078\\
0.0175757753587043	0.83983286908078\\
0.0175831108242129	0.83983286908078\\
0.0176051172207388	0.83983286908078\\
0.0176197881517561	0.83983286908078\\
0.0176491300137907	0.83983286908078\\
0.0176564654792993	0.83983286908078\\
0.0176858073413339	0.840529247910863\\
0.0177151492033684	0.840529247910863\\
0.017744491065403	0.841225626740947\\
0.0177518265309117	0.841225626740947\\
0.0177811683929462	0.841225626740947\\
0.0178105102549808	0.841225626740947\\
0.0178325166515067	0.841225626740947\\
0.0178398521170153	0.841922005571031\\
0.0178691939790499	0.842618384401114\\
0.0179132067721018	0.842618384401114\\
0.017927877703119	0.842618384401114\\
0.017949884099645	0.842618384401114\\
0.0179572195651536	0.842618384401114\\
0.0179792259616795	0.842618384401114\\
0.0180085678237141	0.842618384401114\\
0.0180379096857487	0.842618384401114\\
0.0180452451512573	0.843314763231198\\
0.0180672515477832	0.843314763231198\\
0.0180819224788005	0.844011142061281\\
0.0181112643408351	0.844011142061281\\
0.0181185998063437	0.844011142061281\\
0.0181699480649042	0.844011142061281\\
0.0181919544614301	0.844707520891365\\
0.0182286317889733	0.844707520891365\\
0.0182433027199906	0.846100278551532\\
0.0182726445820252	0.846796657381616\\
0.0182946509785511	0.846796657381616\\
0.0183093219095684	0.846796657381616\\
0.0183386637716029	0.846796657381616\\
0.0183753410991462	0.846796657381616\\
0.0183973474956721	0.846796657381616\\
0.0184120184266894	0.846796657381616\\
0.0184413602887239	0.846796657381616\\
0.0184780376162671	0.846796657381616\\
0.0184927085472844	0.846796657381616\\
0.0185073794783017	0.846796657381616\\
0.0185293858748276	0.847493036211699\\
0.0185440568058449	0.848189415041783\\
0.0185733986678795	0.848189415041783\\
0.0186174114609313	0.848189415041783\\
0.0186320823919486	0.848189415041783\\
0.0186540887884745	0.848189415041783\\
0.0186834306505091	0.848189415041783\\
0.0187201079780523	0.848189415041783\\
0.0187714562366128	0.848189415041783\\
0.018808133564156	0.848189415041783\\
0.0188374754261905	0.848189415041783\\
0.0188521463572078	0.848189415041783\\
0.0188668172882251	0.848189415041783\\
0.0188814882192424	0.848189415041783\\
0.0189034946157683	0.848885793871866\\
0.0189181655467856	0.848885793871866\\
0.0189475074088202	0.848885793871866\\
0.0189695138053461	0.84958217270195\\
0.0189841847363634	0.84958217270195\\
0.0190061911328893	0.84958217270195\\
0.0190428684604325	0.84958217270195\\
0.0190502039259411	0.850278551532033\\
0.0190868812534843	0.850278551532033\\
0.019094216718993	0.850278551532033\\
0.0191235585810276	0.850278551532033\\
0.0191455649775535	0.850974930362117\\
0.0191895777706053	0.850974930362117\\
0.0192042487016226	0.850974930362117\\
0.0192115841671312	0.850974930362117\\
0.0192262550981485	0.852367688022284\\
0.0192409260291658	0.852367688022284\\
0.0192482614946745	0.852367688022284\\
0.0192849388222177	0.852367688022284\\
0.0193216161497609	0.853064066852368\\
0.0193729644083214	0.853064066852368\\
0.0193876353393386	0.853064066852368\\
0.0194096417358646	0.853064066852368\\
0.0194243126668818	0.853064066852368\\
0.0194463190634078	0.853064066852368\\
0.019460989994425	0.853064066852368\\
0.0194903318564596	0.853064066852368\\
0.0195123382529855	0.853064066852368\\
0.0195416801150201	0.853064066852368\\
0.0195490155805287	0.853064066852368\\
0.0195783574425633	0.853064066852368\\
0.0195930283735806	0.853064066852368\\
0.0196150347701065	0.853064066852368\\
0.0196297057011238	0.853064066852368\\
0.0196370411666324	0.853064066852368\\
0.0196590475631584	0.853064066852368\\
0.0196810539596843	0.853064066852368\\
0.0197030603562102	0.854456824512535\\
0.0197250667527361	0.854456824512535\\
0.0197544086147707	0.854456824512535\\
0.0197544086147707	0.855153203342618\\
0.0197617440802793	0.855849582172702\\
0.0197764150112966	0.855849582172702\\
0.0198130923388398	0.855849582172702\\
0.0198350987353657	0.856545961002785\\
0.019871776062909	0.857242339832869\\
0.0198864469939262	0.857242339832869\\
0.0199157888559608	0.857242339832869\\
0.0199377952524867	0.857242339832869\\
0.019952466183504	0.857242339832869\\
0.0199598016490126	0.857938718662953\\
0.0199964789765559	0.857938718662953\\
0.0200258208385904	0.857938718662953\\
0.0200404917696077	0.857938718662953\\
0.0200478272351163	0.857938718662953\\
0.0200771690971509	0.857938718662953\\
0.0200991754936768	0.857938718662953\\
0.0201138464246941	0.857938718662953\\
0.02013585282122	0.858635097493036\\
0.0201505237522373	0.858635097493036\\
0.0201725301487632	0.858635097493036\\
0.0202165429418151	0.85933147632312\\
0.0202532202693583	0.85933147632312\\
0.0202825621313929	0.85933147632312\\
0.0203192394589361	0.85933147632312\\
0.020341245855462	0.85933147632312\\
0.0203632522519879	0.85933147632312\\
0.0203779231830052	0.85933147632312\\
0.0203852586485138	0.85933147632312\\
0.0204072650450398	0.85933147632312\\
0.0204292714415657	0.85933147632312\\
0.0204366069070743	0.860027855153203\\
0.0204512778380916	0.860027855153203\\
0.0204806197001262	0.860027855153203\\
0.0205026260966521	0.860027855153203\\
0.0205319679586867	0.860027855153203\\
0.0205759807517385	0.860027855153203\\
0.0205906516827558	0.860724233983287\\
0.020627329010299	0.860724233983287\\
0.0206419999413163	0.860724233983287\\
0.0206566708723336	0.860724233983287\\
0.0206860127343681	0.860724233983287\\
0.0207006836653854	0.860724233983287\\
0.0207226900619113	0.860724233983287\\
0.0207520319239459	0.860724233983287\\
0.0207813737859805	0.860724233983287\\
0.0207960447169977	0.860724233983287\\
0.0208180511135237	0.860724233983287\\
0.0208620639065755	0.860724233983287\\
0.0208914057686101	0.860724233983287\\
0.0209207476306446	0.860724233983287\\
0.0209574249581878	0.860724233983287\\
0.0209941022857311	0.86142061281337\\
0.0210014377512397	0.86142061281337\\
0.0210087732167483	0.86142061281337\\
0.0210381150787829	0.86142061281337\\
0.0210527860098002	0.86142061281337\\
0.0210601214753088	0.862116991643454\\
0.0210747924063261	0.862116991643454\\
0.0210894633373434	0.862116991643454\\
0.0211334761303952	0.862116991643454\\
0.0211701534579384	0.862813370473538\\
0.021199495319973	0.862813370473538\\
0.0212435081130249	0.862813370473538\\
0.0212581790440421	0.862813370473538\\
0.0213168627681113	0.862813370473538\\
0.0213388691646372	0.862813370473538\\
0.0213682110266718	0.862813370473538\\
0.0213975528887063	0.862813370473538\\
0.0214562366127754	0.862813370473538\\
0.0215002494058273	0.863509749303621\\
0.0215222558023532	0.863509749303621\\
0.0215442621988791	0.863509749303621\\
0.0215515976643878	0.863509749303621\\
0.021588274991931	0.863509749303621\\
0.0216029459229483	0.863509749303621\\
0.0216396232504915	0.863509749303621\\
0.021668965112526	0.863509749303621\\
0.0217276488365952	0.863509749303621\\
0.0217349843021038	0.863509749303621\\
0.0217569906986297	0.864206128133705\\
0.021771661629647	0.864902506963788\\
0.0217863325606643	0.865598885793872\\
0.0218303453537161	0.865598885793872\\
0.0218963645432939	0.865598885793872\\
0.0219403773363458	0.865598885793872\\
0.0219697191983803	0.865598885793872\\
0.0219917255949063	0.866295264623955\\
0.0220137319914322	0.866295264623955\\
0.0220210674569408	0.866295264623955\\
0.0220430738534667	0.866991643454039\\
0.0220797511810099	0.866991643454039\\
0.0221090930430445	0.866991643454039\\
0.0221457703705877	0.866991643454039\\
0.0221897831636396	0.866991643454039\\
0.0222117895601655	0.867688022284123\\
0.0222191250256741	0.867688022284123\\
0.0222411314222001	0.867688022284123\\
0.0222924796807605	0.867688022284123\\
0.0223071506117778	0.867688022284123\\
0.0223291570083037	0.867688022284123\\
0.0223511634048297	0.867688022284123\\
0.0223878407323729	0.868384401114206\\
0.0224171825944074	0.868384401114206\\
0.0224391889909334	0.86908077994429\\
0.0224832017839852	0.86908077994429\\
0.0225198791115284	0.86908077994429\\
0.0225418855080543	0.86908077994429\\
0.0225712273700889	0.86908077994429\\
0.0225785628355975	0.86908077994429\\
0.0225858983011062	0.86908077994429\\
0.0226152401631408	0.86908077994429\\
0.022629911094158	0.86908077994429\\
0.0226592529561926	0.86908077994429\\
0.0226812593527185	0.86908077994429\\
0.0226885948182272	0.86908077994429\\
0.0227399430767877	0.870473537604457\\
0.0227692849388222	0.870473537604457\\
0.0227766204043309	0.87116991643454\\
0.0227986268008568	0.871866295264624\\
0.0228206331973827	0.871866295264624\\
0.0228426395939086	0.871866295264624\\
0.0228573105249259	0.871866295264624\\
0.0228646459904346	0.871866295264624\\
0.0228939878524691	0.871866295264624\\
0.022915994248995	0.871866295264624\\
0.022938000645521	0.871866295264624\\
0.0229600070420469	0.871866295264624\\
0.0229746779730642	0.872562674094708\\
0.0229893489040815	0.872562674094708\\
0.0230260262316247	0.872562674094708\\
0.0230406971626419	0.872562674094708\\
0.0230553680936592	0.873259052924791\\
0.0230920454212024	0.873259052924791\\
0.0231140518177284	0.873955431754875\\
0.023121387283237	0.874651810584958\\
0.0231287227487456	0.874651810584958\\
0.0231800710073061	0.874651810584958\\
0.0231874064728148	0.874651810584958\\
0.0232167483348493	0.874651810584958\\
0.0232460901968839	0.874651810584958\\
0.0232607611279012	0.874651810584958\\
0.0232754320589185	0.874651810584958\\
0.023304773920953	0.874651810584958\\
0.0233341157829876	0.874651810584958\\
0.0233634576450222	0.874651810584958\\
0.0233781285760394	0.874651810584958\\
0.0233854640415481	0.874651810584958\\
0.0233927995070567	0.874651810584958\\
0.0234221413690913	0.874651810584958\\
0.0234734896276518	0.874651810584958\\
0.0235321733517209	0.874651810584958\\
0.0235541797482468	0.874651810584958\\
0.0235761861447727	0.874651810584958\\
0.02359085707579	0.874651810584958\\
0.0236055280068073	0.874651810584958\\
0.023612863472316	0.874651810584958\\
0.0236348698688419	0.874651810584958\\
0.0236715471963851	0.874651810584958\\
0.0237155599894369	0.874651810584958\\
0.0237815791790147	0.874651810584958\\
0.0238255919720665	0.874651810584958\\
0.0238475983685925	0.874651810584958\\
0.0238916111616443	0.874651810584958\\
0.0239209530236789	0.874651810584958\\
0.0239649658167307	0.874651810584958\\
0.0240309850063085	0.874651810584958\\
0.0240749977993603	0.874651810584958\\
0.0241263460579208	0.874651810584958\\
0.024163023385464	0.874651810584958\\
0.0241923652474986	0.874651810584958\\
0.0242217071095332	0.875348189415042\\
0.0242437135060591	0.875348189415042\\
0.0242877262991109	0.875348189415042\\
0.0242950617646196	0.875348189415042\\
0.0243390745576714	0.875348189415042\\
0.0243610809541974	0.875348189415042\\
0.0243904228162319	0.875348189415042\\
0.0244271001437751	0.875348189415042\\
0.0244564420058097	0.875348189415042\\
0.0244857838678443	0.875348189415042\\
0.0245297966608961	0.876044568245125\\
0.0245738094539479	0.876044568245125\\
0.0246031513159825	0.876044568245125\\
0.0246398286435257	0.876044568245125\\
0.0246838414365776	0.876044568245125\\
0.0247205187641208	0.876044568245125\\
0.0247645315571726	0.876044568245125\\
0.0247938734192072	0.876044568245125\\
0.0248085443502245	0.876044568245125\\
0.0248232152812417	0.876740947075209\\
0.024837886212259	0.876740947075209\\
0.0248745635398022	0.877437325905292\\
0.0248965699363282	0.877437325905292\\
0.0249185763328541	0.877437325905292\\
0.02494058272938	0.877437325905292\\
0.0249552536603973	0.877437325905292\\
0.0249772600569232	0.877437325905292\\
0.0250066019189578	0.877437325905292\\
0.0250286083154837	0.877437325905292\\
0.0250359437809923	0.877437325905292\\
0.0250506147120096	0.877437325905292\\
0.0250726211085355	0.877437325905292\\
0.0250872920395528	0.877437325905292\\
0.0251166339015874	0.877437325905292\\
0.025145975763622	0.877437325905292\\
0.0251606466946392	0.877437325905292\\
0.0251753176256565	0.877437325905292\\
0.0251899885566738	0.877437325905292\\
0.0252413368152343	0.877437325905292\\
0.0252853496082861	0.877437325905292\\
0.0253073560048121	0.877437325905292\\
0.0253220269358293	0.877437325905292\\
0.0253513687978639	0.877437325905292\\
0.0253733751943898	0.877437325905292\\
0.0254027170564244	0.877437325905292\\
0.0254247234529503	0.877437325905292\\
0.0254393943839676	0.878133704735376\\
0.0254467298494762	0.878133704735376\\
0.0254980781080367	0.878133704735376\\
0.0255420909010886	0.878133704735376\\
0.0255494263665972	0.878133704735376\\
0.0255787682286318	0.878133704735376\\
0.0255934391596491	0.878133704735376\\
0.0256227810216836	0.878133704735376\\
0.0256521228837182	0.878133704735376\\
0.0256667938147355	0.878133704735376\\
0.0257034711422787	0.878133704735376\\
0.0257108066077873	0.878133704735376\\
0.025718142073296	0.878133704735376\\
0.0257254775388046	0.878133704735376\\
0.0257328130043133	0.878133704735376\\
0.0257474839353305	0.878133704735376\\
0.0257548194008392	0.878133704735376\\
0.0257621548663478	0.878133704735376\\
0.0257768257973651	0.878133704735376\\
0.0257914967283824	0.878133704735376\\
0.0258135031249083	0.878133704735376\\
0.0258501804524515	0.878133704735376\\
0.0258868577799947	0.878133704735376\\
0.025901528711012	0.878133704735376\\
0.0259235351075379	0.878133704735376\\
0.0259308705730466	0.878133704735376\\
0.0259528769695725	0.878133704735376\\
0.0259675479005898	0.878133704735376\\
0.0259895542971157	0.878133704735376\\
0.0260188961591503	0.878133704735376\\
0.0260262316246589	0.878133704735376\\
0.0260335670901675	0.878133704735376\\
0.0260482380211848	0.878133704735376\\
0.026084915348728	0.878133704735376\\
0.0260922508142367	0.87883008356546\\
0.026106921745254	0.87883008356546\\
0.0261142572107626	0.87883008356546\\
0.0261215926762712	0.87883008356546\\
0.0261362636072885	0.87883008356546\\
0.0261435990727972	0.87883008356546\\
0.0261582700038144	0.87883008356546\\
0.0261656054693231	0.87883008356546\\
0.0261802764003404	0.879526462395543\\
0.0261949473313576	0.879526462395543\\
0.0262169537278836	0.879526462395543\\
0.0262242891933922	0.879526462395543\\
0.0262389601244095	0.879526462395543\\
0.0262683019864441	0.879526462395543\\
0.0262976438484786	0.879526462395543\\
0.0263269857105132	0.879526462395543\\
0.0263563275725478	0.879526462395543\\
0.0263783339690737	0.879526462395543\\
0.0264003403655996	0.879526462395543\\
0.0264223467621255	0.879526462395543\\
0.0264370176931428	0.879526462395543\\
0.0264810304861947	0.879526462395543\\
0.0265690560722983	0.879526462395543\\
0.0265837270033156	0.879526462395543\\
0.0266277397963675	0.879526462395543\\
0.0266497461928934	0.879526462395543\\
0.0266864235204366	0.879526462395543\\
0.0267084299169625	0.879526462395543\\
0.0267157653824712	0.879526462395543\\
0.026759778175523	0.880222841225627\\
0.0267744491065403	0.88091922005571\\
0.0267891200375576	0.88091922005571\\
0.0268111264340835	0.88091922005571\\
0.0268257973651008	0.88091922005571\\
0.0268478037616267	0.88091922005571\\
0.0268551392271354	0.88091922005571\\
0.0268698101581526	0.88091922005571\\
0.0268844810891699	0.88091922005571\\
0.0269064874856958	0.88091922005571\\
0.0269284938822218	0.88091922005571\\
0.026943164813239	0.88091922005571\\
0.0269578357442563	0.88091922005571\\
0.026965171209765	0.88091922005571\\
0.0269725066752736	0.88091922005571\\
0.0269798421407823	0.88091922005571\\
0.0270018485373082	0.88091922005571\\
0.0270165194683255	0.88091922005571\\
0.0270898741234119	0.88091922005571\\
0.0271558933129896	0.88091922005571\\
0.0271705642440069	0.88091922005571\\
0.0271852351750242	0.88091922005571\\
0.0272145770370588	0.88091922005571\\
0.0272439188990933	0.88091922005571\\
0.0272659252956193	0.88091922005571\\
0.0272879316921452	0.881615598885794\\
0.0273246090196884	0.881615598885794\\
0.0273392799507057	0.882311977715877\\
0.0273466154162143	0.882311977715877\\
0.0273686218127402	0.882311977715877\\
0.0273906282092662	0.882311977715877\\
0.0274052991402834	0.882311977715877\\
0.0274126346057921	0.882311977715877\\
0.0274419764678266	0.882311977715877\\
0.0274566473988439	0.883008356545961\\
0.0274639828643526	0.883008356545961\\
0.0274859892608785	0.883008356545961\\
0.0275079956574044	0.883008356545961\\
0.0275446729849476	0.883008356545961\\
0.0275666793814735	0.883008356545961\\
0.0275813503124908	0.883008356545961\\
0.0276033567090168	0.883008356545961\\
0.0276326985710513	0.883704735376045\\
0.0276473695020686	0.883704735376045\\
0.0276767113641032	0.883704735376045\\
0.0276840468296118	0.883704735376045\\
0.027720724157155	0.883704735376045\\
0.0277427305536809	0.883704735376045\\
0.0277794078812241	0.883704735376045\\
0.0277867433467328	0.883704735376045\\
0.0277940788122414	0.883704735376045\\
0.0278160852087673	0.884401114206128\\
0.0278380916052933	0.884401114206128\\
0.0278527625363106	0.884401114206128\\
0.0278674334673278	0.885097493036212\\
0.0278747689328365	0.885097493036212\\
0.0278894398638538	0.885097493036212\\
0.0279114462603797	0.885097493036212\\
0.0279187817258883	0.885793871866295\\
0.0279481235879229	0.885793871866295\\
0.0279627945189402	0.885793871866295\\
0.0279701299844488	0.886490250696379\\
0.0279848009154661	0.886490250696379\\
0.028006807311992	0.887186629526462\\
0.0280214782430093	0.887186629526462\\
0.0280654910360611	0.887186629526462\\
0.0280948328980957	0.887186629526462\\
0.0281241747601303	0.887186629526462\\
0.0281461811566562	0.887186629526462\\
0.0281755230186908	0.887186629526462\\
0.028212200346234	0.887186629526462\\
0.0282415422082685	0.887883008356546\\
0.0282635486047945	0.887883008356546\\
0.0282855550013204	0.887883008356546\\
0.0283295677943722	0.887883008356546\\
0.0283882515184414	0.887883008356546\\
0.0284102579149673	0.887883008356546\\
0.0284395997770018	0.887883008356546\\
0.0284542707080191	0.88857938718663\\
0.0284836125700537	0.88857938718663\\
0.0285056189665796	0.88857938718663\\
0.0285276253631055	0.88857938718663\\
0.0285496317596315	0.889275766016713\\
0.0285863090871747	0.889275766016713\\
0.0286229864147179	0.889275766016713\\
0.0286669992077697	0.889275766016713\\
0.0286963410698043	0.889275766016713\\
0.0287330183973475	0.889275766016713\\
0.0287476893283648	0.889972144846797\\
0.0287623602593821	0.889972144846797\\
0.0287990375869253	0.889972144846797\\
0.0288430503799771	0.889972144846797\\
0.0288723922420117	0.889972144846797\\
0.028887063173029	0.889972144846797\\
0.0289237405005722	0.889972144846797\\
0.0289384114315894	0.889972144846797\\
0.0289457468970981	0.889972144846797\\
0.0289824242246413	0.889972144846797\\
0.0289897596901499	0.89066852367688\\
0.0289970951556586	0.89066852367688\\
0.0290411079487104	0.89066852367688\\
0.0290631143452363	0.89066852367688\\
0.0290777852762536	0.89066852367688\\
0.0290924562072709	0.89066852367688\\
0.0291217980693055	0.89066852367688\\
0.0291584753968487	0.89066852367688\\
0.0291878172588832	0.89066852367688\\
0.0292098236554092	0.89066852367688\\
0.0292244945864265	0.89066852367688\\
0.0292318300519351	0.89066852367688\\
0.029253836448461	0.89066852367688\\
0.0292905137760042	0.89066852367688\\
0.0293051847070215	0.89066852367688\\
0.0293198556380388	0.89066852367688\\
0.0293345265690561	0.89066852367688\\
0.0293638684310906	0.891364902506964\\
0.0293785393621079	0.891364902506964\\
0.0294445585516857	0.891364902506964\\
0.0294885713447375	0.891364902506964\\
0.0294959068102462	0.891364902506964\\
0.0295032422757548	0.891364902506964\\
0.0295619259998239	0.891364902506964\\
0.0295986033273672	0.891364902506964\\
0.0296206097238931	0.891364902506964\\
0.0296499515859276	0.891364902506964\\
0.0296866289134708	0.892061281337047\\
0.0297159707755054	0.892061281337047\\
0.02974531263754	0.892061281337047\\
0.0297673190340659	0.892757660167131\\
0.0298039963616091	0.892757660167131\\
0.029826002758135	0.892757660167131\\
0.029848009154661	0.892757660167131\\
0.0298773510166955	0.892757660167131\\
0.0298993574132214	0.892757660167131\\
0.029928699275256	0.892757660167131\\
0.0299580411372906	0.892757660167131\\
0.0299873829993251	0.892757660167131\\
0.0300460667233943	0.893454038997215\\
0.0300680731199202	0.893454038997215\\
0.030112085912972	0.893454038997215\\
0.0301414277750066	0.893454038997215\\
0.0301781051025498	0.893454038997215\\
0.0302441242921276	0.893454038997215\\
0.0302954725506881	0.893454038997215\\
0.0303101434817054	0.893454038997215\\
0.0303614917402658	0.893454038997215\\
0.0304055045333177	0.893454038997215\\
0.030420175464335	0.893454038997215\\
0.0304348463953522	0.893454038997215\\
0.0304421818608609	0.893454038997215\\
0.0304715237228955	0.893454038997215\\
0.0305155365159473	0.893454038997215\\
0.0305448783779819	0.894150417827298\\
0.0305742202400164	0.894150417827298\\
0.0305815557055251	0.894150417827298\\
0.030603562102051	0.894150417827298\\
0.0306549103606115	0.894150417827298\\
0.0306695812916288	0.894150417827298\\
0.0306915876881547	0.894150417827298\\
0.0307429359467152	0.894150417827298\\
0.0307796132742584	0.894150417827298\\
0.0308089551362929	0.894150417827298\\
0.0308456324638362	0.894150417827298\\
0.0308603033948534	0.894150417827298\\
0.0308749743258707	0.894846796657382\\
0.0309116516534139	0.894846796657382\\
0.0309189871189226	0.895543175487465\\
0.0309556644464658	0.895543175487465\\
0.0310070127050263	0.895543175487465\\
0.0310290191015522	0.895543175487465\\
0.0310510254980781	0.895543175487465\\
0.0310656964290954	0.895543175487465\\
0.0310803673601127	0.895543175487465\\
0.03109503829113	0.895543175487465\\
0.0311170446876559	0.895543175487465\\
0.0311243801531645	0.895543175487465\\
0.0311683929462164	0.895543175487465\\
0.0311977348082509	0.895543175487465\\
0.0312270766702855	0.895543175487465\\
0.0312564185323201	0.895543175487465\\
0.0312710894633373	0.895543175487465\\
0.0313151022563892	0.895543175487465\\
0.0313371086529151	0.895543175487465\\
0.0313737859804583	0.895543175487465\\
0.031381121445967	0.895543175487465\\
0.0314104633080015	0.895543175487465\\
0.0314398051700361	0.895543175487465\\
0.031461811566562	0.895543175487465\\
0.0314838179630879	0.895543175487465\\
0.0315131598251225	0.895543175487465\\
0.0315351662216484	0.895543175487465\\
0.0315571726181743	0.895543175487465\\
0.0315791790147003	0.896239554317549\\
0.0316158563422435	0.896239554317549\\
0.0316305272732608	0.896239554317549\\
0.0316598691352953	0.896239554317549\\
0.0316818755318213	0.896239554317549\\
0.0317038819283472	0.896239554317549\\
0.0317185528593645	0.896239554317549\\
0.0317772365834336	0.896239554317549\\
0.0317845720489422	0.896239554317549\\
0.0318359203075027	0.896239554317549\\
0.03185059123852	0.896239554317549\\
0.0318652621695373	0.896239554317549\\
0.0318946040315718	0.896935933147632\\
0.0319092749625891	0.896935933147632\\
0.0319459522901323	0.896935933147632\\
0.031953287755641	0.896935933147632\\
0.0319826296176755	0.896935933147632\\
0.0320193069452187	0.896935933147632\\
0.0320779906692879	0.896935933147632\\
0.0320926616003052	0.896935933147632\\
0.0320999970658138	0.896935933147632\\
0.0321293389278484	0.896935933147632\\
0.0321806871864088	0.896935933147632\\
0.032239370910478	0.896935933147632\\
0.0322540418414953	0.896935933147632\\
0.0322687127725125	0.896935933147632\\
0.0322980546345471	0.896935933147632\\
0.0322980546345471	0.897632311977716\\
0.0323494028931076	0.897632311977716\\
0.0323640738241249	0.897632311977716\\
0.0324080866171767	0.897632311977716\\
0.0324300930137027	0.897632311977716\\
0.0324741058067545	0.897632311977716\\
0.0325034476687891	0.897632311977716\\
0.032525454065315	0.897632311977716\\
0.0325621313928582	0.897632311977716\\
0.0325988087204014	0.897632311977716\\
0.0326134796514187	0.897632311977716\\
0.0326501569789619	0.897632311977716\\
0.0326648279099792	0.897632311977716\\
0.0326941697720137	0.897632311977716\\
0.0327235116340483	0.897632311977716\\
0.0327528534960829	0.897632311977716\\
0.0328042017546434	0.897632311977716\\
0.0328188726856606	0.897632311977716\\
0.0328775564097298	0.897632311977716\\
0.0329068982717643	0.897632311977716\\
0.0329435755993075	0.897632311977716\\
0.0329875883923594	0.897632311977716\\
0.0330389366509199	0.897632311977716\\
0.0331049558404976	0.897632311977716\\
0.0331416331680408	0.897632311977716\\
0.0331709750300754	0.897632311977716\\
0.0331856459610927	0.897632311977716\\
0.0332223232886359	0.897632311977716\\
0.0332663360816877	0.897632311977716\\
0.0333030134092309	0.897632311977716\\
0.0333470262022828	0.897632311977716\\
0.0333763680643174	0.897632311977716\\
0.0334350517883865	0.898328690807799\\
0.0334497227194038	0.898328690807799\\
0.0335010709779643	0.898328690807799\\
0.033567090167542	0.898328690807799\\
0.0336037674950852	0.899025069637883\\
0.033669786684663	0.899721448467967\\
0.0336844576156803	0.899721448467967\\
0.0337358058742408	0.899721448467967\\
0.0337431413397494	0.90041782729805\\
0.0337798186672926	0.90041782729805\\
0.0338091605293272	0.901810584958217\\
0.033853173322379	0.901810584958217\\
0.0338678442533963	0.901810584958217\\
0.0339045215809395	0.901810584958217\\
0.0339632053050087	0.902506963788301\\
0.0339998826325519	0.902506963788301\\
0.0340438954256037	0.902506963788301\\
0.0341025791496728	0.903203342618384\\
0.034161262873742	0.903203342618384\\
0.0342052756667938	0.903203342618384\\
0.0342859657873889	0.903203342618384\\
0.0343519849769666	0.903203342618384\\
0.0344620169595963	0.903203342618384\\
0.0345133652181567	0.903203342618384\\
0.0345867198732432	0.903203342618384\\
0.0346233972007864	0.903203342618384\\
0.0346454035973123	0.903203342618384\\
0.0346747454593469	0.903203342618384\\
0.034733429183416	0.903203342618384\\
0.0347774419764678	0.903203342618384\\
0.0348287902350283	0.903203342618384\\
0.0349094803556234	0.903203342618384\\
0.0349608286141839	0.903899721448468\\
0.0349901704762184	0.903899721448468\\
0.0350635251313048	0.904596100278552\\
0.0351442152518999	0.904596100278552\\
0.0351882280449517	0.905292479108635\\
0.0352615827000381	0.905292479108635\\
0.0353569437516505	0.905292479108635\\
0.0354376338722455	0.905292479108635\\
0.0355403303893665	0.905292479108635\\
0.0356136850444529	0.905292479108635\\
0.0357017106305566	0.905292479108635\\
0.0357237170270825	0.905292479108635\\
0.0358190780786949	0.905292479108635\\
0.0358850972682726	0.905292479108635\\
0.0359657873888677	0.905292479108635\\
0.0360318065784455	0.905292479108635\\
0.036083154837006	0.905292479108635\\
0.036163844957601	0.905292479108635\\
0.0362592060092133	0.905988857938719\\
0.036347231595317	0.905988857938719\\
0.0364425926469294	0.905988857938719\\
0.0365306182330331	0.905988857938719\\
0.0366039728881195	0.905988857938719\\
0.0366479856811713	0.905988857938719\\
0.0366993339397318	0.905988857938719\\
0.0367653531293096	0.905988857938719\\
0.0368313723188874	0.905988857938719\\
0.0369047269739738	0.905988857938719\\
0.0370074234910947	0.905988857938719\\
0.0370954490771984	0.905988857938719\\
0.0371688037322849	0.905988857938719\\
0.0372641647838972	0.905988857938719\\
0.0373668613010182	0.905988857938719\\
0.0374328804905959	0.905988857938719\\
0.0375502479387342	0.905988857938719\\
0.037616267128312	0.905988857938719\\
0.0377042927144157	0.905988857938719\\
0.0377409700419589	0.905988857938719\\
0.0378363310935712	0.905988857938719\\
0.0378950148176403	0.905988857938719\\
0.0379977113347613	0.905988857938719\\
0.0380417241278131	0.905988857938719\\
0.0381077433173909	0.905988857938719\\
0.0381957689034946	0.905988857938719\\
0.0382764590240897	0.905988857938719\\
0.0383278072826502	0.905988857938719\\
0.0384305037997711	0.905988857938719\\
0.038474516592823	0.906685236768802\\
0.0385478712479094	0.906685236768802\\
0.0385992195064699	0.906685236768802\\
0.0387312578856254	0.906685236768802\\
0.0388339544027464	0.906685236768802\\
0.0388853026613069	0.906685236768802\\
0.0389733282474106	0.906685236768802\\
0.0390320119714797	0.906685236768802\\
0.0391200375575834	0.906685236768802\\
0.0391713858161439	0.906685236768802\\
0.0392374050057217	0.906685236768802\\
0.0393474369883513	0.906685236768802\\
0.0394281271089463	0.906685236768802\\
0.0394794753675068	0.906685236768802\\
0.0395234881605587	0.906685236768802\\
0.0396481910742056	0.906685236768802\\
0.0396775329362401	0.906685236768802\\
0.0397582230568352	0.906685236768802\\
0.039802235849887	0.906685236768802\\
0.0399269387635339	0.906685236768802\\
0.0399636160910771	0.906685236768802\\
0.0400443062116722	0.907381615598886\\
0.0401176608667586	0.908077994428969\\
0.0401983509873537	0.908077994428969\\
0.0402790411079487	0.908077994428969\\
0.0403670666940524	0.908077994428969\\
0.0404184149526129	0.908077994428969\\
0.0404550922801561	0.908077994428969\\
0.0405211114697339	0.908077994428969\\
0.0406311434523635	0.908077994428969\\
0.0406971626419413	0.908077994428969\\
0.0407778527625363	0.908774373259053\\
0.0408218655555882	0.908774373259053\\
0.0409025556761832	0.908774373259053\\
0.0409539039347437	0.908774373259053\\
0.0409905812622869	0.908774373259053\\
0.0410566004518647	0.908774373259053\\
0.0411739679000029	0.908774373259053\\
0.0412619934861066	0.908774373259053\\
0.0413720254687362	0.908774373259053\\
0.0414307091928054	0.908774373259053\\
0.0414893929168745	0.908774373259053\\
0.0415700830374696	0.908774373259053\\
0.0416067603650128	0.908774373259053\\
0.0416507731580646	0.908774373259053\\
0.0417461342096769	0.908774373259053\\
0.0418194888647634	0.908774373259053\\
0.0418635016578152	0.909470752089137\\
0.0419368563129016	0.909470752089137\\
0.0420028755024794	0.909470752089137\\
0.0420688946920572	0.909470752089137\\
0.0421349138816349	0.909470752089137\\
0.0422229394677386	0.91016713091922\\
0.0422816231918078	0.91016713091922\\
0.0423403069158769	0.91016713091922\\
0.042398990639946	0.91016713091922\\
0.0424650098295238	0.91016713091922\\
0.0424870162260497	0.91016713091922\\
0.0425530354156275	0.91016713091922\\
0.0425970482086793	0.91016713091922\\
0.0426777383292744	0.91016713091922\\
0.0426997447258003	0.91016713091922\\
0.0427657639153781	0.91016713091922\\
0.0428097767084299	0.91016713091922\\
0.0428831313635163	0.91016713091922\\
0.0429124732255509	0.91016713091922\\
0.0429931633461459	0.91016713091922\\
0.0430518470702151	0.910863509749304\\
0.0430958598632669	0.910863509749304\\
0.0431545435873361	0.910863509749304\\
0.0432205627769138	0.910863509749304\\
0.0433159238285262	0.910863509749304\\
0.0433746075525953	0.911559888579387\\
0.0434332912766644	0.911559888579387\\
0.0434773040697163	0.911559888579387\\
0.0435579941903113	0.911559888579387\\
0.043646019776415	0.911559888579387\\
0.0437267098970101	0.911559888579387\\
0.0437927290865878	0.911559888579387\\
0.0438954256037088	0.911559888579387\\
0.0439467738622693	0.911559888579387\\
0.0440054575863384	0.911559888579387\\
0.044115489568968	0.912256267409471\\
0.0441961796895631	0.912256267409471\\
0.0442695343446495	0.912256267409471\\
0.0443282180687186	0.912256267409471\\
0.0444015727238051	0.912952646239554\\
0.0444822628444001	0.912952646239554\\
0.0446216366890643	0.912952646239554\\
0.0446876558786421	0.912952646239554\\
0.0447683459992371	0.913649025069638\\
0.044812358792289	0.913649025069638\\
0.0448857134473754	0.913649025069638\\
0.0449590681024618	0.913649025069638\\
0.0450470936885655	0.913649025069638\\
0.045098441947126	0.913649025069638\\
0.0452011384642469	0.913649025069638\\
0.045281828584842	0.913649025069638\\
0.0453698541709457	0.913649025069638\\
0.0454505442915407	0.913649025069638\\
0.0455825826706963	0.913649025069638\\
0.0456412663947654	0.913649025069638\\
0.0457586338429037	0.913649025069638\\
0.045853994894516	0.913649025069638\\
0.0459640268771456	0.913649025069638\\
0.046037381532232	0.913649025069638\\
0.0460887297907925	0.913649025069638\\
0.0461694199113876	0.913649025069638\\
0.0462574454974913	0.914345403899721\\
0.0463381356180863	0.914345403899721\\
0.0464481676007159	0.914345403899721\\
0.0465728705143628	0.914345403899721\\
0.0466902379625011	0.914345403899721\\
0.0468222763416566	0.914345403899721\\
0.0469249728587776	0.914345403899721\\
0.0469836565828467	0.914345403899721\\
0.0470643467034418	0.914345403899721\\
0.0471230304275109	0.914345403899721\\
0.047203720548106	0.914345403899721\\
0.047284410668701	0.914345403899721\\
0.0474091135823479	0.914345403899721\\
0.0475118100994689	0.914345403899721\\
0.047570493823538	0.914345403899721\\
0.0476658548751504	0.914345403899721\\
0.0477318740647281	0.914345403899721\\
0.0477832223232886	0.915041782729805\\
0.0478419060473578	0.915041782729805\\
0.0479739444265133	0.915041782729805\\
0.0480913118746516	0.915041782729805\\
0.0481353246677034	0.915041782729805\\
0.0481793374607553	0.915041782729805\\
0.0482820339778762	0.915041782729805\\
0.0483260467709281	0.915041782729805\\
0.048450749684575	0.915041782729805\\
0.0485094334086441	0.915041782729805\\
0.0485901235292392	0.915041782729805\\
0.0487515037704293	0.915041782729805\\
0.048817522960007	0.915041782729805\\
0.048920219477128	0.915041782729805\\
0.0490155805287404	0.915041782729805\\
0.0491622898389132	0.915041782729805\\
0.049228309028491	0.915041782729805\\
0.0492943282180687	0.915041782729805\\
0.049411695666207	0.915041782729805\\
0.049492385786802	0.915041782729805\\
0.0495877468384144	0.915041782729805\\
0.0496390950969749	0.915041782729805\\
0.0497564625451131	0.915041782729805\\
0.0498444881312168	0.915041782729805\\
0.0498958363897773	0.915041782729805\\
0.0499691910448637	0.915738161559889\\
0.0500792230274933	0.915738161559889\\
0.0500938939585106	0.915738161559889\\
0.050167248613597	0.915738161559889\\
0.0502406032686834	0.915738161559889\\
0.0503286288547871	0.915738161559889\\
0.0504166544408908	0.915738161559889\\
0.0504900090959772	0.915738161559889\\
0.0505633637510636	0.915738161559889\\
0.0506660602681846	0.915738161559889\\
0.0507687567853056	0.915738161559889\\
0.0508494469059006	0.915738161559889\\
0.0509228015609871	0.915738161559889\\
0.0510034916815821	0.915738161559889\\
0.0510695108711599	0.915738161559889\\
0.0511795428537895	0.915738161559889\\
0.0512969103019278	0.916434540389972\\
0.0513996068190487	0.916434540389972\\
0.0514656260086265	0.916434540389972\\
0.051516974267187	0.916434540389972\\
0.0516270062498166	0.916434540389972\\
0.0517076963704117	0.916434540389972\\
0.0517517091634635	0.916434540389972\\
0.0518323992840586	0.916434540389972\\
0.0518837475426191	0.916434540389972\\
0.0519791085942314	0.916434540389972\\
0.0520671341803351	0.916434540389972\\
0.0521478243009301	0.916434540389972\\
0.0522285144215252	0.916434540389972\\
0.0523458818696634	0.916434540389972\\
0.0524632493178017	0.917130919220056\\
0.0525145975763622	0.917130919220056\\
0.0525879522314486	0.917130919220056\\
0.0526833132830609	0.917130919220056\\
0.0527493324726387	0.917130919220056\\
0.0528153516622165	0.917130919220056\\
0.0528813708517943	0.917130919220056\\
0.0529693964378979	0.917130919220056\\
0.0530280801619671	0.917130919220056\\
0.0531014348170535	0.917130919220056\\
0.0532481441272263	0.917130919220056\\
0.0533508406443473	0.917827298050139\\
0.0534462016959596	0.917827298050139\\
0.0535342272820633	0.917827298050139\\
0.0535709046096065	0.917827298050139\\
0.0536149174026584	0.917827298050139\\
0.0536736011267275	0.917827298050139\\
0.0538203104369003	0.917827298050139\\
0.0538936650919867	0.917827298050139\\
0.0540183680056336	0.917827298050139\\
0.0540770517297028	0.918523676880223\\
0.0541430709192805	0.918523676880223\\
0.0542751092984361	0.918523676880223\\
0.0543924767465743	0.918523676880223\\
0.0544731668671694	0.918523676880223\\
0.0545758633842904	0.918523676880223\\
0.0546712244359027	0.918523676880223\\
0.0547739209530237	0.918523676880223\\
0.0549132947976879	0.918523676880223\\
0.0550306622458261	0.918523676880223\\
0.0551260232974385	0.918523676880223\\
0.0552360552800681	0.918523676880223\\
0.0553240808661718	0.918523676880223\\
0.0554121064522755	0.918523676880223\\
0.0555294739004137	0.918523676880223\\
0.0556321704175347	0.918523676880223\\
0.0556908541416038	0.918523676880223\\
0.0557422024001643	0.918523676880223\\
0.0558155570552507	0.919220055710306\\
0.0559182535723717	0.919220055710306\\
0.0559989436929668	0.919220055710306\\
0.0561309820721223	0.919220055710306\\
0.0562043367272087	0.91991643454039\\
0.0563583815028902	0.91991643454039\\
0.0564904198820457	0.920612813370474\\
0.0565417681406062	0.920612813370474\\
0.0566444646577272	0.920612813370474\\
0.0567031483817963	0.920612813370474\\
0.0567838385023914	0.920612813370474\\
0.0569012059505296	0.920612813370474\\
0.056996567002142	0.920612813370474\\
0.0571139344502802	0.920612813370474\\
0.0572239664329098	0.920612813370474\\
0.0572973210879962	0.920612813370474\\
0.0574146885361345	0.920612813370474\\
0.0575540623807987	0.920612813370474\\
0.0576347525013937	0.920612813370474\\
0.0577594554150406	0.921309192200557\\
0.0578621519321616	0.922005571030641\\
0.0579061647252135	0.922005571030641\\
0.057935506587248	0.922005571030641\\
0.0580895513629295	0.922005571030641\\
0.05814089962149	0.922005571030641\\
0.0582949443971714	0.922701949860724\\
0.0584636601038702	0.922701949860724\\
0.0585736920864998	0.922701949860724\\
0.0586470467415862	0.922701949860724\\
0.0587057304656554	0.922701949860724\\
0.0587864205862504	0.922701949860724\\
0.0588891171033714	0.923398328690808\\
0.0590358264135442	0.923398328690808\\
0.0591091810686306	0.923398328690808\\
0.0592338839822775	0.924094707520891\\
0.0593585868959244	0.924791086350975\\
0.0594319415510108	0.924791086350975\\
0.0595126316716059	0.924791086350975\\
0.0597033537748305	0.924791086350975\\
0.0597987148264429	0.924791086350975\\
0.0599234177400898	0.924791086350975\\
0.0599747659986503	0.924791086350975\\
0.0600041078606848	0.924791086350975\\
0.0601361462398404	0.924791086350975\\
0.0602608491534873	0.924791086350975\\
0.060348874739591	0.924791086350975\\
0.060532261377307	0.924791086350975\\
0.0607009770840057	0.924791086350975\\
0.0607596608080749	0.925487465181059\\
0.0608330154631613	0.925487465181059\\
0.0609063701182477	0.925487465181059\\
0.0610457439629119	0.926183844011142\\
0.0612217951351193	0.926183844011142\\
0.0613391625832575	0.926183844011142\\
0.0615005428244476	0.926183844011142\\
0.0616472521346205	0.926183844011142\\
0.0617499486517414	0.926183844011142\\
0.0618673160998797	0.926183844011142\\
0.0619333352894575	0.926183844011142\\
0.0621167219271735	0.926183844011142\\
0.0622414248408204	0.926183844011142\\
0.0623661277544673	0.926183844011142\\
0.0625055015991315	0.926183844011142\\
0.0625788562542179	0.926183844011142\\
0.062637539978287	0.926183844011142\\
0.0627255655643907	0.926183844011142\\
0.0628355975470203	0.926183844011142\\
0.0629309585986327	0.926183844011142\\
0.0630556615122796	0.926183844011142\\
0.0631803644259265	0.926183844011142\\
0.0632830609430474	0.926183844011142\\
0.0633417446671166	0.926183844011142\\
0.0634664475807635	0.926183844011142\\
0.0635911504944104	0.926183844011142\\
0.0636645051494968	0.926183844011142\\
0.0638185499251783	0.926183844011142\\
0.0639505883043338	0.926183844011142\\
0.0640532848214548	0.926183844011142\\
0.064170652269593	0.926183844011142\\
0.0642953551832399	0.926183844011142\\
0.0644273935623955	0.926183844011142\\
0.0646327865966374	0.926183844011142\\
0.0647794959068102	0.926183844011142\\
0.0649335406824917	0.926183844011142\\
0.0650362371996127	0.926183844011142\\
0.065131598251225	0.926183844011142\\
0.0652709720958892	0.926183844011142\\
0.0653736686130102	0.926183844011142\\
0.0654910360611484	0.926880222841226\\
0.0656084035092867	0.926880222841226\\
0.06580646107802	0.927576601671309\\
0.0659678413192101	0.927576601671309\\
0.0660778733018397	0.927576601671309\\
0.0661658988879434	0.927576601671309\\
0.0663052727326076	0.928272980501393\\
0.06640063378422	0.928272980501393\\
0.0665400076288841	0.928272980501393\\
0.0666206977494792	0.928272980501393\\
0.0667233942666002	0.928272980501393\\
0.0668407617147384	0.928272980501393\\
0.0669874710249112	0.928272980501393\\
0.0672148704556791	0.928272980501393\\
0.0674275989554297	0.928272980501393\\
0.0675816437311112	0.928272980501393\\
0.0676916757137408	0.928272980501393\\
0.0678163786273877	0.928272980501393\\
0.0681758164373111	0.928272980501393\\
0.0684398931956222	0.928272980501393\\
0.0685719315747777	0.928272980501393\\
0.0687406472814765	0.928272980501393\\
0.0688800211261407	0.928272980501393\\
0.0690340659018221	0.928272980501393\\
0.0690707432293653	0.928272980501393\\
0.0691881106775036	0.928272980501393\\
0.0692688007980986	0.928272980501393\\
0.069364161849711	0.928272980501393\\
0.0695915612804789	0.928969359331476\\
0.0697822833837035	0.928969359331476\\
0.0699876764179455	0.928969359331476\\
0.0701050438660837	0.928969359331476\\
0.0704644816760072	0.928969359331476\\
0.0705525072621108	0.928969359331476\\
0.0707285584343182	0.928969359331476\\
0.0709046096065256	0.928969359331476\\
0.071080660778733	0.928969359331476\\
0.0712640474164491	0.928969359331476\\
0.0714034212611132	0.928969359331476\\
0.0715281241747601	0.928969359331476\\
0.0716821689504416	0.928969359331476\\
0.0718362137261231	0.928969359331476\\
0.0720269358293477	0.928969359331476\\
0.0721956515360465	0.928969359331476\\
0.0724670637598662	0.928969359331476\\
0.0725697602769872	0.928969359331476\\
0.0726504503975822	0.928969359331476\\
0.072797159707755	0.928969359331476\\
0.0729805463454711	0.928969359331476\\
0.0730905783281007	0.928969359331476\\
0.0732152812417476	0.928969359331476\\
0.073391332413955	0.928969359331476\\
0.0734866934655673	0.928969359331476\\
0.0735600481206537	0.928969359331476\\
0.0736700801032834	0.928969359331476\\
0.0739121504650685	0.928969359331476\\
0.0741102080338018	0.928969359331476\\
0.0742569173439746	0.928969359331476\\
0.0743449429300783	0.928969359331476\\
0.0744182975851648	0.928969359331476\\
0.0745063231712684	0.92966573816156\\
0.0746090196883894	0.92966573816156\\
0.0747263871365277	0.92966573816156\\
0.0748144127226314	0.92966573816156\\
0.0749904638948388	0.930362116991644\\
0.0750931604119597	0.930362116991644\\
0.0752398697221326	0.930362116991644\\
0.0753352307737449	0.930362116991644\\
0.075496611014935	0.930362116991644\\
0.0755626302045128	0.930362116991644\\
0.0756653267216338	0.930362116991644\\
0.0757093395146856	0.930362116991644\\
0.0758193714973152	0.930362116991644\\
0.0759147325489276	0.930362116991644\\
0.0760100936005399	0.930362116991644\\
0.0761494674452041	0.930362116991644\\
0.0763035122208855	0.930362116991644\\
0.0763915378069892	0.931058495821727\\
0.0765455825826707	0.931058495821727\\
0.0766336081687744	0.931058495821727\\
0.0766776209618262	0.931058495821727\\
0.0767289692203867	0.931058495821727\\
0.0768683430650509	0.931058495821727\\
0.0769343622546287	0.931058495821727\\
0.0769710395821719	0.931058495821727\\
0.077029723306241	0.931754874651811\\
0.0771764326164138	0.931754874651811\\
0.0772497872715003	0.931754874651811\\
0.0773818256506558	0.931754874651811\\
0.0774551803057422	0.931754874651811\\
0.0775578768228632	0.931754874651811\\
0.0776165605469323	0.932451253481894\\
0.0776972506675274	0.932451253481894\\
0.0777926117191397	0.932451253481894\\
0.077887972770752	0.932451253481894\\
0.0779833338223644	0.932451253481894\\
0.0780713594084681	0.932451253481894\\
0.0781593849945718	0.932451253481894\\
0.0782620815116927	0.932451253481894\\
0.0783501070977964	0.932451253481894\\
0.078482145476952	0.932451253481894\\
0.0786068483905989	0.932451253481894\\
0.0788049059593322	0.932451253481894\\
0.0789076024764532	0.932451253481894\\
0.0789589507350136	0.932451253481894\\
0.0790689827176433	0.932451253481894\\
0.0791423373727297	0.933147632311978\\
0.0791936856312902	0.933147632311978\\
0.0792523693553593	0.933147632311978\\
0.0793550658724803	0.933844011142061\\
0.0795091106481617	0.933844011142061\\
0.0796191426307914	0.933844011142061\\
0.0796851618203691	0.934540389972145\\
0.0797438455444383	0.934540389972145\\
0.0797878583374901	0.934540389972145\\
0.0798392065960506	0.934540389972145\\
0.0799272321821543	0.934540389972145\\
0.0800005868372407	0.934540389972145\\
0.0800445996302925	0.935236768802228\\
0.0801106188198703	0.935236768802228\\
0.0801693025439394	0.935236768802228\\
0.0802793345265691	0.935236768802228\\
0.0803893665091987	0.935236768802228\\
0.0804480502332678	0.935236768802228\\
0.0805287403538629	0.935236768802228\\
0.0806094304744579	0.935236768802228\\
0.0807121269915789	0.935236768802228\\
0.0807561397846307	0.935236768802228\\
0.0809321909568381	0.935236768802228\\
0.08097620374989	0.935236768802228\\
0.0811082421290455	0.935933147632312\\
0.0811669258531146	0.935933147632312\\
0.0812182741116751	0.935933147632312\\
0.0813209706287961	0.935933147632312\\
0.0813796543528652	0.935933147632312\\
0.0814676799389689	0.935933147632312\\
0.0816363956456677	0.935933147632312\\
0.0817464276282973	0.935933147632312\\
0.0818417886799096	0.935933147632312\\
0.0819224788005047	0.935933147632312\\
0.0819664915935565	0.935933147632312\\
0.0819958334555911	0.935933147632312\\
0.0820838590416948	0.935933147632312\\
0.0821792200933071	0.935933147632312\\
0.0824286259206009	0.935933147632312\\
0.0825606642997565	0.935933147632312\\
0.0826340189548429	0.935933147632312\\
0.0826780317478947	0.935933147632312\\
0.0827660573339984	0.935933147632312\\
0.0828100701270503	0.935933147632312\\
0.0828907602476453	0.935933147632312\\
0.0829934567647663	0.935933147632312\\
0.0830668114198527	0.935933147632312\\
0.0831181596784132	0.935933147632312\\
0.0831768434024823	0.935933147632312\\
0.0833235527126551	0.935933147632312\\
0.0833969073677416	0.935933147632312\\
0.0835436166779144	0.935933147632312\\
0.0836389777295267	0.935933147632312\\
0.0836976614535958	0.935933147632312\\
0.0837710161086823	0.935933147632312\\
0.0838590416947859	0.935933147632312\\
0.0839544027463983	0.935933147632312\\
0.0840570992635193	0.935933147632312\\
0.0841671312461489	0.936629526462396\\
0.084225814970218	0.936629526462396\\
0.0843431824183563	0.936629526462396\\
0.0844165370734427	0.936629526462396\\
0.0844825562630205	0.936629526462396\\
0.0845779173146328	0.936629526462396\\
0.0846952847627711	0.936629526462396\\
0.0847539684868402	0.936629526462396\\
0.0848053167454007	0.936629526462396\\
0.0848713359349784	0.936629526462396\\
0.0849520260555735	0.936629526462396\\
0.0849887033831167	0.936629526462396\\
0.0850767289692204	0.936629526462396\\
0.0851940964173586	0.936629526462396\\
0.0852821220034623	0.936629526462396\\
0.0853774830550747	0.936629526462396\\
0.0854875150377043	0.936629526462396\\
0.0855388632962648	0.936629526462396\\
0.0855828760893166	0.936629526462396\\
0.0856635662099117	0.936629526462396\\
0.0857295853994895	0.936629526462396\\
0.0857882691235586	0.937325905292479\\
0.0858762947096623	0.937325905292479\\
0.0859276429682228	0.937325905292479\\
0.0860376749508524	0.937325905292479\\
0.0861770487955166	0.937325905292479\\
0.0863164226401807	0.937325905292479\\
0.0863384290367067	0.937325905292479\\
0.0863677708987412	0.937325905292479\\
0.0864631319503536	0.937325905292479\\
0.0865511575364573	0.937325905292479\\
0.0866685249845955	0.937325905292479\\
0.0866978668466301	0.937325905292479\\
0.0867858924327338	0.938022284122563\\
0.0868665825533288	0.938022284122563\\
0.0868812534843461	0.938022284122563\\
0.0869472726739239	0.938022284122563\\
0.0870646401220622	0.938022284122563\\
0.0871233238461313	0.938022284122563\\
0.087189343035709	0.938022284122563\\
0.0872186848977436	0.938022284122563\\
0.0872847040873214	0.938022284122563\\
0.0873580587424078	0.938022284122563\\
0.0874314133974942	0.938022284122563\\
0.0874827616560547	0.938022284122563\\
0.0875414453801238	0.938022284122563\\
0.087600129104193	0.938022284122563\\
0.0877028256213139	0.938022284122563\\
0.0877688448108917	0.938022284122563\\
0.08788621225903	0.938718662952646\\
0.0881282826208151	0.938718662952646\\
0.0883483465860743	0.938718662952646\\
0.088436372172178	0.938718662952646\\
0.0886344297409114	0.93941504178273\\
0.0887738035855755	0.93941504178273\\
0.088825151844136	0.93941504178273\\
0.0888765001026965	0.93941504178273\\
0.0888985064992224	0.93941504178273\\
0.0889351838267656	0.93941504178273\\
0.0890012030163434	0.93941504178273\\
0.0890378803438866	0.93941504178273\\
0.0890965640679558	0.93941504178273\\
0.0891845896540594	0.93941504178273\\
0.0892799507056718	0.940111420612813\\
0.0893606408262668	0.940111420612813\\
0.0894486664123705	0.940807799442897\\
0.0895513629294915	0.940807799442897\\
0.0896760658431384	0.940807799442897\\
0.0897567559637335	0.940807799442897\\
0.0898741234118717	0.940807799442897\\
0.0899548135324668	0.940807799442897\\
0.0900281681875532	0.940807799442897\\
0.0900575100495877	0.940807799442897\\
0.0900868519116223	0.94150417827298\\
0.0901822129632346	0.94150417827298\\
0.0902995804113729	0.94150417827298\\
0.0903289222734075	0.94150417827298\\
0.090380270531968	0.94150417827298\\
0.0904242833250198	0.94150417827298\\
0.0904536251870544	0.94150417827298\\
0.0905123089111235	0.94150417827298\\
0.0905856635662099	0.94150417827298\\
0.0907250374108741	0.94150417827298\\
0.0908057275314691	0.94150417827298\\
0.0908277339279951	0.94150417827298\\
0.0908644112555383	0.94150417827298\\
0.0909451013761333	0.94150417827298\\
0.0910037851002025	0.94150417827298\\
0.0910551333587629	0.94150417827298\\
0.0911578298758839	0.94150417827298\\
0.0912311845309703	0.94150417827298\\
0.0913705583756345	0.94150417827298\\
0.0914805903582641	0.94150417827298\\
0.0915025967547901	0.94150417827298\\
0.0915759514098765	0.94150417827298\\
0.0916126287374197	0.94150417827298\\
0.0917226607200493	0.942200557103064\\
0.0917960153751357	0.942200557103064\\
0.0918693700302221	0.942200557103064\\
0.0919207182887826	0.942200557103064\\
0.0919280537542913	0.942896935933148\\
0.0920234148059036	0.942896935933148\\
0.0920674275989554	0.942896935933148\\
0.0921187758575159	0.942896935933148\\
0.0921921305126023	0.943593314763231\\
0.0922581497021801	0.943593314763231\\
0.0922948270297233	0.943593314763231\\
0.0926395939086294	0.943593314763231\\
0.0928156450808368	0.943593314763231\\
0.0929990317185529	0.943593314763231\\
0.0930210381150788	0.943593314763231\\
0.0931017282356738	0.943593314763231\\
0.0931530764942343	0.943593314763231\\
0.093241102080338	0.943593314763231\\
0.0933144567354244	0.943593314763231\\
0.0934024823215281	0.943593314763231\\
0.0935418561661923	0.943593314763231\\
0.0936152108212787	0.944289693593315\\
0.0936518881488219	0.944289693593315\\
0.0937252428039083	0.944289693593315\\
0.0938499457175552	0.944289693593315\\
0.093915964907133	0.944289693593315\\
0.0940259968897626	0.944289693593315\\
0.0940846806138318	0.944289693593315\\
0.0941873771309527	0.944289693593315\\
0.0943194155101083	0.944289693593315\\
0.0944514538892638	0.944289693593315\\
0.0945101376133329	0.944289693593315\\
0.0946128341304539	0.944289693593315\\
0.0946788533200317	0.944289693593315\\
0.0947081951820663	0.944289693593315\\
0.0947522079751181	0.944289693593315\\
0.0948328980957132	0.944289693593315\\
0.094876910888765	0.944289693593315\\
0.0949576010093601	0.944289693593315\\
0.0951043103195329	0.944289693593315\\
0.0951483231125847	0.944289693593315\\
0.0951996713711452	0.944289693593315\\
0.0952803614917403	0.944289693593315\\
0.0953830580088612	0.944289693593315\\
0.0954123998708958	0.944289693593315\\
0.095449077198439	0.944289693593315\\
0.0954930899914909	0.944289693593315\\
0.0955371027845427	0.944289693593315\\
0.0955737801120859	0.944289693593315\\
0.0956104574396291	0.944289693593315\\
0.0956471347671723	0.944289693593315\\
0.0957718376808192	0.944289693593315\\
0.0958451923359056	0.944289693593315\\
0.095918546990992	0.944289693593315\\
0.0959552243185353	0.944289693593315\\
0.0959845661805698	0.944289693593315\\
0.0960432499046389	0.944289693593315\\
0.096123940025234	0.944289693593315\\
0.0961312754907426	0.944289693593315\\
0.0961972946803204	0.944289693593315\\
0.0962413074733723	0.944289693593315\\
0.0962706493354068	0.944289693593315\\
0.09630732666295	0.944289693593315\\
0.0963880167835451	0.944289693593315\\
0.0964540359731229	0.944289693593315\\
0.0965420615592266	0.944289693593315\\
0.0966300871453302	0.944289693593315\\
0.0966814354038907	0.944289693593315\\
0.0967401191279599	0.944986072423398\\
0.0968428156450808	0.944986072423398\\
0.096879492972624	0.944986072423398\\
0.0969528476277104	0.944986072423398\\
0.0970628796103401	0.944986072423398\\
0.0971435697309351	0.944986072423398\\
0.0972536017135647	0.944986072423398\\
0.0973269563686512	0.944986072423398\\
0.0974589947478067	0.944986072423398\\
0.0976643877820487	0.944986072423398\\
0.0977304069716264	0.944986072423398\\
0.0977890906956956	0.944986072423398\\
0.0978184325577301	0.944986072423398\\
0.0978697808162906	0.945682451253482\\
0.0979211290748511	0.945682451253482\\
0.0979504709368857	0.945682451253482\\
0.0980238255919721	0.945682451253482\\
0.0980971802470585	0.946378830083565\\
0.0982072122296881	0.946378830083565\\
0.0983172442123177	0.946378830083565\\
0.0984272761949473	0.946378830083565\\
0.0985519791085942	0.946378830083565\\
0.0986326692291893	0.946378830083565\\
0.0987280302808016	0.946378830083565\\
0.0987867140048708	0.946378830083565\\
0.0988600686599572	0.946378830083565\\
0.0989627651770781	0.946378830083565\\
0.0990581262286905	0.946378830083565\\
0.0991681582113201	0.946378830083565\\
0.0993148675214929	0.946378830083565\\
0.0993662157800534	0.946378830083565\\
0.0994469059006485	0.946378830083565\\
0.0995129250902262	0.946378830083565\\
0.0995349314867521	0.946378830083565\\
0.0996743053314163	0.946378830083565\\
0.0997329890554855	0.946378830083565\\
0.0998063437105719	0.946378830083565\\
0.0998503565036237	0.946378830083565\\
0.0999163756932015	0.946378830083565\\
0.0999823948827793	0.946378830083565\\
0.100143775123969	0.946378830083565\\
0.100202458848038	0.946378830083565\\
0.100275813503125	0.946378830083565\\
0.100393180951263	0.946378830083565\\
0.100481206537367	0.946378830083565\\
0.100576567588979	0.946378830083565\\
0.100664593175083	0.946378830083565\\
0.100730612364661	0.946378830083565\\
0.100767289692204	0.946378830083565\\
0.10078929608873	0.946378830083565\\
0.100833308881782	0.946378830083565\\
0.100921334467885	0.947075208913649\\
0.100980018191954	0.947075208913649\\
0.100987353657463	0.947075208913649\\
0.101068043778058	0.947075208913649\\
0.101141398433145	0.947075208913649\\
0.101258765881283	0.947075208913649\\
0.101295443208826	0.947075208913649\\
0.101361462398404	0.947075208913649\\
0.101471494381033	0.947075208913649\\
0.101530178105103	0.947075208913649\\
0.101566855432646	0.947075208913649\\
0.101647545553241	0.947075208913649\\
0.101720900208327	0.947771587743733\\
0.101764913001379	0.947771587743733\\
0.101874944984009	0.947771587743733\\
0.101955635104604	0.947771587743733\\
0.101984976966638	0.947771587743733\\
0.102036325225199	0.947771587743733\\
0.102087673483759	0.947771587743733\\
0.102146357207828	0.947771587743733\\
0.102197705466389	0.947771587743733\\
0.102241718259441	0.947771587743733\\
0.10230040198351	0.947771587743733\\
0.102337079311053	0.947771587743733\\
0.102403098500631	0.947771587743733\\
0.102447111293683	0.947771587743733\\
0.102505795017752	0.947771587743733\\
0.102557143276312	0.948467966573816\\
0.102601156069364	0.948467966573816\\
0.102652504327925	0.948467966573816\\
0.102689181655468	0.948467966573816\\
0.10273319444852	0.948467966573816\\
0.102777207241572	0.948467966573816\\
0.102821220034623	0.948467966573816\\
0.102857897362167	0.948467966573816\\
0.102931252017253	0.948467966573816\\
0.102967929344796	0.948467966573816\\
0.102997271206831	0.948467966573816\\
0.1030559549309	0.948467966573816\\
0.103085296792934	0.948467966573816\\
0.103143980517004	0.948467966573816\\
0.103232006103107	0.948467966573816\\
0.103268683430651	0.948467966573816\\
0.103298025292685	0.948467966573816\\
0.103356709016754	0.948467966573816\\
0.103422728206332	0.948467966573816\\
0.103466740999384	0.948467966573816\\
0.103562102050996	0.948467966573816\\
0.103657463102608	0.948467966573816\\
0.103716146826678	0.948467966573816\\
0.103774830550747	0.948467966573816\\
0.103870191602359	0.948467966573816\\
0.103936210791937	0.948467966573816\\
0.104016900912532	0.948467966573816\\
0.104068249171092	0.948467966573816\\
0.104090255567618	0.948467966573816\\
0.104148939291687	0.948467966573816\\
0.104229629412283	0.948467966573816\\
0.104273642205334	0.948467966573816\\
0.104361667791438	0.948467966573816\\
0.104449693377542	0.948467966573816\\
0.104486370705085	0.948467966573816\\
0.104508377101611	0.948467966573816\\
0.10456706082568	0.948467966573816\\
0.104603738153223	0.948467966573816\\
0.104662421877292	0.948467966573816\\
0.104750447463396	0.948467966573816\\
0.104853143980517	0.948467966573816\\
0.104926498635603	0.948467966573816\\
0.104992517825181	0.948467966573816\\
0.10505120154925	0.948467966573816\\
0.105095214342302	0.948467966573816\\
0.105190575393914	0.948467966573816\\
0.105249259117984	0.948467966573816\\
0.105285936445527	0.948467966573816\\
0.105329949238579	0.948467966573816\\
0.105454652152226	0.948467966573816\\
0.105542677738329	0.948467966573816\\
0.105564684134855	0.948467966573816\\
0.105616032393416	0.948467966573816\\
0.105660045186468	0.948467966573816\\
0.105740735307063	0.9491643454039\\
0.105792083565623	0.9491643454039\\
0.105850767289692	0.9491643454039\\
0.105894780082744	0.9491643454039\\
0.105924121944779	0.9491643454039\\
0.105975470203339	0.9491643454039\\
0.106048824858426	0.9491643454039\\
0.106114844048003	0.9491643454039\\
0.106136850444529	0.9491643454039\\
0.106224876030633	0.9491643454039\\
0.106268888823685	0.9491643454039\\
0.106327572547754	0.9491643454039\\
0.106378920806314	0.9491643454039\\
0.10640092720284	0.9491643454039\\
0.10651095918547	0.9491643454039\\
0.106576978375048	0.9491643454039\\
0.106628326633608	0.9491643454039\\
0.106687010357677	0.9491643454039\\
0.106745694081746	0.9491643454039\\
0.106775035943781	0.9491643454039\\
0.106804377805816	0.9491643454039\\
0.106855726064376	0.9491643454039\\
0.106914409788445	0.9491643454039\\
0.106958422581497	0.9491643454039\\
0.107009770840058	0.9491643454039\\
0.10710513189167	0.9491643454039\\
0.107178486546756	0.9491643454039\\
0.107273847598369	0.9491643454039\\
0.107325195856929	0.9491643454039\\
0.107361873184472	0.9491643454039\\
0.107420556908541	0.9491643454039\\
0.107457234236085	0.9491643454039\\
0.10753792435668	0.9491643454039\\
0.107596608080749	0.9491643454039\\
0.107662627270327	0.9491643454039\\
0.107728646459904	0.9491643454039\\
0.107779994718465	0.9491643454039\\
0.107882691235586	0.9491643454039\\
0.107963381356181	0.9491643454039\\
0.107992723218215	0.9491643454039\\
0.108058742407793	0.9491643454039\\
0.108117426131862	0.9491643454039\\
0.108154103459406	0.9491643454039\\
0.10829347730407	0.9491643454039\\
0.108484199407294	0.9491643454039\\
0.108550218596872	0.9491643454039\\
0.108608902320941	0.9491643454039\\
0.108704263372554	0.9491643454039\\
0.10877761802764	0.9491643454039\\
0.108828966286201	0.9491643454039\\
0.108902320941287	0.9491643454039\\
0.108983011061882	0.9491643454039\\
0.109041694785951	0.9491643454039\\
0.109071036647986	0.9491643454039\\
0.109093043044512	0.9491643454039\\
0.109151726768581	0.9491643454039\\
0.109239752354684	0.9491643454039\\
0.109291100613245	0.9491643454039\\
0.109386461664857	0.9491643454039\\
0.109452480854435	0.9491643454039\\
0.10948182271647	0.9491643454039\\
0.109547841906047	0.9491643454039\\
0.109628532026642	0.9491643454039\\
0.109657873888677	0.9491643454039\\
0.109723893078255	0.949860724233983\\
0.109745899474781	0.949860724233983\\
0.109797247733341	0.949860724233983\\
0.109826589595376	0.950557103064067\\
0.10985593145741	0.950557103064067\\
0.109892608784953	0.950557103064067\\
0.109973298905549	0.950557103064067\\
0.110053989026144	0.951949860724234\\
0.110171356474282	0.951949860724234\\
0.110252046594877	0.952646239554318\\
0.11028872392242	0.952646239554318\\
0.110376749508524	0.952646239554318\\
0.110413426836067	0.952646239554318\\
0.110486781491153	0.952646239554318\\
0.110552800680731	0.953342618384401\\
0.110692174525395	0.953342618384401\\
0.110743522783956	0.953342618384401\\
0.110794871042516	0.953342618384401\\
0.110846219301077	0.953342618384401\\
0.110941580352689	0.953342618384401\\
0.11099292861125	0.953342618384401\\
0.111051612335319	0.954038997214485\\
0.111124966990405	0.954038997214485\\
0.111220328042018	0.954038997214485\\
0.111271676300578	0.954038997214485\\
0.111308353628121	0.954038997214485\\
0.111337695490156	0.954038997214485\\
0.111396379214225	0.954038997214485\\
0.111491740265837	0.954038997214485\\
0.111719139696605	0.954038997214485\\
0.111777823420674	0.954038997214485\\
0.111829171679235	0.954038997214485\\
0.111895190868813	0.954038997214485\\
0.11196121005839	0.954038997214485\\
0.112034564713477	0.954038997214485\\
0.112107919368563	0.954038997214485\\
0.11218127402365	0.954038997214485\\
0.112217951351193	0.954038997214485\\
0.112291306006279	0.954038997214485\\
0.112313312402805	0.954038997214485\\
0.112357325195857	0.954038997214485\\
0.112423344385435	0.954038997214485\\
0.112533376368064	0.954038997214485\\
0.112621401954168	0.954038997214485\\
0.112709427540272	0.954038997214485\\
0.112760775798832	0.954038997214485\\
0.112841465919427	0.954038997214485\\
0.112885478712479	0.954038997214485\\
0.112929491505531	0.954038997214485\\
0.1129881752296	0.954038997214485\\
0.113046858953669	0.954038997214485\\
0.113120213608756	0.954038997214485\\
0.113208239194859	0.954038997214485\\
0.113303600246472	0.954038997214485\\
0.113442974091136	0.954038997214485\\
0.113545670608257	0.954038997214485\\
0.113619025263343	0.954038997214485\\
0.113729057245973	0.954038997214485\\
0.113817082832077	0.954038997214485\\
0.11390510841818	0.954038997214485\\
0.113971127607758	0.954038997214485\\
0.114022475866318	0.954038997214485\\
0.114073824124879	0.954038997214485\\
0.114147178779965	0.954038997214485\\
0.114169185176491	0.954038997214485\\
0.11422786890056	0.954038997214485\\
0.114323229952173	0.954038997214485\\
0.114425926469294	0.954038997214485\\
0.114528622986415	0.954038997214485\\
0.114587306710484	0.954038997214485\\
0.114645990434553	0.954038997214485\\
0.114690003227605	0.954038997214485\\
0.114785364279217	0.954038997214485\\
0.114829377072269	0.954038997214485\\
0.114888060796338	0.954735376044568\\
0.114946744520407	0.954735376044568\\
0.115005428244476	0.954735376044568\\
0.115115460227106	0.954735376044568\\
0.115144802089141	0.954735376044568\\
0.115247498606262	0.954735376044568\\
0.115298846864822	0.954735376044568\\
0.1153648660544	0.954735376044568\\
0.115408878847452	0.954735376044568\\
0.115504239899064	0.954735376044568\\
0.115540917226607	0.954735376044568\\
0.115548252692116	0.954735376044568\\
0.115606936416185	0.954735376044568\\
0.115702297467797	0.954735376044568\\
0.115804993984918	0.954735376044568\\
0.115900355036531	0.954735376044568\\
0.1159590387606	0.954735376044568\\
0.116017722484669	0.954735376044568\\
0.116069070743229	0.954735376044568\\
0.116127754467298	0.954735376044568\\
0.116186438191368	0.954735376044568\\
0.116267128311963	0.954735376044568\\
0.116325812036032	0.954735376044568\\
0.116399166691118	0.954735376044568\\
0.116421173087644	0.954735376044568\\
0.116487192277222	0.954735376044568\\
0.116648572518412	0.954735376044568\\
0.116729262639007	0.954735376044568\\
0.116780610897568	0.954735376044568\\
0.116809952759602	0.954735376044568\\
0.116839294621637	0.954735376044568\\
0.116912649276723	0.954735376044568\\
0.116971333000792	0.954735376044568\\
0.117030016724861	0.954735376044568\\
0.117081364983422	0.954735376044568\\
0.117103371379948	0.954735376044568\\
0.117176726035034	0.954735376044568\\
0.117301428948681	0.954735376044568\\
0.117338106276224	0.954735376044568\\
0.117418796396819	0.954735376044568\\
0.11747014465538	0.954735376044568\\
0.117499486517414	0.954735376044568\\
0.117550834775975	0.954735376044568\\
0.117580176638009	0.954735376044568\\
0.117616853965553	0.954735376044568\\
0.117653531293096	0.954735376044568\\
0.117697544086148	0.954735376044568\\
0.117763563275725	0.954735376044568\\
0.117866259792846	0.954735376044568\\
0.117924943516916	0.954735376044568\\
0.117976291775476	0.954735376044568\\
0.118020304568528	0.954735376044568\\
0.118189020275227	0.955431754874652\\
0.118247703999296	0.955431754874652\\
0.118306387723365	0.955431754874652\\
0.118350400516417	0.955431754874652\\
0.118409084240486	0.955431754874652\\
0.118453097033538	0.955431754874652\\
0.118511780757607	0.955431754874652\\
0.118577799947185	0.955431754874652\\
0.118643819136762	0.955431754874652\\
0.118702502860832	0.955431754874652\\
0.118739180188375	0.955431754874652\\
0.118775857515918	0.955431754874652\\
0.118849212171004	0.955431754874652\\
0.118885889498548	0.955431754874652\\
0.11898125055016	0.955431754874652\\
0.119054605205246	0.955431754874652\\
0.119105953463807	0.955431754874652\\
0.119186643584402	0.955431754874652\\
0.11925266277398	0.955431754874652\\
0.119289340101523	0.955431754874652\\
0.119362694756609	0.955431754874652\\
0.119436049411696	0.955431754874652\\
0.119502068601273	0.955431754874652\\
0.119538745928817	0.955431754874652\\
0.119604765118394	0.955431754874652\\
0.119641442445938	0.955431754874652\\
0.119648777911446	0.955431754874652\\
0.119692790704498	0.955431754874652\\
0.11973680349755	0.955431754874652\\
0.119839500014671	0.955431754874652\\
0.119934861066283	0.955431754874652\\
0.119956867462809	0.955431754874652\\
0.120000880255861	0.955431754874652\\
0.120052228514422	0.955431754874652\\
0.120118247703999	0.955431754874652\\
0.120162260497051	0.955431754874652\\
0.120257621548663	0.955431754874652\\
0.120308969807224	0.955431754874652\\
0.120345647134767	0.955431754874652\\
0.12038232446231	0.955431754874652\\
0.120396995393328	0.955431754874652\\
0.12044100818638	0.955431754874652\\
0.120470350048414	0.955431754874652\\
0.120521698306975	0.955431754874652\\
0.120573046565535	0.955431754874652\\
0.120631730289604	0.955431754874652\\
0.120668407617147	0.955431754874652\\
0.120719755875708	0.955431754874652\\
0.120793110530794	0.955431754874652\\
0.120910477978933	0.955431754874652\\
0.12092514890995	0.955431754874652\\
0.120939819840967	0.955431754874652\\
0.120991168099528	0.955431754874652\\
0.121013174496054	0.955431754874652\\
0.121101200082157	0.955431754874652\\
0.121211232064787	0.955431754874652\\
0.121262580323347	0.955431754874652\\
0.121328599512925	0.955431754874652\\
0.121394618702503	0.955431754874652\\
0.121431296030046	0.955431754874652\\
0.121460637892081	0.955431754874652\\
0.121622018133271	0.956128133704735\\
0.121651359995305	0.956128133704735\\
0.121717379184883	0.956128133704735\\
0.121776062908952	0.956128133704735\\
0.12184208209853	0.956128133704735\\
0.121886094891582	0.956128133704735\\
0.121944778615651	0.956128133704735\\
0.122018133270737	0.956128133704735\\
0.122054810598281	0.956128133704735\\
0.122069481529298	0.956128133704735\\
0.122091487925824	0.956128133704735\\
0.122098823391332	0.956128133704735\\
0.122186848977436	0.956128133704735\\
0.122282210029048	0.956128133704735\\
0.122296880960066	0.956128133704735\\
0.122370235615152	0.956128133704735\\
0.12243625480473	0.956128133704735\\
0.122443590270239	0.956128133704735\\
0.122494938528799	0.956128133704735\\
0.122538951321851	0.956128133704735\\
0.122612305976937	0.956128133704735\\
0.122670989701006	0.956128133704735\\
0.122692996097532	0.956128133704735\\
0.122737008890584	0.956128133704735\\
0.122803028080162	0.956128133704735\\
0.1229203955283	0.956128133704735\\
0.123008421114404	0.956128133704735\\
0.123089111234999	0.956128133704735\\
0.123140459493559	0.956128133704735\\
0.123184472286611	0.956128133704735\\
0.123287168803732	0.956128133704735\\
0.123345852527801	0.956128133704735\\
0.123441213579414	0.956128133704735\\
0.123507232768992	0.956128133704735\\
0.123536574631026	0.956128133704735\\
0.123573251958569	0.956128133704735\\
0.123580587424078	0.956128133704735\\
0.123661277544673	0.956128133704735\\
0.123705290337725	0.956128133704735\\
0.12378598045832	0.956128133704735\\
0.123822657785863	0.956128133704735\\
0.123881341509932	0.956128133704735\\
0.123918018837475	0.956128133704735\\
0.123984038027053	0.956128133704735\\
0.124042721751122	0.956128133704735\\
0.124072063613157	0.956128133704735\\
0.124101405475191	0.956128133704735\\
0.124138082802735	0.956128133704735\\
0.124182095595787	0.956128133704735\\
0.124240779319856	0.956128133704735\\
0.124336140371468	0.956128133704735\\
0.12443150142308	0.956128133704735\\
0.124482849681641	0.956128133704735\\
0.124548868871219	0.956128133704735\\
0.124607552595288	0.956128133704735\\
0.124644229922831	0.956128133704735\\
0.124724920043426	0.956128133704735\\
0.124776268301986	0.956128133704735\\
0.124783603767495	0.956128133704735\\
0.124842287491564	0.956128133704735\\
0.124871629353599	0.956128133704735\\
0.124930313077668	0.956128133704735\\
0.124952319474194	0.956128133704735\\
0.125055015991315	0.956128133704735\\
0.12513570611191	0.956128133704735\\
0.125253073560048	0.956128133704735\\
0.125304421818609	0.956128133704735\\
0.125399782870221	0.956128133704735\\
0.125502479387342	0.956128133704735\\
0.125583169507937	0.956128133704735\\
0.125700536956075	0.956128133704735\\
0.125825239869722	0.956824512534819\\
0.125905929990317	0.956824512534819\\
0.125993955576421	0.956824512534819\\
0.126184677679646	0.956824512534819\\
0.126280038731258	0.956824512534819\\
0.126397406179396	0.956824512534819\\
0.126478096299991	0.956824512534819\\
0.126602799213638	0.956824512534819\\
0.126749508523811	0.956824512534819\\
0.126932895161527	0.957520891364902\\
0.127013585282122	0.957520891364902\\
0.127160294592295	0.957520891364902\\
0.127387694023063	0.957520891364902\\
0.127534403333236	0.957520891364902\\
0.127629764384848	0.957520891364902\\
0.127813151022564	0.957520891364902\\
0.127945189401719	0.957520891364902\\
0.128025879522314	0.957520891364902\\
0.128194595229013	0.957520891364902\\
0.128341304539186	0.957520891364902\\
0.128451336521816	0.957520891364902\\
0.128612716763006	0.957520891364902\\
0.128781432469705	0.957520891364902\\
0.12891347084886	0.957520891364902\\
0.129126199348611	0.957520891364902\\
0.129280244124292	0.957520891364902\\
0.129463630762008	0.957520891364902\\
0.12961767553769	0.957520891364902\\
0.12977905577888	0.957520891364902\\
0.129903758692527	0.957520891364902\\
0.130043132537191	0.957520891364902\\
0.130160499985329	0.957520891364902\\
0.130321880226519	0.957520891364902\\
0.130417241278132	0.957520891364902\\
0.130593292450339	0.957520891364902\\
0.130791350019072	0.957520891364902\\
0.130930723863736	0.957520891364902\\
0.131048091311875	0.957520891364902\\
0.131231477949591	0.957520891364902\\
0.131370851794255	0.957520891364902\\
0.131546902966462	0.957520891364902\\
0.131656934949092	0.957520891364902\\
0.131766966931721	0.957520891364902\\
0.131913676241894	0.957520891364902\\
0.132023708224524	0.957520891364902\\
0.132155746603679	0.957520891364902\\
0.132287784982835	0.957520891364902\\
0.132405152430973	0.957520891364902\\
0.132507848948094	0.957520891364902\\
0.132654558258267	0.957520891364902\\
0.132793932102931	0.957520891364902\\
0.132896628620052	0.957520891364902\\
0.132991989671665	0.957520891364902\\
0.133131363516329	0.957520891364902\\
0.13323406003345	0.957520891364902\\
0.133314750154045	0.957520891364902\\
0.133410111205657	0.957520891364902\\
0.133498136791761	0.957520891364902\\
0.133637510636425	0.957520891364902\\
0.133740207153546	0.957520891364902\\
0.133857574601684	0.957520891364902\\
0.133967606584314	0.957520891364902\\
0.134084974032452	0.957520891364902\\
0.134209676946099	0.957520891364902\\
0.134393063583815	0.957520891364902\\
0.134503095566445	0.957520891364902\\
0.134664475807635	0.957520891364902\\
0.134789178721282	0.957520891364902\\
0.135001907221032	0.957520891364902\\
0.135207300255274	0.958217270194986\\
0.135427364220533	0.958217270194986\\
0.135588744461724	0.958217270194986\\
0.135728118306388	0.958217270194986\\
0.135904169478595	0.958217270194986\\
0.136065549719785	0.958217270194986\\
0.136204923564449	0.958217270194986\\
0.136373639271148	0.958217270194986\\
0.136535019512338	0.958217270194986\\
0.136659722425985	0.95891364902507\\
0.136777089874123	0.95891364902507\\
0.137077843959978	0.95891364902507\\
0.137261230597694	0.95891364902507\\
0.137488630028462	0.95891364902507\\
0.137613332942109	0.95891364902507\\
0.137752706786773	0.95891364902507\\
0.137987441683049	0.95891364902507\\
0.138097473665679	0.95891364902507\\
0.138258853906869	0.95891364902507\\
0.138493588803145	0.95891364902507\\
0.138566943458232	0.95891364902507\\
0.138757665561457	0.95891364902507\\
0.138882368475103	0.95891364902507\\
0.139109767905871	0.95891364902507\\
0.139300490009096	0.95891364902507\\
0.139483876646812	0.95891364902507\\
0.139615915025968	0.95891364902507\\
0.139755288870632	0.95891364902507\\
0.139879991784279	0.95891364902507\\
0.140012030163434	0.95891364902507\\
0.140151404008098	0.95891364902507\\
0.140298113318271	0.95891364902507\\
0.140371467973358	0.95891364902507\\
0.14046682902497	0.95891364902507\\
0.140650215662686	0.95891364902507\\
0.140804260438367	0.95891364902507\\
0.140928963352014	0.95891364902507\\
0.141178369179308	0.95891364902507\\
0.141310407558464	0.95891364902507\\
0.141464452334145	0.95891364902507\\
0.141611161644318	0.95891364902507\\
0.141765206419999	0.95891364902507\\
0.141911915730172	0.95891364902507\\
0.142080631436871	0.95891364902507\\
0.142308030867639	0.95891364902507\\
0.142506088436372	0.95891364902507\\
0.142755494263666	0.95891364902507\\
0.142909539039347	0.95891364902507\\
0.143107596608081	0.95891364902507\\
0.143290983245797	0.95891364902507\\
0.14348904081453	0.95891364902507\\
0.143657756521229	0.95891364902507\\
0.143980517003609	0.95891364902507\\
0.144105219917256	0.95891364902507\\
0.144413309468619	0.95891364902507\\
0.144655379830404	0.95891364902507\\
0.144904785657698	0.95891364902507\\
0.145102843226431	0.95891364902507\\
0.145337578122708	0.95891364902507\\
0.145572313018984	0.95891364902507\\
0.145792376984243	0.95891364902507\\
0.145983099087468	0.959610027855153\\
0.146159150259675	0.959610027855153\\
0.146379214224935	0.959610027855153\\
0.146533259000616	0.959610027855153\\
0.146716645638332	0.959610027855153\\
0.146922038672574	0.959610027855153\\
0.147120096241307	0.959610027855153\\
0.147318153810041	0.959610027855153\\
0.147567559637335	0.959610027855153\\
0.147802294533611	0.959610027855153\\
0.148015023033362	0.959610027855153\\
0.148235086998621	0.959610027855153\\
0.148418473636337	0.959610027855153\\
0.148557847481001	0.959610027855153\\
0.148799917842786	0.959610027855153\\
0.149012646342537	0.959610027855153\\
0.149240045773305	0.959610027855153\\
0.149489451600599	0.959610027855153\\
0.149628825445263	0.959610027855153\\
0.149907573134591	0.959610027855153\\
0.150171649892902	0.959610027855153\\
0.15039904932367	0.960306406685237\\
0.150582435961386	0.960306406685237\\
0.151029899357413	0.960306406685237\\
0.151235292391655	0.960306406685237\\
0.151404008098354	0.960306406685237\\
0.151594730201579	0.96100278551532\\
0.151800123235821	0.961699164345404\\
0.151976174408028	0.961699164345404\\
0.152298934890408	0.961699164345404\\
0.152533669786685	0.961699164345404\\
0.152856430269065	0.961699164345404\\
0.153127842492885	0.961699164345404\\
0.153347906458144	0.961699164345404\\
0.153714679733576	0.961699164345404\\
0.154052111146973	0.961699164345404\\
0.15428684604325	0.961699164345404\\
0.154536251870544	0.961699164345404\\
0.154741644904786	0.961699164345404\\
0.155064405387166	0.961699164345404\\
0.155306475748951	0.961699164345404\\
0.155489862386667	0.961699164345404\\
0.155651242627857	0.961699164345404\\
0.156062028696341	0.961699164345404\\
0.156406795575247	0.961699164345404\\
0.156868929902292	0.961699164345404\\
0.157367741556879	0.961699164345404\\
0.15774185029782	0.961699164345404\\
0.157925236935536	0.961699164345404\\
0.158189313693847	0.961699164345404\\
0.158504738710719	0.961699164345404\\
0.158878847451659	0.961699164345404\\
0.159223614330565	0.961699164345404\\
0.159568381209472	0.961699164345404\\
0.159876470760834	0.961699164345404\\
0.160191895777706	0.961699164345404\\
0.160580675449664	0.961699164345404\\
0.160896100466536	0.961699164345404\\
0.161167512690355	0.961699164345404\\
0.161350899328071	0.961699164345404\\
0.16184237551715	0.961699164345404\\
0.162150465068513	0.961699164345404\\
0.162355858102755	0.961699164345404\\
0.162612599395558	0.961699164345404\\
0.16286934068836	0.961699164345404\\
0.163170094774214	0.961699164345404\\
0.163360816877439	0.961699164345404\\
0.163536868049646	0.962395543175487\\
0.163837622135501	0.962395543175487\\
0.164131040755846	0.962395543175487\\
0.164336433790088	0.962395543175487\\
0.16454182682433	0.963091922005571\\
0.164739884393064	0.963091922005571\\
0.164937941961797	0.963091922005571\\
0.165143334996039	0.963091922005571\\
0.165319386168246	0.963091922005571\\
0.165524779202488	0.963091922005571\\
0.165737507702239	0.963091922005571\\
0.165986913529533	0.963091922005571\\
0.166265661218861	0.963091922005571\\
0.16648572518412	0.963091922005571\\
0.166727795545905	0.963091922005571\\
0.166859833925061	0.963091922005571\\
0.167006543235234	0.963091922005571\\
0.167145917079898	0.963091922005571\\
0.167358645579648	0.963091922005571\\
0.167586045010416	0.963091922005571\\
0.167776767113641	0.963091922005571\\
0.167967489216866	0.963091922005571\\
0.168143540389073	0.963091922005571\\
0.168253572371703	0.963091922005571\\
0.168458965405945	0.963091922005571\\
0.168774390422816	0.963091922005571\\
0.16897244799155	0.963091922005571\\
0.169199847422317	0.963091922005571\\
0.169405240456559	0.963091922005571\\
0.169603298025293	0.963091922005571\\
0.1697793491975	0.963091922005571\\
0.169896716645638	0.963091922005571\\
0.170219477128019	0.963091922005571\\
0.170446876558786	0.963091922005571\\
0.170652269593028	0.963091922005571\\
0.170798978903201	0.963091922005571\\
0.170982365540917	0.963091922005571\\
0.17112907485109	0.963091922005571\\
0.17123910683372	0.963091922005571\\
0.17140048707491	0.963091922005571\\
0.171532525454065	0.963788300835655\\
0.171679234764238	0.963788300835655\\
0.171789266746868	0.963788300835655\\
0.171913969660515	0.963788300835655\\
0.172075349901705	0.963788300835655\\
0.172236730142895	0.963788300835655\\
0.172412781315102	0.963788300835655\\
0.172530148763241	0.963788300835655\\
0.172603503418327	0.963788300835655\\
0.172713535400957	0.963788300835655\\
0.172830902849095	0.963788300835655\\
0.172940934831724	0.963788300835655\\
0.173109650538423	0.963788300835655\\
0.173608462193011	0.963788300835655\\
0.173916551744374	0.963788300835655\\
0.174033919192512	0.963788300835655\\
0.174173293037176	0.963788300835655\\
0.174393357002435	0.963788300835655\\
0.174569408174643	0.963788300835655\\
0.174796807605411	0.963788300835655\\
0.174936181450075	0.963788300835655\\
0.175141574484317	0.963788300835655\\
0.175214929139403	0.963788300835655\\
0.175324961122033	0.963788300835655\\
0.175596373345853	0.964484679665738\\
0.175801766380094	0.964484679665738\\
0.175948475690267	0.964484679665738\\
0.176124526862475	0.964484679665738\\
0.176263900707139	0.964484679665738\\
0.176432616413838	0.964484679665738\\
0.176549983861976	0.965181058495822\\
0.17663800944808	0.965181058495822\\
0.177136821102667	0.965181058495822\\
0.177437575188521	0.965877437325905\\
0.177657639153781	0.965877437325905\\
0.177914380446583	0.965877437325905\\
0.178105102549808	0.965877437325905\\
0.178281153722015	0.965877437325905\\
0.178596578738887	0.965877437325905\\
0.178735952583551	0.965877437325905\\
0.17879463630762	0.965877437325905\\
0.178934010152284	0.965877437325905\\
0.179088054927966	0.965877437325905\\
0.179198086910595	0.965877437325905\\
0.17927877703119	0.965877437325905\\
0.17944015727238	0.965877437325905\\
0.179535518323993	0.965877437325905\\
0.179733575892726	0.965877437325905\\
0.17987294973739	0.965877437325905\\
0.180071007306124	0.965877437325905\\
0.180225052081805	0.965877437325905\\
0.180379096857487	0.965877437325905\\
0.180635838150289	0.965877437325905\\
0.180973269563687	0.965877437325905\\
0.181097972477333	0.965877437325905\\
0.181185998063437	0.965877437325905\\
0.181435403890731	0.965877437325905\\
0.181611455062938	0.965877437325905\\
0.18181684809718	0.965877437325905\\
0.182044247527948	0.965877437325905\\
0.182212963234647	0.965877437325905\\
0.182455033596432	0.966573816155989\\
0.1826824330272	0.966573816155989\\
0.182924503388985	0.966573816155989\\
0.183188580147296	0.966573816155989\\
0.183349960388486	0.966573816155989\\
0.183445321440099	0.966573816155989\\
0.183570024353745	0.966573816155989\\
0.183819430181039	0.966573816155989\\
0.184046829611807	0.967270194986072\\
0.184142190663419	0.967270194986072\\
0.184318241835627	0.967270194986072\\
0.184384261025205	0.967270194986072\\
0.184457615680291	0.967270194986072\\
0.184618995921481	0.967270194986072\\
0.184743698835128	0.967270194986072\\
0.184868401748775	0.967270194986072\\
0.185059123852	0.967270194986072\\
0.185205833162172	0.967270194986072\\
0.185330536075819	0.967270194986072\\
0.185477245385992	0.967270194986072\\
0.185645961092691	0.967270194986072\\
0.185792670402864	0.967270194986072\\
0.185983392506088	0.967270194986072\\
0.186225462867874	0.967966573816156\\
0.186401514040081	0.967966573816156\\
0.186599571608814	0.967966573816156\\
0.186760951850004	0.967966573816156\\
0.18694433848772	0.967966573816156\\
0.187105718728911	0.967966573816156\\
0.187267098970101	0.967966573816156\\
0.187450485607817	0.96866295264624\\
0.187626536780024	0.96866295264624\\
0.187817258883249	0.96866295264624\\
0.188044658314017	0.96866295264624\\
0.18835274786538	0.969359331476323\\
0.188587482761656	0.969359331476323\\
0.188792875795898	0.969359331476323\\
0.188968926968105	0.970055710306407\\
0.189181655467856	0.970055710306407\\
0.189563099674305	0.970055710306407\\
0.189834511898125	0.970055710306407\\
0.189966550277281	0.970055710306407\\
0.190193949708048	0.970055710306407\\
0.190355329949239	0.970055710306407\\
0.190538716586955	0.97075208913649\\
0.190663419500602	0.97075208913649\\
0.190839470672809	0.97075208913649\\
0.191022857310525	0.97075208913649\\
0.191279598603327	0.97075208913649\\
0.191492327103078	0.97075208913649\\
0.191609694551216	0.97075208913649\\
0.1920204806197	0.971448467966574\\
0.192189196326399	0.971448467966574\\
0.192416595757167	0.971448467966574\\
0.192577975998357	0.971448467966574\\
0.192783369032599	0.971448467966574\\
0.192981426601332	0.971448467966574\\
0.1932088260321	0.971448467966574\\
0.193472902790411	0.971448467966574\\
0.193656289428127	0.971448467966574\\
0.193847011531352	0.971448467966574\\
0.193986385376016	0.971448467966574\\
0.194191778410258	0.971448467966574\\
0.194499867961621	0.971448467966574\\
0.194675919133828	0.971448467966574\\
0.194917989495613	0.971448467966574\\
0.195101376133329	0.971448467966574\\
0.195350781960623	0.971448467966574\\
0.195592852322408	0.971448467966574\\
0.195812916287668	0.971448467966574\\
0.196010973856401	0.971448467966574\\
0.196106334908013	0.971448467966574\\
0.196253044218186	0.971448467966574\\
0.196495114579971	0.971448467966574\\
0.196685836683196	0.971448467966574\\
0.196817875062351	0.971448467966574\\
0.197001261700067	0.971448467966574\\
0.197235996596344	0.971448467966574\\
0.197375370441008	0.971448467966574\\
0.197544086147707	0.971448467966574\\
0.197786156509492	0.971448467966574\\
0.197947536750682	0.971448467966574\\
0.198130923388398	0.971448467966574\\
0.198424342008744	0.972144846796657\\
0.198637070508494	0.972144846796657\\
0.198835128077228	0.972841225626741\\
0.19909186937003	0.973537604456824\\
0.199341275197324	0.973537604456824\\
0.199583345559109	0.974233983286908\\
0.199781403127842	0.974233983286908\\
0.200111499075731	0.974233983286908\\
0.200309556644465	0.974233983286908\\
0.200470936885655	0.974233983286908\\
0.200595639799302	0.974233983286908\\
0.200749684574983	0.974233983286908\\
0.200859716557613	0.974233983286908\\
0.200969748540242	0.974233983286908\\
0.201153135177958	0.974233983286908\\
0.201314515419148	0.974930362116992\\
0.201497902056865	0.974930362116992\\
0.201644611367037	0.974930362116992\\
0.201805991608227	0.974930362116992\\
0.201960036383909	0.974930362116992\\
0.202092074763064	0.974930362116992\\
0.20233414512485	0.974930362116992\\
0.202554209090109	0.974930362116992\\
0.202700918400282	0.974930362116992\\
0.202942988762067	0.974930362116992\\
0.203060356210205	0.974930362116992\\
0.203229071916904	0.974930362116992\\
0.203456471347672	0.974930362116992\\
0.203676535312931	0.974930362116992\\
0.203881928347173	0.974930362116992\\
0.204072650450398	0.974930362116992\\
0.204234030691588	0.974930362116992\\
0.204446759191338	0.975626740947075\\
0.204696165018632	0.975626740947075\\
0.204996919104486	0.976323119777159\\
0.205327015052375	0.976323119777159\\
0.205657111000264	0.977019498607242\\
0.205979871482644	0.977019498607242\\
0.206214606378921	0.977019498607242\\
0.206412663947654	0.977019498607242\\
0.206676740705965	0.977019498607242\\
0.206882133740207	0.977019498607242\\
0.20708019130894	0.977019498607242\\
0.207292919808691	0.977019498607242\\
0.207410287256829	0.977019498607242\\
0.207593673894545	0.977019498607242\\
0.208019130894047	0.977019498607242\\
0.208312549514392	0.977019498607242\\
0.208510607083125	0.977019498607242\\
0.208752677444911	0.977019498607242\\
0.208950735013644	0.977019498607242\\
0.209317508289076	0.977019498607242\\
0.209596255978404	0.977019498607242\\
0.209955693788328	0.977019498607242\\
0.210234441477656	0.977019498607242\\
0.210601214753088	0.977019498607242\\
0.210938646166486	0.977019498607242\\
0.211569496200229	0.977019498607242\\
0.212097649716851	0.977019498607242\\
0.21269915788856	0.977019498607242\\
0.213359349784337	0.977019498607242\\
0.213960857956046	0.977019498607242\\
0.214833778351574	0.977019498607242\\
0.215890085384819	0.977715877437326\\
0.217078430797218	0.978412256267409\\
0.218208092485549	0.978412256267409\\
0.219455121622018	0.979108635097493\\
0.220870866465186	0.979108635097493\\
0.222594700859717	0.979108635097493\\
0.235270385258649	0.979108635097493\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=NTF, dashed,line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
7.33546550864118e-06	0\\
1.46709310172824e-05	0\\
1.46709310172824e-05	0.000696378830083565\\
1.46709310172824e-05	0.00139275766016713\\
1.46709310172824e-05	0.0020891364902507\\
1.46709310172824e-05	0.00278551532033426\\
1.46709310172824e-05	0.00348189415041783\\
2.20063965259235e-05	0.00348189415041783\\
2.93418620345647e-05	0.00348189415041783\\
2.93418620345647e-05	0.00417827298050139\\
3.66773275432059e-05	0.00417827298050139\\
3.66773275432059e-05	0.00487465181058496\\
4.40127930518471e-05	0.00487465181058496\\
5.13482585604882e-05	0.00487465181058496\\
5.13482585604882e-05	0.00557103064066852\\
5.13482585604882e-05	0.00626740947075209\\
5.86837240691294e-05	0.00626740947075209\\
5.86837240691294e-05	0.00696378830083565\\
5.86837240691294e-05	0.00766016713091922\\
6.60191895777706e-05	0.00766016713091922\\
7.33546550864118e-05	0.00766016713091922\\
8.0690120595053e-05	0.00766016713091922\\
8.80255861036941e-05	0.00766016713091922\\
9.53610516123353e-05	0.00766016713091922\\
0.000102696517120976	0.00766016713091922\\
0.000110031982629618	0.00766016713091922\\
0.000110031982629618	0.00835654596100279\\
0.000117367448138259	0.00835654596100279\\
0.0001247029136469	0.00835654596100279\\
0.0001247029136469	0.00905292479108635\\
0.000132038379155541	0.00905292479108635\\
0.000132038379155541	0.00974930362116992\\
0.000139373844664182	0.00974930362116992\\
0.000146709310172824	0.00974930362116992\\
0.000154044775681465	0.00974930362116992\\
0.000161380241190106	0.00974930362116992\\
0.000161380241190106	0.0104456824512535\\
0.000161380241190106	0.011142061281337\\
0.000168715706698747	0.011142061281337\\
0.000176051172207388	0.011142061281337\\
0.000183386637716029	0.011142061281337\\
0.000183386637716029	0.0118384401114206\\
0.000183386637716029	0.0125348189415042\\
0.000190722103224671	0.0125348189415042\\
0.000190722103224671	0.0132311977715877\\
0.000190722103224671	0.0139275766016713\\
0.000190722103224671	0.016016713091922\\
0.000198057568733312	0.016016713091922\\
0.000212728499750594	0.0167130919220056\\
0.000220063965259235	0.0167130919220056\\
0.000227399430767877	0.0181058495821727\\
0.000234734896276518	0.0194986072423398\\
0.000234734896276518	0.0201949860724234\\
0.000234734896276518	0.020891364902507\\
0.000242070361785159	0.0215877437325905\\
0.000256741292802441	0.0222841225626741\\
0.000264076758311082	0.0222841225626741\\
0.000271412223819724	0.0229805013927577\\
0.000278747689328365	0.0243732590529248\\
0.000278747689328365	0.0250696378830084\\
0.000278747689328365	0.0257660167130919\\
0.000286083154837006	0.0257660167130919\\
0.000286083154837006	0.0264623955431755\\
0.000286083154837006	0.0271587743732591\\
0.000293418620345647	0.0271587743732591\\
0.000300754085854288	0.0271587743732591\\
0.000300754085854288	0.0278551532033426\\
0.000308089551362929	0.0278551532033426\\
0.000308089551362929	0.0285515320334262\\
0.000308089551362929	0.0292479108635097\\
0.000308089551362929	0.0299442896935933\\
0.000308089551362929	0.0313370473537604\\
0.000308089551362929	0.032033426183844\\
0.000308089551362929	0.0327298050139276\\
0.000308089551362929	0.0334261838440111\\
0.000308089551362929	0.0341225626740947\\
0.000308089551362929	0.0348189415041783\\
0.000308089551362929	0.0376044568245125\\
0.000308089551362929	0.0383008356545961\\
0.000315425016871571	0.0396935933147632\\
0.000315425016871571	0.0410863509749304\\
0.000315425016871571	0.0424791086350975\\
0.000315425016871571	0.0431754874651811\\
0.000315425016871571	0.0438718662952646\\
0.000315425016871571	0.0452646239554318\\
0.000315425016871571	0.0473537604456825\\
0.000315425016871571	0.0487465181058496\\
0.000315425016871571	0.0515320334261838\\
0.000315425016871571	0.0522284122562674\\
0.000315425016871571	0.0543175487465181\\
0.000315425016871571	0.0577994428969359\\
0.000315425016871571	0.0591922005571031\\
0.000315425016871571	0.0605849582172702\\
0.000315425016871571	0.0654596100278552\\
0.000315425016871571	0.0661559888579387\\
0.000315425016871571	0.0668523676880223\\
0.000322760482380212	0.068941504178273\\
0.000322760482380212	0.0703342618384401\\
0.000322760482380212	0.0731197771587744\\
0.000330095947888853	0.0738161559888579\\
0.000330095947888853	0.0759052924791086\\
0.000337431413397494	0.0779944289693593\\
0.000337431413397494	0.08008356545961\\
0.000337431413397494	0.0835654596100279\\
0.000337431413397494	0.0870473537604457\\
0.000344766878906135	0.0891364902506964\\
0.000344766878906135	0.0912256267409471\\
0.000352102344414777	0.0947075208913649\\
0.000352102344414777	0.0974930362116992\\
0.000352102344414777	0.0995821727019499\\
0.000352102344414777	0.101671309192201\\
0.000352102344414777	0.104456824512535\\
0.000352102344414777	0.107938718662953\\
0.000352102344414777	0.110724233983287\\
0.000352102344414777	0.113509749303621\\
0.000352102344414777	0.114902506963788\\
0.000352102344414777	0.119777158774373\\
0.000352102344414777	0.122562674094708\\
0.000352102344414777	0.126740947075209\\
0.000352102344414777	0.129526462395543\\
0.000352102344414777	0.132311977715877\\
0.000352102344414777	0.135097493036212\\
0.000352102344414777	0.137186629526462\\
0.000352102344414777	0.14066852367688\\
0.000352102344414777	0.145543175487465\\
0.000352102344414777	0.147632311977716\\
0.000352102344414777	0.157381615598886\\
0.000352102344414777	0.172005571030641\\
0.000352102344414777	0.178969359331476\\
0.000352102344414777	0.182451253481894\\
0.000352102344414777	0.188022284122563\\
0.000352102344414777	0.188718662952646\\
0.000352102344414777	0.19150417827298\\
0.000352102344414777	0.193593314763231\\
0.000352102344414777	0.194986072423398\\
0.000352102344414777	0.199860724233983\\
0.000352102344414777	0.204038997214485\\
0.000352102344414777	0.206128133704735\\
0.000352102344414777	0.209610027855153\\
0.000359437809923418	0.214484679665738\\
0.000359437809923418	0.217966573816156\\
0.000359437809923418	0.224930362116992\\
0.000359437809923418	0.229805013927577\\
0.000359437809923418	0.232590529247911\\
0.000359437809923418	0.235376044568245\\
0.000359437809923418	0.237465181058496\\
0.000359437809923418	0.24025069637883\\
0.000359437809923418	0.246518105849582\\
0.000359437809923418	0.248607242339833\\
0.000359437809923418	0.254874651810585\\
0.000359437809923418	0.259052924791086\\
0.000359437809923418	0.263927576601671\\
0.000359437809923418	0.266713091922006\\
0.000359437809923418	0.270891364902507\\
0.000359437809923418	0.272284122562674\\
0.000359437809923418	0.278551532033426\\
0.000359437809923418	0.27924791086351\\
0.000359437809923418	0.282033426183844\\
0.000359437809923418	0.284818941504178\\
0.000366773275432059	0.287604456824513\\
0.000366773275432059	0.28899721448468\\
0.0003741087409407	0.29108635097493\\
0.000381444206449341	0.296657381615599\\
0.000388779671957982	0.299442896935933\\
0.000388779671957982	0.303621169916435\\
0.000388779671957982	0.306406685236769\\
0.000388779671957982	0.307103064066852\\
0.000396115137466624	0.311977715877437\\
0.000396115137466624	0.314066852367688\\
0.000396115137466624	0.316155988857939\\
0.000396115137466624	0.318941504178273\\
0.000396115137466624	0.321030640668524\\
0.000396115137466624	0.324512534818941\\
0.000396115137466624	0.328690807799443\\
0.000403450602975265	0.33008356545961\\
0.000410786068483906	0.331476323119777\\
0.000425456999501188	0.332869080779944\\
0.000425456999501188	0.333565459610028\\
0.000425456999501188	0.335654596100279\\
0.000425456999501188	0.337743732590529\\
0.000425456999501188	0.339136490250696\\
0.000425456999501188	0.33983286908078\\
0.000425456999501188	0.341225626740947\\
0.00043279246500983	0.342618384401114\\
0.000440127930518471	0.344707520891365\\
0.000447463396027112	0.346796657381616\\
0.000454798861535753	0.348189415041783\\
0.000454798861535753	0.351671309192201\\
0.000462134327044394	0.354456824512535\\
0.000476805258061677	0.357938718662953\\
0.000476805258061677	0.35933147632312\\
0.000484140723570318	0.360724233983287\\
0.000491476189078959	0.364902506963788\\
0.000491476189078959	0.365598885793872\\
0.000491476189078959	0.368384401114206\\
0.000506147120096241	0.371866295264624\\
0.000506147120096241	0.373259052924791\\
0.000506147120096241	0.374651810584958\\
0.000506147120096241	0.375348189415042\\
0.000506147120096241	0.376044568245125\\
0.000528153516622165	0.376740947075209\\
0.000528153516622165	0.377437325905292\\
0.000528153516622165	0.378133704735376\\
0.000528153516622165	0.379526462395543\\
0.000528153516622165	0.381615598885794\\
0.000528153516622165	0.382311977715877\\
0.000535488982130806	0.383008356545961\\
0.000542824447639447	0.385097493036212\\
0.000542824447639447	0.385793871866295\\
0.000550159913148088	0.38857938718663\\
0.000550159913148088	0.39066852367688\\
0.00055749537865673	0.392757660167131\\
0.000579501775182653	0.392757660167131\\
0.000579501775182653	0.394846796657382\\
0.000579501775182653	0.396935933147632\\
0.000579501775182653	0.397632311977716\\
0.000579501775182653	0.398328690807799\\
0.000586837240691294	0.399025069637883\\
0.000586837240691294	0.399721448467967\\
0.000594172706199935	0.401114206128134\\
0.000594172706199935	0.402506963788301\\
0.000594172706199935	0.403203342618384\\
0.000594172706199935	0.405292479108635\\
0.000616179102725859	0.405988857938719\\
0.0006235145682345	0.409470752089136\\
0.0006235145682345	0.41016713091922\\
0.0006235145682345	0.411559888579387\\
0.000630850033743141	0.412256267409471\\
0.000630850033743141	0.413649025069638\\
0.000638185499251782	0.413649025069638\\
0.000638185499251782	0.414345403899721\\
0.000645520964760424	0.414345403899721\\
0.000645520964760424	0.415041782729805\\
0.000645520964760424	0.416434540389972\\
0.000645520964760424	0.417827298050139\\
0.000652856430269065	0.418523676880223\\
0.000652856430269065	0.41991643454039\\
0.000652856430269065	0.420612813370474\\
0.000674862826794988	0.421309192200557\\
0.000674862826794988	0.423398328690808\\
0.000674862826794988	0.424094707520891\\
0.00068219829230363	0.424791086350975\\
0.000689533757812271	0.425487465181059\\
0.000689533757812271	0.426880222841226\\
0.000704204688829553	0.428272980501393\\
0.000704204688829553	0.428969359331476\\
0.000711540154338194	0.42966573816156\\
0.000718875619846835	0.430362116991643\\
0.000718875619846835	0.431754874651811\\
0.000726211085355477	0.433147632311978\\
0.000726211085355477	0.433844011142061\\
0.000733546550864118	0.433844011142061\\
0.000733546550864118	0.434540389972145\\
0.000733546550864118	0.435236768802228\\
0.000733546550864118	0.435933147632312\\
0.000733546550864118	0.437325905292479\\
0.000740882016372759	0.438718662952646\\
0.0007482174818814	0.440111420612813\\
0.000755552947390041	0.440807799442897\\
0.000762888412898683	0.44150417827298\\
0.000770223878407324	0.442200557103064\\
0.000770223878407324	0.444289693593315\\
0.000777559343915965	0.444986072423398\\
0.000777559343915965	0.445682451253482\\
0.000777559343915965	0.446378830083565\\
0.000799565740441888	0.446378830083565\\
0.000814236671459171	0.447075208913649\\
0.000821572136967812	0.448467966573816\\
0.000821572136967812	0.4491643454039\\
0.000821572136967812	0.449860724233983\\
0.000843578533493736	0.450557103064067\\
0.000850913999002377	0.451949860724234\\
0.000858249464511018	0.451949860724234\\
0.000865584930019659	0.451949860724234\\
0.0008729203955283	0.451949860724234\\
0.000902262257562865	0.453342618384401\\
0.000909597723071506	0.453342618384401\\
0.000909597723071506	0.454735376044568\\
0.000916933188580147	0.454735376044568\\
0.000938939585106071	0.455431754874652\\
0.000953610516123353	0.456824512534819\\
0.000982952378157918	0.456824512534819\\
0.000982952378157918	0.457520891364902\\
0.00101229424019248	0.457520891364902\\
0.00101229424019248	0.45891364902507\\
0.00102696517120977	0.459610027855153\\
0.00104897156773569	0.46100278551532\\
0.00105630703324433	0.462395543175487\\
0.00108564889527889	0.462395543175487\\
0.00110765529180482	0.463091922005571\\
0.00111499075731346	0.463788300835655\\
0.00113699715383938	0.463788300835655\\
0.00116633901587395	0.465181058495822\\
0.00117367448138259	0.465181058495822\\
0.00117367448138259	0.465877437325905\\
0.00117367448138259	0.467270194986072\\
0.00118100994689123	0.467270194986072\\
0.00119568087790851	0.46866295264624\\
0.00122502273994308	0.46866295264624\\
0.00123969367096036	0.469359331476323\\
0.00125436460197764	0.469359331476323\\
0.00127637099850356	0.469359331476323\\
0.00128370646401221	0.47075208913649\\
0.00128370646401221	0.471448467966574\\
0.00129104192952085	0.471448467966574\\
0.00129837739502949	0.471448467966574\\
0.00132038379155541	0.471448467966574\\
0.00132038379155541	0.472144846796657\\
0.00134239018808134	0.472144846796657\\
0.00134239018808134	0.472841225626741\\
0.00134972565358998	0.472841225626741\\
0.00137906751562454	0.474233983286908\\
0.00138640298113318	0.474930362116992\\
0.00140107391215047	0.476323119777159\\
0.00140840937765911	0.476323119777159\\
0.00141574484316775	0.476323119777159\\
0.00142308030867639	0.477019498607242\\
0.00142308030867639	0.478412256267409\\
0.00143775123969367	0.478412256267409\\
0.00146709310172824	0.478412256267409\\
0.00147442856723688	0.478412256267409\\
0.00148909949825416	0.479108635097493\\
0.00148909949825416	0.48050139275766\\
0.0014964349637628	0.481894150417827\\
0.00150377042927144	0.482590529247911\\
0.00150377042927144	0.483286908077994\\
0.00151844136028872	0.483983286908078\\
0.00153311229130601	0.483983286908078\\
0.00155511868783193	0.484679665738162\\
0.00156245415334057	0.485376044568245\\
0.00157712508435785	0.485376044568245\\
0.00158446054986649	0.486768802228412\\
0.00158446054986649	0.487465181058496\\
0.00160646694639242	0.488161559888579\\
0.0016211378774097	0.488161559888579\\
0.00163580880842698	0.489554317548747\\
0.00163580880842698	0.490947075208914\\
0.00166515067046155	0.491643454038997\\
0.00169449253249611	0.491643454038997\\
0.00170182799800475	0.492339832869081\\
0.00170916346351339	0.493732590529248\\
0.00170916346351339	0.495125348189415\\
0.00171649892902204	0.495821727019499\\
0.00172383439453068	0.497214484679666\\
0.00173116986003932	0.497214484679666\\
0.00176051172207388	0.497214484679666\\
0.00176784718758252	0.498607242339833\\
0.00176784718758252	0.499303621169916\\
0.00176784718758252	0.502089136490251\\
0.00181185998063437	0.503481894150418\\
0.00182653091165165	0.503481894150418\\
0.00184120184266894	0.503481894150418\\
0.00185587277368622	0.503481894150418\\
0.00187787917021214	0.504874651810585\\
0.00189255010122942	0.505571030640669\\
0.00192189196326399	0.507660167130919\\
0.00194389835978991	0.507660167130919\\
0.00195856929080719	0.507660167130919\\
0.00197324022182448	0.507660167130919\\
0.00200258208385904	0.509052924791086\\
0.00200258208385904	0.510445682451253\\
0.00202458848038497	0.511142061281337\\
0.00203192394589361	0.511142061281337\\
0.00205393034241953	0.511838440111421\\
0.00206126580792817	0.513231197771588\\
0.00207593673894545	0.513231197771588\\
0.00209794313547138	0.515320334261838\\
0.00211261406648866	0.516713091922006\\
0.00212728499750594	0.516713091922006\\
0.00214195592852322	0.517409470752089\\
0.00217129779055779	0.517409470752089\\
0.00217863325606643	0.518105849582173\\
0.00218596872157507	0.520194986072423\\
0.00219330418708371	0.520891364902507\\
0.00221531058360964	0.521587743732591\\
0.00222998151462692	0.521587743732591\\
0.00225198791115284	0.522284122562674\\
0.00225932337666148	0.522284122562674\\
0.00228132977318741	0.522980501392758\\
0.00229600070420469	0.522980501392758\\
0.00232534256623925	0.523676880222841\\
0.00235468442827382	0.523676880222841\\
0.0023693553592911	0.524373259052925\\
0.00237669082479974	0.525766016713092\\
0.00239869722132567	0.528551532033426\\
0.00241336815234295	0.52924791086351\\
0.00244271001437751	0.529944289693593\\
0.00247205187641208	0.529944289693593\\
0.002494058272938	0.529944289693593\\
0.00252340013497257	0.529944289693593\\
0.00256007746251577	0.529944289693593\\
0.00257474839353305	0.530640668523677\\
0.00261142572107626	0.530640668523677\\
0.00262609665209354	0.53133704735376\\
0.00265543851412811	0.532033426183844\\
0.00270678677268859	0.533426183844011\\
0.00271412223819724	0.534122562674095\\
0.0027434641002318	0.534818941504178\\
0.00277280596226637	0.534818941504178\\
0.00278014142777501	0.536211699164345\\
0.00280214782430093	0.536211699164345\\
0.00282415422082685	0.537604456824513\\
0.00284616061735278	0.538300835654596\\
0.00286083154837006	0.538300835654596\\
0.00287550247938734	0.539693593314763\\
0.00293418620345647	0.540389972144847\\
0.00294152166896511	0.541782729805014\\
0.00296352806549104	0.543871866295265\\
0.00297086353099968	0.544568245125348\\
0.00297819899650832	0.544568245125348\\
0.00300020539303424	0.544568245125348\\
0.00301487632405152	0.545264623955432\\
0.00304421818608609	0.546657381615599\\
0.00307356004812065	0.54874651810585\\
0.00309556644464658	0.549442896935933\\
0.00313224377218978	0.549442896935933\\
0.00316158563422435	0.550139275766017\\
0.00319092749625891	0.5508356545961\\
0.00322026935829348	0.551532033426184\\
0.00325694668583668	0.551532033426184\\
0.00330095947888853	0.554317548746518\\
0.00331563040990581	0.554317548746518\\
0.00335230773744902	0.554317548746518\\
0.00335964320295766	0.555710306406685\\
0.00339632053050087	0.557799442896936\\
0.00344766878906135	0.559192200557103\\
0.00346233972007864	0.561281337047354\\
0.00346233972007864	0.561977715877437\\
0.0034916815821132	0.562674094707521\\
0.00354302984067369	0.563370473537604\\
0.00356503623719961	0.566852367688022\\
0.00357970716821689	0.566852367688022\\
0.00360171356474282	0.567548746518106\\
0.00365306182330331	0.568245125348189\\
0.00369707461635515	0.568245125348189\\
0.00372641647838972	0.568941504178273\\
0.00374842287491564	0.568941504178273\\
0.00375575834042428	0.568941504178273\\
0.00378510020245885	0.568941504178273\\
0.0038657903230539	0.57033426183844\\
0.00389513218508847	0.571030640668524\\
0.00391713858161439	0.571030640668524\\
0.00393914497814031	0.573119777158774\\
0.00396115137466624	0.575208913649025\\
0.00401249963322672	0.575208913649025\\
0.00403450602975265	0.575905292479109\\
0.00406384789178721	0.576601671309192\\
0.00409318975382178	0.578690807799443\\
0.00409318975382178	0.579387186629526\\
0.0041151961503477	0.58008356545961\\
0.00413720254687362	0.581476323119777\\
0.00416654440890819	0.582172701949861\\
0.00418855080543411	0.582172701949861\\
0.00421055720196004	0.584958217270195\\
0.0042398990639946	0.585654596100279\\
0.00430591825357237	0.585654596100279\\
0.00437193744315014	0.585654596100279\\
0.00437927290865878	0.587743732590529\\
0.00443062116721927	0.587743732590529\\
0.00445996302925384	0.587743732590529\\
0.0044893048912884	0.587743732590529\\
0.00454798861535753	0.588440111420613\\
0.00456999501188345	0.589136490250696\\
0.00460667233942666	0.590529247910863\\
0.00466535606349579	0.591225626740947\\
0.00471670432205628	0.591225626740947\\
0.00473137525307356	0.591922005571031\\
0.00478272351163405	0.594011142061281\\
0.00485607816672046	0.595403899721448\\
0.00488542002875502	0.596100278551532\\
0.00492943282180687	0.596100278551532\\
0.00496611014935008	0.596796657381616\\
0.00501745840791057	0.598189415041783\\
0.00506147120096241	0.598189415041783\\
0.00513482585604882	0.598189415041783\\
0.00517883864910067	0.598885793871866\\
0.00523018690766116	0.598885793871866\\
0.00527419970071301	0.598885793871866\\
0.00531087702825621	0.59958217270195\\
0.0053622252868167	0.600278551532033\\
0.00542090901088583	0.600974930362117\\
0.00547225726944632	0.601671309192201\\
0.00551627006249817	0.601671309192201\\
0.00555294739004137	0.601671309192201\\
0.00559696018309322	0.603760445682451\\
0.00564830844165371	0.603760445682451\\
0.00569232123470555	0.603760445682451\\
0.00576567588979197	0.604456824512535\\
0.00583169507936974	0.605849582172702\\
0.0058610369414043	0.607242339832869\\
0.00590504973445615	0.607938718662953\\
0.00596373345852528	0.608635097493036\\
0.00599307532055984	0.610027855153203\\
0.00606642997564625	0.610724233983287\\
0.00608110090666354	0.61142061281337\\
0.00613244916522403	0.61142061281337\\
0.00618379742378451	0.612116991643454\\
0.00620580382031044	0.613509749303621\\
0.006235145682345	0.614902506963788\\
0.00627915847539685	0.615598885793872\\
0.0063231712684487	0.617688022284123\\
0.00637451952700918	0.617688022284123\\
0.00640386138904375	0.617688022284123\\
0.00643320325107831	0.618384401114206\\
0.00647721604413016	0.619777158774373\\
0.00652856430269065	0.619777158774373\\
0.00657991256125114	0.620473537604457\\
0.00660191895777706	0.620473537604457\\
0.00664593175082891	0.622562674094708\\
0.00666793814735483	0.622562674094708\\
0.00667527361286347	0.622562674094708\\
0.00674129280244124	0.622562674094708\\
0.00676329919896717	0.623955431754875\\
0.00680731199201901	0.626044568245125\\
0.00683665385405358	0.626044568245125\\
0.00688066664710543	0.626044568245125\\
0.00691000850913999	0.626740947075209\\
0.00692467944015727	0.628133704735376\\
0.00695402130219184	0.628133704735376\\
0.00699803409524368	0.628133704735376\\
0.00702004049176961	0.629526462395543\\
0.00704204688829553	0.629526462395543\\
0.00710073061236466	0.629526462395543\\
0.00713007247439923	0.630222841225627\\
0.00718142073295971	0.630222841225627\\
0.00724010445702884	0.630222841225627\\
0.00724743992253748	0.63091922005571\\
0.00726944631906341	0.63091922005571\\
0.00731345911211526	0.631615598885794\\
0.00733546550864118	0.632311977715877\\
0.00740148469821895	0.632311977715877\\
0.00745283295677944	0.633008356545961\\
0.00748951028432264	0.633704735376045\\
0.00751885214635721	0.633704735376045\\
0.00755552947390041	0.634401114206128\\
0.0076068777324609	0.635097493036212\\
0.00768023238754731	0.635097493036212\\
0.00770957424958188	0.635097493036212\\
0.00773891611161644	0.635793871866295\\
0.00778292890466829	0.635793871866295\\
0.00780493530119421	0.637186629526462\\
0.00786361902526334	0.637883008356546\\
0.00792230274933247	0.63857938718663\\
0.00801032833543617	0.639275766016713\\
0.00805434112848801	0.639972144846797\\
0.00808368299052258	0.639972144846797\\
0.00812769578357442	0.641364902506964\\
0.00817170857662627	0.641364902506964\\
0.00820838590416948	0.642061281337047\\
0.00826706962823861	0.642757660167131\\
0.00830374695578181	0.643454038997215\\
0.00833308881781638	0.644150417827298\\
0.00838443707637687	0.644150417827298\\
0.00849446905900648	0.644846796657382\\
0.00855315278307561	0.644846796657382\\
0.0085678237140929	0.646239554317549\\
0.0086045010416361	0.646935933147632\\
0.00866318476570523	0.648328690807799\\
0.00871453302426572	0.649025069637883\\
0.00880255861036941	0.649025069637883\\
0.00883923593791262	0.649025069637883\\
0.00889058419647311	0.649025069637883\\
0.00893459698952495	0.649025069637883\\
0.00897127431706816	0.649025069637883\\
0.00902262257562865	0.649721448467967\\
0.00907397083418914	0.651810584958217\\
0.00912531909274963	0.653203342618384\\
0.00920600921334468	0.653899721448468\\
0.00930870573046566	0.655988857938719\\
0.00937472492004343	0.657381615598886\\
0.00942607317860391	0.658077994428969\\
0.00949942783369033	0.658774373259053\\
0.00952143423021625	0.658774373259053\\
0.00957278248877674	0.66016713091922\\
0.00962413074733723	0.66016713091922\\
0.00964613714386315	0.660863509749304\\
0.0097268272644582	0.660863509749304\\
0.00978551098852733	0.660863509749304\\
0.00988820750564831	0.660863509749304\\
0.00995422669522608	0.661559888579387\\
0.00999823948827793	0.661559888579387\\
0.0100642586778557	0.661559888579387\\
0.0101009360053989	0.661559888579387\\
0.0101302778674335	0.661559888579387\\
0.0102183034535372	0.661559888579387\\
0.010262316246589	0.661559888579387\\
0.0102989935741322	0.661559888579387\\
0.0103503418326927	0.662256267409471\\
0.0103943546257445	0.662952646239554\\
0.0104603738153223	0.662952646239554\\
0.010548399401426	0.662952646239554\\
0.0106070831254951	0.663649025069638\\
0.0106364249875297	0.664345403899721\\
0.0107171151081248	0.664345403899721\\
0.0107757988321939	0.665041782729805\\
0.0108198116252457	0.666434540389972\\
0.0108931662803321	0.666434540389972\\
0.0109518500044013	0.667827298050139\\
0.0109665209354186	0.667827298050139\\
0.0110545465215223	0.667827298050139\\
0.0111058947800827	0.669220055710306\\
0.011223262228221	0.669220055710306\\
0.0113479651418679	0.669220055710306\\
0.0114139843314457	0.670612813370474\\
0.0114726680555148	0.670612813370474\\
0.0115533581761099	0.670612813370474\\
0.011612041900179	0.670612813370474\\
0.0116780610897568	0.672005571030641\\
0.0117440802793345	0.672005571030641\\
0.0118027640034037	0.672005571030641\\
0.0118467767964555	0.673398328690808\\
0.0119201314515419	0.674094707520891\\
0.0119934861066283	0.674094707520891\\
0.0120888471582407	0.674094707520891\\
0.0121695372788357	0.674094707520891\\
0.0122355564684135	0.675487465181059\\
0.0123309175200258	0.675487465181059\\
0.0124042721751122	0.676183844011142\\
0.0124482849681641	0.676183844011142\\
0.0125216396232505	0.676183844011142\\
0.0125949942783369	0.677576601671309\\
0.0126243361403715	0.677576601671309\\
0.0126830198644406	0.677576601671309\\
0.0127783809160529	0.678272980501393\\
0.0128810774331739	0.678272980501393\\
0.0129764384847862	0.67966573816156\\
0.0130204512778381	0.680362116991644\\
0.0130864704674159	0.680362116991644\\
0.0131158123294504	0.681058495821727\\
0.0131744960535196	0.681058495821727\\
0.0132111733810628	0.681754874651811\\
0.0132845280361492	0.683147632311978\\
0.0133432117602183	0.683147632311978\\
0.013431237346322	0.683147632311978\\
0.0135045920014084	0.684540389972145\\
0.0135926175875121	0.685236768802228\\
0.013636630380564	0.687325905292479\\
0.0137099850356504	0.688718662952646\\
0.0137466623631936	0.690111420612813\\
0.0138126815527713	0.690111420612813\\
0.0138640298113318	0.690807799442897\\
0.0139153780698923	0.69150417827298\\
0.0139960681904874	0.692896935933148\\
0.0140180745870133	0.694289693593315\\
0.0140840937765911	0.695682451253482\\
0.0141647838971861	0.695682451253482\\
0.0142161321557466	0.695682451253482\\
0.0142748158798157	0.696378830083565\\
0.0143261641383762	0.696378830083565\\
0.0144141897244799	0.697771587743733\\
0.0145022153105836	0.699860724233983\\
0.0145535635691441	0.699860724233983\\
0.0146049118277046	0.700557103064067\\
0.0146709310172824	0.70125348189415\\
0.0147442856723688	0.70125348189415\\
0.0148103048619465	0.702646239554318\\
0.0149276723100848	0.702646239554318\\
0.0149936914996626	0.704038997214485\\
0.0150156978961885	0.704735376044568\\
0.0151183944133095	0.706128133704735\\
0.0152064199994132	0.706824512534819\\
0.0153311229130601	0.706824512534819\\
0.0154044775681465	0.706824512534819\\
0.015433819430181	0.707520891364902\\
0.015536515947302	0.708217270194986\\
0.0156318769989143	0.709610027855153\\
0.0156832252574748	0.709610027855153\\
0.015741908981544	0.709610027855153\\
0.0158299345676477	0.709610027855153\\
0.0159106246882427	0.709610027855153\\
0.0159619729468032	0.710306406685237\\
0.0160133212053637	0.71100278551532\\
0.0160646694639242	0.71100278551532\\
0.0161453595845192	0.71100278551532\\
0.0161967078430797	0.711699164345404\\
0.0162480561016402	0.711699164345404\\
0.016314075291218	0.712395543175487\\
0.016416771808339	0.713788300835655\\
0.0165121328599513	0.714484679665738\\
0.0166221648425809	0.715181058495822\\
0.0166881840321587	0.715181058495822\\
0.0167688741527537	0.715877437325905\\
0.0168202224113142	0.715877437325905\\
0.0169229189284352	0.715877437325905\\
0.0169962735835216	0.716573816155989\\
0.0170549573075907	0.716573816155989\\
0.0171136410316599	0.717966573816156\\
0.0171869956867463	0.717966573816156\\
0.0172456794108154	0.717966573816156\\
0.0172970276693759	0.717966573816156\\
0.017377717789971	0.71866295264624\\
0.0174364015140401	0.719359331476323\\
0.0175170916346351	0.72075208913649\\
0.0175684398931956	0.721448467966574\\
0.0176784718758252	0.722841225626741\\
0.0177664974619289	0.722841225626741\\
0.0178251811859981	0.723537604456824\\
0.0179205422376104	0.724233983286908\\
0.0180085678237141	0.724930362116992\\
0.0181185998063437	0.724930362116992\\
0.0181626125993956	0.724930362116992\\
0.018235967254482	0.725626740947075\\
0.018316657375077	0.725626740947075\\
0.0184120184266894	0.726323119777159\\
0.0184560312197412	0.726323119777159\\
0.0185367213403363	0.727019498607242\\
0.0185807341333881	0.727019498607242\\
0.0186174114609313	0.727019498607242\\
0.0186834306505091	0.727019498607242\\
0.0187567853055955	0.727715877437326\\
0.0188741527537338	0.727715877437326\\
0.0189401719433115	0.727715877437326\\
0.0190061911328893	0.727715877437326\\
0.0191162231155189	0.728412256267409\\
0.0191895777706053	0.729108635097493\\
0.0192702678912004	0.73050139275766\\
0.0193216161497609	0.731197771587744\\
0.01938029987383	0.731894150417827\\
0.019460989994425	0.731894150417827\\
0.0195490155805287	0.731894150417827\\
0.0196150347701065	0.731894150417827\\
0.0196957248907016	0.731894150417827\\
0.0197984214078225	0.731894150417827\\
0.0198937824594349	0.731894150417827\\
0.0199744725800299	0.731894150417827\\
0.0200698336316423	0.732590529247911\\
0.020157859217746	0.733286908077994\\
0.0202018720107978	0.733286908077994\\
0.0202825621313929	0.733983286908078\\
0.0203779231830052	0.734679665738162\\
0.0204879551656348	0.735376044568245\\
0.0206053226137731	0.736072423398329\\
0.0206786772688595	0.736768802228412\\
0.0207887092514891	0.737465181058496\\
0.0209207476306446	0.737465181058496\\
0.0209794313547138	0.737465181058496\\
0.0210674569408175	0.738161559888579\\
0.0211628179924298	0.738857938718663\\
0.0212435081130249	0.738857938718663\\
0.0213462046301458	0.739554317548747\\
0.0214268947507409	0.740947075208914\\
0.0215149203368446	0.740947075208914\\
0.0216102813884569	0.742339832869081\\
0.0217423197676125	0.742339832869081\\
0.0218596872157507	0.743036211699164\\
0.0219477128018544	0.743036211699164\\
0.0220504093189754	0.743732590529248\\
0.0221751122326223	0.745125348189415\\
0.0223144860772865	0.745125348189415\\
0.0223951761978815	0.745125348189415\\
0.0224391889909334	0.745125348189415\\
0.022549220973563	0.746518105849582\\
0.0226445820251753	0.747910863509749\\
0.022732607611279	0.749303621169916\\
0.0228279686628913	0.749303621169916\\
0.0229893489040815	0.749303621169916\\
0.0231140518177284	0.75\\
0.023202077403832	0.75\\
0.0232901029899357	0.75\\
0.0234001349725654	0.750696378830084\\
0.0234441477656172	0.751392757660167\\
0.0235615152137555	0.751392757660167\\
0.0236348698688419	0.752785515320334\\
0.0237155599894369	0.752785515320334\\
0.0237889146445233	0.753481894150418\\
0.0238916111616443	0.754178272980501\\
0.0240456559373258	0.754178272980501\\
0.024163023385464	0.755571030640669\\
0.0242363780405505	0.755571030640669\\
0.0243317390921628	0.755571030640669\\
0.0244050937472492	0.755571030640669\\
0.0245738094539479	0.756267409470752\\
0.024654499574543	0.756267409470752\\
0.0247278542296294	0.756267409470752\\
0.0248232152812417	0.756963788300836\\
0.02494058272938	0.756963788300836\\
0.0250359437809923	0.759052924791086\\
0.0251679821601479	0.761142061281337\\
0.0252486722807429	0.761142061281337\\
0.0253366978668466	0.761142061281337\\
0.0253807106598985	0.761142061281337\\
0.0255054135735454	0.761838440111421\\
0.0256301164871923	0.763231197771588\\
0.0257254775388046	0.763231197771588\\
0.0258648513834688	0.763231197771588\\
0.0259528769695725	0.764623955431755\\
0.0260775798832194	0.764623955431755\\
0.0261729409348317	0.764623955431755\\
0.0262609665209354	0.765320334261838\\
0.0263783339690737	0.765320334261838\\
0.0264590240896687	0.765320334261838\\
0.0265250432792465	0.765320334261838\\
0.0266130688653502	0.766016713091922\\
0.0267377717789971	0.766016713091922\\
0.0268404682961181	0.767409470752089\\
0.026965171209765	0.767409470752089\\
0.0270752031923946	0.767409470752089\\
0.0271412223819724	0.767409470752089\\
0.0272145770370588	0.768105849582173\\
0.027251254364602	0.768105849582173\\
0.0273099380886711	0.768105849582173\\
0.0273612863472316	0.768802228412256\\
0.0274273055368094	0.768802228412256\\
0.0274859892608785	0.768802228412256\\
0.0275960212435081	0.770194986072423\\
0.0276913822951204	0.770194986072423\\
0.0277794078812241	0.770891364902507\\
0.0278821043983451	0.770891364902507\\
0.0279848009154661	0.770891364902507\\
0.0281241747601303	0.771587743732591\\
0.0281755230186908	0.772284122562674\\
0.0282415422082685	0.773676880222841\\
0.0283295677943722	0.773676880222841\\
0.0284102579149673	0.775069637883008\\
0.0285056189665796	0.775069637883008\\
0.0285936445526833	0.775069637883008\\
0.0286743346732784	0.775766016713092\\
0.0287403538628561	0.777158774373259\\
0.028887063173029	0.778551532033426\\
0.028967753293624	0.77924791086351\\
0.0290631143452363	0.77924791086351\\
0.0291438044658314	0.77924791086351\\
0.0292098236554092	0.780640668523677\\
0.0293271911035474	0.78133704735376\\
0.0293932102931252	0.78133704735376\\
0.0294739004137203	0.783426183844011\\
0.029539919603298	0.784122562674095\\
0.0296499515859276	0.785515320334262\\
0.0297306417065227	0.785515320334262\\
0.0298186672926264	0.785515320334262\\
0.0299066928787301	0.785515320334262\\
0.0300167248613597	0.785515320334262\\
0.0300754085854288	0.785515320334262\\
0.0301927760335671	0.785515320334262\\
0.0302734661541621	0.786908077994429\\
0.0303321498782313	0.787604456824513\\
0.0304275109298436	0.787604456824513\\
0.0305595493089991	0.78899721448468\\
0.0306329039640856	0.789693593314763\\
0.0307135940846806	0.789693593314763\\
0.0307942842052757	0.79108635097493\\
0.0309189871189226	0.791782729805014\\
0.0309776708429917	0.791782729805014\\
0.0310656964290954	0.792479108635098\\
0.0311317156186732	0.792479108635098\\
0.0312124057392682	0.793175487465181\\
0.0313004313253719	0.794568245125348\\
0.0314471406355447	0.795264623955432\\
0.031564508083683	0.795264623955432\\
0.0316598691352953	0.795264623955432\\
0.0317552301869077	0.795264623955432\\
0.0318652621695373	0.795264623955432\\
0.0319899650831842	0.795264623955432\\
0.0320779906692879	0.795264623955432\\
0.0322026935829348	0.795961002785515\\
0.0323053901000558	0.795961002785515\\
0.0324374284792113	0.796657381615599\\
0.0325181185998063	0.796657381615599\\
0.0326354860479446	0.796657381615599\\
0.032708840703031	0.797353760445682\\
0.032811537220152	0.79874651810585\\
0.0329289046682903	0.79874651810585\\
0.0330095947888853	0.799442896935933\\
0.0330829494439717	0.799442896935933\\
0.0332369942196532	0.799442896935933\\
0.0333396907367742	0.8008356545961\\
0.0334497227194038	0.8008356545961\\
0.0335377483055075	0.801532033426184\\
0.0336257738916112	0.802228412256267\\
0.0336917930811889	0.802228412256267\\
0.0338164959948358	0.802924791086351\\
0.0339411989084827	0.802924791086351\\
0.0340732372876383	0.802924791086351\\
0.0341465919427247	0.802924791086351\\
0.0342566239253543	0.802924791086351\\
0.034425339632053	0.802924791086351\\
0.0345207006836654	0.802924791086351\\
0.0346087262697691	0.802924791086351\\
0.0347701065109592	0.803621169916435\\
0.0348728030280802	0.805013927576602\\
0.0349828350107098	0.805013927576602\\
0.0350855315278308	0.805013927576602\\
0.035202898975969	0.805710306406685\\
0.0353202664241073	0.805710306406685\\
0.0354449693377542	0.806406685236769\\
0.0356063495789443	0.807103064066852\\
0.0356576978375048	0.807103064066852\\
0.0358410844752208	0.807799442896936\\
0.0359511164578504	0.80849582172702\\
0.0360391420439541	0.80849582172702\\
0.0361345030955664	0.809192200557103\\
0.0362592060092133	0.809192200557103\\
0.0363765734573516	0.809192200557103\\
0.0364645990434553	0.809192200557103\\
0.0365893019571022	0.81058495821727\\
0.0367506821982923	0.81058495821727\\
0.0368973915084651	0.811281337047354\\
0.0370147589566034	0.811977715877437\\
0.0371321264047416	0.812674094707521\\
0.0372348229218626	0.812674094707521\\
0.0373668613010182	0.814763231197772\\
0.0374695578181391	0.814763231197772\\
0.0375722543352601	0.814763231197772\\
0.0377262991109416	0.814763231197772\\
0.0378436665590798	0.814763231197772\\
0.0379243566796749	0.814763231197772\\
0.0380930723863736	0.814763231197772\\
0.0382544526275637	0.815459610027855\\
0.0384598456618057	0.816155988857939\\
0.0386358968340131	0.816852367688022\\
0.0388119480062205	0.816852367688022\\
0.0389733282474106	0.816852367688022\\
0.0391420439541093	0.816852367688022\\
0.0393107596608081	0.816852367688022\\
0.0395234881605587	0.817548746518106\\
0.0396261846776796	0.817548746518106\\
0.0397582230568352	0.817548746518106\\
0.0398902614359907	0.817548746518106\\
0.0400516416771808	0.817548746518106\\
0.0402863765734573	0.818245125348189\\
0.0404550922801561	0.818941504178273\\
0.040682491710924	0.818941504178273\\
0.0408585428831314	0.82033426183844\\
0.0410125876588128	0.821030640668524\\
0.0411886388310202	0.822423398328691\\
0.0413206772101758	0.823119777158774\\
0.0415040638478918	0.823119777158774\\
0.0416140958305214	0.823816155988858\\
0.0417681406062029	0.823816155988858\\
0.041929520847393	0.824512534818941\\
0.0421349138816349	0.825208913649025\\
0.042296294122825	0.825208913649025\\
0.0424576743640151	0.825905292479109\\
0.0426483964672398	0.825905292479109\\
0.042787770311904	0.826601671309192\\
0.0430225052081805	0.827298050139276\\
0.0432058918458965	0.828690807799443\\
0.0433746075525953	0.829387186629526\\
0.0435066459317508	0.829387186629526\\
0.0436606907074323	0.83008356545961\\
0.0439027610692174	0.83008356545961\\
0.0441081541034594	0.830779944289694\\
0.0443062116721927	0.831476323119777\\
0.0444749273788915	0.831476323119777\\
0.0446656494821161	0.831476323119777\\
0.0448270297233062	0.832172701949861\\
0.0450911064816173	0.832172701949861\\
0.0452744931193334	0.832172701949861\\
0.0454872216190839	0.832172701949861\\
0.0457366274463777	0.832172701949861\\
0.0459126786185851	0.832869080779944\\
0.0460740588597752	0.832869080779944\\
0.0462794518940172	0.832869080779944\\
0.0464481676007159	0.832869080779944\\
0.0466975734280097	0.834261838440111\\
0.0469103019277603	0.834261838440111\\
0.0471083594964936	0.834261838440111\\
0.0472403978756492	0.835654596100279\\
0.0473944426513307	0.835654596100279\\
0.0475044746339603	0.835654596100279\\
0.0477172031337109	0.836350974930362\\
0.047856576978375	0.836350974930362\\
0.0480326281505824	0.836350974930362\\
0.0482086793227898	0.836350974930362\\
0.0484287432880491	0.836350974930362\\
0.0486634781843256	0.837047353760446\\
0.0487515037704293	0.837047353760446\\
0.048920219477128	0.837743732590529\\
0.0490595933217922	0.83983286908078\\
0.0491916317009477	0.83983286908078\\
0.0493823538041724	0.83983286908078\\
0.0495217276488366	0.83983286908078\\
0.0497417916140958	0.841225626740947\\
0.0499545201138464	0.841922005571031\\
0.0501232358205452	0.843314763231198\\
0.0502992869927526	0.843314763231198\\
0.0504313253719081	0.844011142061281\\
0.0505486928200464	0.844011142061281\\
0.0506807311992019	0.846796657381616\\
0.0508641178369179	0.846796657381616\\
0.0509814852850562	0.846796657381616\\
0.0511208591297204	0.847493036211699\\
0.0512969103019278	0.848189415041783\\
0.0514802969396438	0.84958217270195\\
0.0516123353187993	0.84958217270195\\
0.0517590446289722	0.84958217270195\\
0.0519571021977055	0.850278551532033\\
0.0520671341803351	0.850278551532033\\
0.0521624952319474	0.850974930362117\\
0.0523165400076289	0.852367688022284\\
0.0524925911798363	0.852367688022284\\
0.0526466359555177	0.852367688022284\\
0.0528373580587424	0.854456824512535\\
0.0529400545758634	0.854456824512535\\
0.0530720929550189	0.855153203342618\\
0.0532408086617177	0.855849582172702\\
0.0533655115753646	0.855849582172702\\
0.0535342272820633	0.855849582172702\\
0.0536809365922361	0.857242339832869\\
0.0537689621783398	0.857242339832869\\
0.0538863296264781	0.857242339832869\\
0.0539816906780904	0.857242339832869\\
0.0541797482468237	0.857938718662953\\
0.0543191220914879	0.857938718662953\\
0.0544731668671694	0.858635097493036\\
0.0545905343153077	0.858635097493036\\
0.0547225726944632	0.85933147632312\\
0.0548619465391274	0.85933147632312\\
0.0550306622458261	0.85933147632312\\
0.0551260232974385	0.860027855153203\\
0.0552800680731199	0.860027855153203\\
0.0554194419177841	0.860027855153203\\
0.0555514802969396	0.860724233983287\\
0.0556615122795693	0.86142061281337\\
0.0558082215897421	0.862116991643454\\
0.0558669053138112	0.862813370473538\\
0.0559769372964408	0.862813370473538\\
0.0560869692790704	0.862813370473538\\
0.0561236466066137	0.862813370473538\\
0.0562116721927174	0.862813370473538\\
0.0563510460373815	0.863509749303621\\
0.0564610780200112	0.864206128133705\\
0.056585780933658	0.864206128133705\\
0.0566958129162877	0.864206128133705\\
0.0568278512954432	0.864206128133705\\
0.0569232123470555	0.864206128133705\\
0.0570405797951938	0.864206128133705\\
0.0571212699157889	0.864206128133705\\
0.0572019600363839	0.864206128133705\\
0.0573413338810481	0.864206128133705\\
0.0574146885361345	0.864902506963788\\
0.0575100495877468	0.864902506963788\\
0.0576127461048678	0.864902506963788\\
0.0577814618115666	0.865598885793872\\
0.0579061647252135	0.865598885793872\\
0.0580675449664036	0.866295264623955\\
0.0581995833455591	0.866295264623955\\
0.058324286259206	0.866991643454039\\
0.0584489891728529	0.866991643454039\\
0.0585736920864998	0.866991643454039\\
0.0587497432587072	0.866991643454039\\
0.0588451043103195	0.866991643454039\\
0.0589918136204924	0.866991643454039\\
0.0591531938616825	0.866991643454039\\
0.059285232240838	0.866991643454039\\
0.0594539479475368	0.866991643454039\\
0.0595786508611836	0.866991643454039\\
0.059674011912796	0.867688022284123\\
0.059776708429917	0.867688022284123\\
0.0598867404125466	0.867688022284123\\
0.0599454241366157	0.867688022284123\\
0.0600481206537367	0.867688022284123\\
0.0602241718259441	0.867688022284123\\
0.0603268683430651	0.867688022284123\\
0.0604589067222206	0.867688022284123\\
0.0605982805668848	0.867688022284123\\
0.0606863061529885	0.867688022284123\\
0.0608550218596872	0.867688022284123\\
0.0609943957043514	0.868384401114206\\
0.061104427686981	0.86908077994429\\
0.0611997887385934	0.86908077994429\\
0.061287814324697	0.86908077994429\\
0.0613685044452921	0.86908077994429\\
0.0614785364279217	0.86908077994429\\
0.0616325812036032	0.86908077994429\\
0.0617866259792846	0.86908077994429\\
0.0618159678413192	0.869777158774373\\
0.0619113288929315	0.869777158774373\\
0.0620066899445439	0.869777158774373\\
0.0621093864616649	0.869777158774373\\
0.062270766702855	0.869777158774373\\
0.0623661277544673	0.869777158774373\\
0.0625201725301488	0.870473537604457\\
0.0626448754437957	0.870473537604457\\
0.0627622428919339	0.87116991643454\\
0.0628796103400722	0.87116991643454\\
0.0630409905812623	0.871866295264624\\
0.0631656934949092	0.872562674094708\\
0.0633197382705906	0.872562674094708\\
0.063415099322203	0.872562674094708\\
0.0635764795633931	0.872562674094708\\
0.0637158534080573	0.872562674094708\\
0.0638478917872128	0.872562674094708\\
0.0639579237698424	0.872562674094708\\
0.0641999941316276	0.872562674094708\\
0.0643393679762918	0.873955431754875\\
0.0644273935623955	0.875348189415042\\
0.0645741028725683	0.876044568245125\\
0.0647061412517238	0.876044568245125\\
0.0648088377688448	0.876740947075209\\
0.0649848889410522	0.876740947075209\\
0.0651022563891905	0.876740947075209\\
0.0652929784924151	0.876740947075209\\
0.0654983715266571	0.876740947075209\\
0.0656084035092867	0.876740947075209\\
0.065725770957425	0.876740947075209\\
0.0658504738710719	0.876740947075209\\
0.0659678413192101	0.877437325905292\\
0.0660632023708225	0.877437325905292\\
0.066195240749978	0.877437325905292\\
0.0662832663360817	0.877437325905292\\
0.0663859628532027	0.877437325905292\\
0.0665693494909187	0.877437325905292\\
0.0666793814735483	0.877437325905292\\
0.0668480971802471	0.877437325905292\\
0.066972800093894	0.877437325905292\\
0.0671341803350841	0.877437325905292\\
0.0672735541797482	0.877437325905292\\
0.0673689152313606	0.877437325905292\\
0.0675009536105161	0.877437325905292\\
0.0676990111792494	0.878133704735376\\
0.0678090431618791	0.87883008356546\\
0.0679410815410346	0.87883008356546\\
0.0680804553856988	0.87883008356546\\
0.0682271646958716	0.87883008356546\\
0.0683151902819753	0.87883008356546\\
0.0685499251782518	0.87883008356546\\
0.0686746280918987	0.879526462395543\\
0.0687773246090197	0.879526462395543\\
0.0689460403157184	0.879526462395543\\
0.0690340659018221	0.879526462395543\\
0.0691954461430122	0.879526462395543\\
0.0693128135911505	0.879526462395543\\
0.0694595229013233	0.880222841225627\\
0.069650245004548	0.88091922005571\\
0.0697749479181949	0.88091922005571\\
0.0699289926938764	0.88091922005571\\
0.0700463601420146	0.88091922005571\\
0.0702150758487134	0.88091922005571\\
0.0703544496933775	0.881615598885794\\
0.0705011590035504	0.881615598885794\\
0.0706258619171973	0.881615598885794\\
0.0707432293653355	0.881615598885794\\
0.0708459258824565	0.882311977715877\\
0.0709852997271207	0.883008356545961\\
0.0711320090372935	0.883008356545961\\
0.0712787183474663	0.883008356545961\\
0.0714180921921305	0.883008356545961\\
0.0714841113817083	0.883704735376045\\
0.0715794724333206	0.883704735376045\\
0.071755523605528	0.883704735376045\\
0.0719022329157008	0.883704735376045\\
0.0720269358293477	0.884401114206128\\
0.0722029870015551	0.884401114206128\\
0.0723203544496934	0.884401114206128\\
0.0724450573633403	0.884401114206128\\
0.0725184120184267	0.885097493036212\\
0.0726797922596168	0.885097493036212\\
0.072797159707755	0.885793871866295\\
0.0729291980869106	0.887186629526462\\
0.0729952172764884	0.887186629526462\\
0.0731565975176785	0.887186629526462\\
0.0732666295003081	0.887186629526462\\
0.0734573516035328	0.887186629526462\\
0.0736407382412488	0.887186629526462\\
0.0737874475514216	0.88857938718663\\
0.0739268213960858	0.88857938718663\\
0.0740368533787154	0.88857938718663\\
0.0741835626888882	0.88857938718663\\
0.0743009301370265	0.88857938718663\\
0.0744696458437252	0.88857938718663\\
0.0746236906194067	0.889275766016713\\
0.0747777353950882	0.889275766016713\\
0.0748584255156832	0.889275766016713\\
0.0750418121533993	0.889275766016713\\
0.0752472051876412	0.889275766016713\\
0.0753499017047622	0.889275766016713\\
0.0755186174114609	0.889275766016713\\
0.075679997652651	0.889275766016713\\
0.0758487133593498	0.889972144846797\\
0.075988087204014	0.89066852367688\\
0.0761201255831695	0.891364902506964\\
0.0762081511692732	0.892061281337047\\
0.0763401895484287	0.892061281337047\\
0.0764502215310584	0.892061281337047\\
0.0765675889791966	0.892061281337047\\
0.076743640151404	0.892061281337047\\
0.0768243302719991	0.892061281337047\\
0.076949033185646	0.892061281337047\\
0.0771177488923447	0.892061281337047\\
0.0772571227370089	0.892061281337047\\
0.0773818256506558	0.893454038997215\\
0.0775652122883718	0.893454038997215\\
0.0777119215985446	0.893454038997215\\
0.0778733018397347	0.893454038997215\\
0.0780200111499076	0.893454038997215\\
0.078174055925589	0.893454038997215\\
0.0782620815116927	0.893454038997215\\
0.0783647780288137	0.893454038997215\\
0.0784748100114433	0.894150417827298\\
0.0786141838561075	0.894150417827298\\
0.078768228631789	0.894846796657382\\
0.0789296088729791	0.894846796657382\\
0.0790323053901001	0.894846796657382\\
0.0792156920278161	0.894846796657382\\
0.079340394941463	0.894846796657382\\
0.0795384525101963	0.894846796657382\\
0.0796998327513864	0.895543175487465\\
0.079809864734016	0.895543175487465\\
0.0800079223027493	0.895543175487465\\
0.0801399606819049	0.895543175487465\\
0.0802573281300431	0.895543175487465\\
0.0804407147677592	0.895543175487465\\
0.080587424077932	0.895543175487465\\
0.0807194624570875	0.895543175487465\\
0.0809468618878554	0.896239554317549\\
0.081056893870485	0.896239554317549\\
0.0812769578357443	0.896239554317549\\
0.0815116927320208	0.896239554317549\\
0.0816950793697368	0.896239554317549\\
0.0818784660074528	0.896239554317549\\
0.0820691881106775	0.896239554317549\\
0.0822452392828849	0.896239554317549\\
0.0823772776620404	0.896239554317549\\
0.0825019805756873	0.896239554317549\\
0.0826633608168774	0.896935933147632\\
0.0828320765235762	0.896935933147632\\
0.0829934567647663	0.896935933147632\\
0.0831254951439218	0.897632311977716\\
0.0832942108506206	0.897632311977716\\
0.0834629265573193	0.897632311977716\\
0.0836683195915613	0.898328690807799\\
0.0838737126258032	0.898328690807799\\
0.0840277574014847	0.898328690807799\\
0.0841524603151316	0.898328690807799\\
0.0843725242803908	0.898328690807799\\
0.0845339045215809	0.898328690807799\\
0.0847099556937883	0.898328690807799\\
0.0848786714004871	0.898328690807799\\
0.0850400516416772	0.898328690807799\\
0.0852307737449019	0.898328690807799\\
0.0853994894516006	0.898328690807799\\
0.0855902115548253	0.898328690807799\\
0.0857515917960154	0.898328690807799\\
0.0858983011061882	0.898328690807799\\
0.0860303394853437	0.898328690807799\\
0.0861770487955166	0.898328690807799\\
0.0863751063642499	0.898328690807799\\
0.0865731639329832	0.898328690807799\\
0.0867785569672251	0.898328690807799\\
0.086925266277398	0.899025069637883\\
0.0870866465185881	0.899025069637883\\
0.0872773686218127	0.899721448467967\\
0.0874387488630028	0.899721448467967\\
0.0876514773627534	0.899721448467967\\
0.0878128576039435	0.90041782729805\\
0.0879742378451337	0.90041782729805\\
0.0881943018103929	0.90041782729805\\
0.0883410111205657	0.90041782729805\\
0.088539068689299	0.90041782729805\\
0.0887517971890496	0.90041782729805\\
0.088927848361257	0.90041782729805\\
0.0891038995334644	0.90041782729805\\
0.0892579443091459	0.90041782729805\\
0.0894780082744051	0.90041782729805\\
0.0896760658431384	0.90041782729805\\
0.0898301106188199	0.901114206128134\\
0.0900281681875532	0.901114206128134\\
0.0901968838942519	0.901114206128134\\
0.0904169478595112	0.901114206128134\\
0.0906003344972272	0.902506963788301\\
0.0907837211349432	0.902506963788301\\
0.0909451013761333	0.902506963788301\\
0.0911138170828321	0.902506963788301\\
0.091421906634195	0.902506963788301\\
0.0916419705994542	0.902506963788301\\
0.091891376426748	0.902506963788301\\
0.0920600921334468	0.903203342618384\\
0.0921921305126023	0.903899721448468\\
0.0924268654088788	0.903899721448468\\
0.0926322584431208	0.903899721448468\\
0.0927936386843109	0.903899721448468\\
0.0930357090460961	0.903899721448468\\
0.0932704439423726	0.904596100278552\\
0.0935198497696664	0.904596100278552\\
0.0936885654763651	0.904596100278552\\
0.0938499457175552	0.904596100278552\\
0.0940773451483231	0.904596100278552\\
0.0942240544584959	0.905292479108635\\
0.0943634283031601	0.905988857938719\\
0.0945541504063848	0.905988857938719\\
0.0947375370441008	0.905988857938719\\
0.0948108916991872	0.905988857938719\\
0.0949869428713946	0.905988857938719\\
0.095162994043602	0.905988857938719\\
0.0953537161468267	0.905988857938719\\
0.0956104574396291	0.905988857938719\\
0.0957791731463279	0.905988857938719\\
0.0959625597840439	0.905988857938719\\
0.0962193010768463	0.905988857938719\\
0.0963733458525278	0.906685236768802\\
0.0965567324902438	0.906685236768802\\
0.0967327836624512	0.906685236768802\\
0.0969235057656759	0.906685236768802\\
0.0971435697309351	0.906685236768802\\
0.0973489627651771	0.907381615598886\\
0.0975470203339104	0.907381615598886\\
0.0976497168510314	0.907381615598886\\
0.0979211290748511	0.907381615598886\\
0.0980751738505325	0.907381615598886\\
0.0983099087468091	0.907381615598886\\
0.0984272761949473	0.907381615598886\\
0.0985886564361374	0.907381615598886\\
0.0988307267979226	0.907381615598886\\
0.09900677797013	0.907381615598886\\
0.0991241454182683	0.907381615598886\\
0.0993295384525102	0.907381615598886\\
0.0994982541592089	0.907381615598886\\
0.0996669698659077	0.907381615598886\\
0.0998796983656583	0.907381615598886\\
0.100004401279305	0.907381615598886\\
0.100136439658461	0.907381615598886\\
0.100290484434142	0.907381615598886\\
0.100473871071858	0.907381615598886\\
0.10062791584754	0.907381615598886\\
0.10078929608873	0.907381615598886\\
0.100899328071359	0.907381615598886\\
0.101053372847041	0.907381615598886\\
0.101200082157214	0.908077994428969\\
0.101427481587982	0.908077994428969\\
0.101581526363663	0.908077994428969\\
0.101750242070362	0.908077994428969\\
0.101918957777061	0.908077994428969\\
0.102050996156216	0.908774373259053\\
0.102197705466389	0.908774373259053\\
0.102359085707579	0.908774373259053\\
0.102520465948769	0.908774373259053\\
0.102681846189959	0.908774373259053\\
0.102843226431149	0.909470752089137\\
0.10294592294827	0.909470752089137\\
0.103077961327426	0.91016713091922\\
0.103224670637599	0.91016713091922\\
0.103444734602858	0.91016713091922\\
0.103642792171591	0.91016713091922\\
0.10381150787829	0.91016713091922\\
0.103965552653971	0.911559888579387\\
0.104112261964144	0.911559888579387\\
0.10429564860186	0.911559888579387\\
0.104449693377542	0.912256267409471\\
0.104552389894663	0.912256267409471\\
0.104706434670344	0.912256267409471\\
0.104831137583991	0.912256267409471\\
0.105029195152724	0.912952646239554\\
0.10516123353188	0.912952646239554\\
0.105300607376544	0.912952646239554\\
0.105439981221208	0.912952646239554\\
0.105623367858924	0.912952646239554\\
0.105733399841554	0.912952646239554\\
0.105946128341305	0.912952646239554\\
0.106048824858426	0.913649025069638\\
0.10623954696165	0.914345403899721\\
0.106364249875297	0.914345403899721\\
0.10651095918547	0.914345403899721\\
0.106642997564625	0.914345403899721\\
0.106804377805816	0.914345403899721\\
0.106921745253954	0.914345403899721\\
0.107134473753704	0.914345403899721\\
0.107244505736334	0.914345403899721\\
0.107391215046507	0.914345403899721\\
0.107515917960154	0.914345403899721\\
0.107655291804818	0.914345403899721\\
0.107757988321939	0.914345403899721\\
0.107882691235586	0.914345403899721\\
0.107985387752707	0.914345403899721\\
0.108124761597371	0.915041782729805\\
0.108278806373052	0.915041782729805\\
0.108374167424665	0.915041782729805\\
0.108528212200346	0.915041782729805\\
0.10866758604501	0.915041782729805\\
0.108850972682726	0.915041782729805\\
0.108946333734339	0.915041782729805\\
0.109078372113494	0.915041782729805\\
0.109217745958159	0.915041782729805\\
0.109349784337314	0.915041782729805\\
0.109518500044013	0.915041782729805\\
0.109635867492151	0.915738161559889\\
0.109767905871307	0.915738161559889\\
0.109870602388428	0.915738161559889\\
0.110002640767583	0.915738161559889\\
0.110098001819195	0.915738161559889\\
0.110274052991403	0.915738161559889\\
0.110391420439541	0.915738161559889\\
0.110486781491153	0.915738161559889\\
0.110596813473783	0.915738161559889\\
0.110692174525395	0.916434540389972\\
0.110875561163111	0.916434540389972\\
0.110956251283706	0.916434540389972\\
0.111014935007776	0.916434540389972\\
0.111146973386931	0.916434540389972\\
0.111227663507526	0.917130919220056\\
0.111352366421173	0.917130919220056\\
0.111491740265837	0.917130919220056\\
0.111579765851941	0.917827298050139\\
0.111675126903553	0.917827298050139\\
0.111785158886183	0.918523676880223\\
0.111939203661864	0.918523676880223\\
0.112107919368563	0.918523676880223\\
0.112151932161615	0.918523676880223\\
0.112225286816701	0.919220055710306\\
0.112298641471788	0.919220055710306\\
0.112364660661366	0.919220055710306\\
0.112452686247469	0.919220055710306\\
0.112628737419677	0.919220055710306\\
0.11266541474722	0.919220055710306\\
0.112782782195358	0.919220055710306\\
0.112900149643496	0.919220055710306\\
0.112973504298583	0.919220055710306\\
0.113068865350195	0.919220055710306\\
0.113186232798333	0.919220055710306\\
0.113281593849946	0.919220055710306\\
0.113391625832575	0.919220055710306\\
0.113516328746222	0.919220055710306\\
0.113611689797835	0.919220055710306\\
0.113685044452921	0.919220055710306\\
0.113809747366568	0.919220055710306\\
0.11390510841818	0.919220055710306\\
0.113993134004284	0.919220055710306\\
0.114081159590388	0.919220055710306\\
0.114132507848948	0.919220055710306\\
0.114242539831578	0.91991643454039\\
0.114315894486664	0.91991643454039\\
0.114381913676242	0.91991643454039\\
0.114440597400311	0.91991643454039\\
0.114513952055397	0.91991643454039\\
0.114594642175992	0.91991643454039\\
0.114645990434553	0.91991643454039\\
0.114763357882691	0.920612813370474\\
0.114836712537778	0.921309192200557\\
0.11493207358939	0.921309192200557\\
0.115005428244476	0.921309192200557\\
0.115086118365071	0.921309192200557\\
0.115174143951175	0.921309192200557\\
0.115218156744227	0.921309192200557\\
0.115306182330331	0.921309192200557\\
0.11541621431296	0.921309192200557\\
0.115467562571521	0.921309192200557\\
0.115555588157624	0.922005571030641\\
0.115614271881694	0.922005571030641\\
0.115680291071271	0.922005571030641\\
0.115782987588392	0.922005571030641\\
0.115885684105513	0.922005571030641\\
0.116003051553652	0.922005571030641\\
0.116032393415686	0.922005571030641\\
0.116091077139755	0.922005571030641\\
0.116179102725859	0.922005571030641\\
0.116296470173997	0.922005571030641\\
0.116384495760101	0.922005571030641\\
0.116472521346205	0.922005571030641\\
0.116567882397817	0.922005571030641\\
0.116655907983921	0.922005571030641\\
0.11676593996655	0.922005571030641\\
0.11687597194918	0.922005571030641\\
0.116949326604266	0.922005571030641\\
0.117008010328335	0.922005571030641\\
0.117110706845456	0.922005571030641\\
0.117184061500543	0.922005571030641\\
0.117250080690121	0.922005571030641\\
0.117345441741733	0.922701949860724\\
0.117455473724363	0.922701949860724\\
0.117558170241484	0.922701949860724\\
0.117638860362079	0.922701949860724\\
0.117734221413691	0.922701949860724\\
0.117785569672251	0.923398328690808\\
0.117836917930812	0.923398328690808\\
0.117895601654881	0.923398328690808\\
0.117976291775476	0.923398328690808\\
0.118086323758106	0.923398328690808\\
0.118159678413192	0.923398328690808\\
0.118255039464804	0.923398328690808\\
0.118321058654382	0.923398328690808\\
0.118394413309469	0.923398328690808\\
0.118504445292098	0.923398328690808\\
0.118607141809219	0.923398328690808\\
0.118680496464306	0.923398328690808\\
0.118753851119392	0.923398328690808\\
0.11881987030897	0.923398328690808\\
0.118893224964056	0.923398328690808\\
0.119017927877703	0.923398328690808\\
0.119083947067281	0.923398328690808\\
0.119171972653385	0.923398328690808\\
0.119282004636014	0.923398328690808\\
0.119355359291101	0.923398328690808\\
0.119472726739239	0.923398328690808\\
0.119516739532291	0.923398328690808\\
0.119560752325343	0.923398328690808\\
0.119656113376955	0.923398328690808\\
0.119722132566533	0.923398328690808\\
0.119810158152636	0.923398328690808\\
0.119920190135266	0.924094707520891\\
0.120096241307473	0.924094707520891\\
0.120191602359086	0.924094707520891\\
0.120272292479681	0.924094707520891\\
0.120367653531293	0.924094707520891\\
0.120477685513923	0.924791086350975\\
0.12060238842757	0.924791086350975\\
0.120668407617147	0.924791086350975\\
0.120771104134268	0.924791086350975\\
0.120881136116898	0.924791086350975\\
0.120991168099528	0.924791086350975\\
0.12108652915114	0.924791086350975\\
0.121130541944192	0.924791086350975\\
0.121203896599278	0.924791086350975\\
0.121284586719873	0.924791086350975\\
0.121350605909451	0.924791086350975\\
0.121445966961063	0.924791086350975\\
0.121533992547167	0.924791086350975\\
0.121607347202253	0.924791086350975\\
0.12168070185734	0.924791086350975\\
0.121776062908952	0.925487465181059\\
0.121871423960565	0.925487465181059\\
0.121915436753616	0.925487465181059\\
0.121988791408703	0.925487465181059\\
0.122084152460315	0.925487465181059\\
0.122157507115402	0.925487465181059\\
0.122216190839471	0.925487465181059\\
0.122282210029048	0.925487465181059\\
0.122348229218626	0.925487465181059\\
0.12243625480473	0.925487465181059\\
0.122509609459816	0.925487465181059\\
0.122604970511429	0.925487465181059\\
0.122729673425076	0.925487465181059\\
0.122810363545671	0.925487465181059\\
0.122847040873214	0.925487465181059\\
0.122898389131774	0.925487465181059\\
0.123015756579913	0.925487465181059\\
0.123133124028051	0.925487465181059\\
0.123184472286611	0.925487465181059\\
0.12324315601068	0.925487465181059\\
0.123309175200258	0.925487465181059\\
0.123367858924327	0.926183844011142\\
0.123448549044922	0.926183844011142\\
0.123543910096535	0.926183844011142\\
0.123602593820604	0.926183844011142\\
0.123705290337725	0.926183844011142\\
0.123807986854846	0.926183844011142\\
0.123962031630527	0.926183844011142\\
0.12405739268214	0.926183844011142\\
0.124101405475191	0.926183844011142\\
0.124204101992312	0.926183844011142\\
0.124321469440451	0.926183844011142\\
0.124424165957572	0.926183844011142\\
0.124526862474693	0.926183844011142\\
0.124600217129779	0.926183844011142\\
0.124658900853848	0.926183844011142\\
0.124717584577917	0.926183844011142\\
0.124820281095038	0.926183844011142\\
0.124922977612159	0.926880222841226\\
0.125033009594789	0.926880222841226\\
0.12513570611191	0.926880222841226\\
0.1252970863531	0.926880222841226\\
0.125363105542678	0.926880222841226\\
0.125443795663273	0.926880222841226\\
0.125539156714885	0.926880222841226\\
0.125627182300989	0.926880222841226\\
0.125751885214636	0.926880222841226\\
0.125803233473196	0.926880222841226\\
0.125905929990317	0.926880222841226\\
0.126023297438455	0.926880222841226\\
0.126096652093542	0.926880222841226\\
0.126184677679646	0.926880222841226\\
0.126265367800241	0.926880222841226\\
0.126346057920836	0.926880222841226\\
0.126478096299991	0.926880222841226\\
0.126558786420586	0.926880222841226\\
0.126639476541181	0.926880222841226\\
0.126705495730759	0.926880222841226\\
0.126815527713389	0.926880222841226\\
0.126925559696018	0.927576601671309\\
0.127057598075174	0.927576601671309\\
0.127152959126786	0.927576601671309\\
0.127277662040433	0.927576601671309\\
0.12740236495408	0.928272980501393\\
0.127505061471201	0.928272980501393\\
0.127600422522813	0.928272980501393\\
0.1276737771779	0.928969359331476\\
0.127798480091547	0.928969359331476\\
0.12788650567765	0.928969359331476\\
0.128025879522314	0.928969359331476\\
0.12815791790147	0.92966573816156\\
0.128245943487574	0.930362116991644\\
0.12831929814266	0.930362116991644\\
0.12848067838385	0.930362116991644\\
0.128627387694023	0.930362116991644\\
0.128766761538687	0.930362116991644\\
0.128825445262756	0.930362116991644\\
0.128942812710895	0.930362116991644\\
0.129030838296998	0.930362116991644\\
0.129104192952085	0.930362116991644\\
0.129228895865732	0.930362116991644\\
0.129360934244887	0.930362116991644\\
0.129426953434465	0.930362116991644\\
0.129544320882603	0.930362116991644\\
0.129691030192776	0.930362116991644\\
0.129764384847862	0.930362116991644\\
0.129874416830492	0.930362116991644\\
0.129984448813122	0.930362116991644\\
0.130072474399225	0.930362116991644\\
0.130204512778381	0.930362116991644\\
0.130270531967959	0.930362116991644\\
0.13037322848508	0.930362116991644\\
0.130446583140166	0.930362116991644\\
0.130549279657287	0.930362116991644\\
0.130651976174408	0.930362116991644\\
0.130769343622546	0.930362116991644\\
0.130894046536193	0.930362116991644\\
0.130989407587806	0.930362116991644\\
0.131084768639418	0.930362116991644\\
0.131202136087556	0.930362116991644\\
0.131334174466712	0.930362116991644\\
0.131392858190781	0.930362116991644\\
0.131458877380359	0.930362116991644\\
0.131546902966462	0.930362116991644\\
0.131627593087057	0.930362116991644\\
0.131730289604178	0.930362116991644\\
0.131832986121299	0.930362116991644\\
0.131972359965963	0.930362116991644\\
0.13209706287961	0.930362116991644\\
0.132148411138171	0.930362116991644\\
0.132199759396731	0.930362116991644\\
0.132302455913852	0.930362116991644\\
0.132427158827499	0.930362116991644\\
0.132537190810129	0.930362116991644\\
0.132654558258267	0.930362116991644\\
0.132757254775388	0.930362116991644\\
0.132845280361492	0.930362116991644\\
0.132947976878613	0.930362116991644\\
0.133043337930225	0.930362116991644\\
0.133175376309381	0.930362116991644\\
0.133270737360993	0.930362116991644\\
0.133380769343623	0.930362116991644\\
0.133468794929726	0.930362116991644\\
0.133542149584813	0.930362116991644\\
0.133637510636425	0.930362116991644\\
0.133732871688037	0.930362116991644\\
0.133842903670667	0.930362116991644\\
0.133930929256771	0.930362116991644\\
0.133974942049822	0.930362116991644\\
0.134084974032452	0.930362116991644\\
0.134217012411608	0.930362116991644\\
0.134290367066694	0.930362116991644\\
0.134400399049324	0.930362116991644\\
0.134466418238901	0.930362116991644\\
0.13458378568704	0.930362116991644\\
0.134657140342126	0.930362116991644\\
0.134723159531704	0.930362116991644\\
0.134825856048825	0.930362116991644\\
0.134928552565946	0.930362116991644\\
0.134979900824506	0.930362116991644\\
0.135060590945101	0.930362116991644\\
0.135155951996714	0.930362116991644\\
0.1352293066518	0.930362116991644\\
0.135324667703412	0.931058495821727\\
0.135368680496464	0.931058495821727\\
0.135405357824008	0.931058495821727\\
0.135493383410111	0.931754874651811\\
0.135574073530706	0.931754874651811\\
0.135684105513336	0.931754874651811\\
0.135794137495966	0.931754874651811\\
0.135889498547578	0.931754874651811\\
0.135962853202664	0.931754874651811\\
0.136102227047328	0.931754874651811\\
0.136182917167923	0.931754874651811\\
0.136322291012588	0.931754874651811\\
0.136439658460726	0.931754874651811\\
0.136542354977847	0.931754874651811\\
0.136637716029459	0.931754874651811\\
0.136674393357002	0.931754874651811\\
0.136791760805141	0.931754874651811\\
0.136879786391244	0.931754874651811\\
0.136989818373874	0.931754874651811\\
0.137077843959978	0.931754874651811\\
0.13712185675303	0.931754874651811\\
0.137195211408116	0.931754874651811\\
0.137275901528711	0.931754874651811\\
0.137415275373375	0.931754874651811\\
0.137510636424988	0.931754874651811\\
0.1376059974766	0.931754874651811\\
0.137679352131686	0.931754874651811\\
0.137752706786773	0.931754874651811\\
0.137848067838385	0.931754874651811\\
0.137914087027963	0.931754874651811\\
0.137987441683049	0.931754874651811\\
0.138068131803644	0.931754874651811\\
0.138119480062205	0.931754874651811\\
0.138185499251783	0.931754874651811\\
0.138273524837886	0.931754874651811\\
0.138354214958481	0.931754874651811\\
0.13841289868255	0.931754874651811\\
0.13852293066518	0.931754874651811\\
0.138618291716792	0.931754874651811\\
0.138676975440861	0.931754874651811\\
0.138735659164931	0.931754874651811\\
0.13884569114756	0.931754874651811\\
0.138897039406121	0.931754874651811\\
0.138992400457733	0.931754874651811\\
0.139095096974854	0.931754874651811\\
0.139161116164432	0.931754874651811\\
0.139241806285027	0.931754874651811\\
0.139322496405622	0.931754874651811\\
0.139381180129691	0.931754874651811\\
0.139461870250286	0.931754874651811\\
0.139571902232916	0.931754874651811\\
0.139681934215545	0.931754874651811\\
0.139747953405123	0.931754874651811\\
0.139813972594701	0.931754874651811\\
0.139894662715296	0.931754874651811\\
0.140026701094451	0.931754874651811\\
0.140122062146064	0.931754874651811\\
0.140210087732167	0.931754874651811\\
0.14030544878378	0.931754874651811\\
0.140386138904375	0.931754874651811\\
0.140459493559461	0.931754874651811\\
0.140532848214548	0.931754874651811\\
0.140606202869634	0.931754874651811\\
0.140708899386755	0.931754874651811\\
0.140782254041841	0.931754874651811\\
0.140855608696928	0.932451253481894\\
0.140936298817523	0.932451253481894\\
0.141009653472609	0.932451253481894\\
0.141105014524222	0.932451253481894\\
0.141200375575834	0.932451253481894\\
0.141288401161938	0.933147632311978\\
0.141398433144567	0.933147632311978\\
0.14149379419618	0.933147632311978\\
0.141567148851266	0.933147632311978\\
0.141625832575335	0.933147632311978\\
0.141699187230422	0.933147632311978\\
0.141794548282034	0.933147632311978\\
0.141897244799155	0.933147632311978\\
0.141970599454241	0.933147632311978\\
0.142014612247293	0.933147632311978\\
0.142109973298906	0.933147632311978\\
0.142227340747044	0.933147632311978\\
0.142344708195182	0.933147632311978\\
0.142440069246794	0.933147632311978\\
0.142528094832898	0.933147632311978\\
0.142616120419002	0.933147632311978\\
0.142726152401631	0.933147632311978\\
0.142821513453244	0.933147632311978\\
0.142953551832399	0.933147632311978\\
0.143078254746046	0.933147632311978\\
0.143180951263167	0.933147632311978\\
0.143276312314779	0.933147632311978\\
0.1433790088319	0.933147632311978\\
0.143474369883513	0.933147632311978\\
0.14359907279716	0.933147632311978\\
0.143687098383263	0.933147632311978\\
0.143782459434876	0.933147632311978\\
0.143943839676066	0.933147632311978\\
0.14403186526217	0.933147632311978\\
0.144127226313782	0.933147632311978\\
0.144229922830903	0.933147632311978\\
0.144310612951498	0.933147632311978\\
0.144420644934128	0.933147632311978\\
0.144523341451248	0.933147632311978\\
0.144589360640826	0.933147632311978\\
0.144699392623456	0.933844011142061\\
0.144765411813034	0.933844011142061\\
0.144882779261172	0.933844011142061\\
0.144941462985241	0.933844011142061\\
0.145044159502362	0.933844011142061\\
0.14511017869194	0.933844011142061\\
0.145190868812535	0.933844011142061\\
0.145278894398639	0.933844011142061\\
0.145374255450251	0.933844011142061\\
0.145462281036355	0.933844011142061\\
0.145520964760424	0.933844011142061\\
0.145572313018984	0.933844011142061\\
0.145638332208562	0.933844011142061\\
0.145719022329157	0.933844011142061\\
0.145770370587717	0.933844011142061\\
0.145829054311787	0.933844011142061\\
0.145924415363399	0.933844011142061\\
0.145975763621959	0.933844011142061\\
0.146056453742554	0.933844011142061\\
0.14613714386315	0.933844011142061\\
0.146195827587219	0.933844011142061\\
0.146276517707814	0.933844011142061\\
0.146327865966374	0.933844011142061\\
0.146437897949004	0.933844011142061\\
0.146533259000616	0.934540389972145\\
0.146606613655703	0.934540389972145\\
0.146716645638332	0.934540389972145\\
0.146812006689945	0.934540389972145\\
0.146907367741557	0.934540389972145\\
0.147017399724187	0.934540389972145\\
0.14710542531029	0.934540389972145\\
0.147171444499868	0.934540389972145\\
0.147259470085972	0.934540389972145\\
0.147325489275549	0.934540389972145\\
0.147413514861653	0.934540389972145\\
0.147552888706317	0.934540389972145\\
0.147662920688947	0.934540389972145\\
0.147758281740559	0.934540389972145\\
0.147890320119715	0.934540389972145\\
0.147949003843784	0.934540389972145\\
0.148095713153957	0.934540389972145\\
0.148205745136586	0.934540389972145\\
0.148257093395147	0.934540389972145\\
0.148374460843285	0.934540389972145\\
0.148484492825915	0.934540389972145\\
0.148594524808544	0.935236768802228\\
0.148697221325665	0.935236768802228\\
0.148763240515243	0.935236768802228\\
0.148873272497873	0.935236768802228\\
0.148953962618468	0.935236768802228\\
0.149027317273554	0.935236768802228\\
0.149166691118218	0.935236768802228\\
0.149254716704322	0.935236768802228\\
0.149306064962883	0.935236768802228\\
0.149386755083478	0.935236768802228\\
0.149445438807547	0.935236768802228\\
0.149540799859159	0.935236768802228\\
0.149650831841789	0.935236768802228\\
0.149709515565858	0.935236768802228\\
0.149797541151962	0.935236768802228\\
0.149892902203574	0.935236768802228\\
0.149973592324169	0.935236768802228\\
0.150061617910273	0.935236768802228\\
0.15012763709985	0.935236768802228\\
0.150200991754937	0.935236768802228\\
0.150303688272058	0.935236768802228\\
0.150406384789179	0.935236768802228\\
0.150538423168334	0.935236768802228\\
0.150604442357912	0.935236768802228\\
0.150648455150964	0.935236768802228\\
0.150729145271559	0.935236768802228\\
0.150817170857663	0.935236768802228\\
0.150949209236818	0.935236768802228\\
0.151066576684956	0.935236768802228\\
0.151125260409026	0.935236768802228\\
0.151191279598603	0.935236768802228\\
0.151235292391655	0.935236768802228\\
0.151301311581233	0.935236768802228\\
0.151433349960388	0.935236768802228\\
0.151514040080984	0.935236768802228\\
0.151543381943018	0.935933147632312\\
0.151675420322174	0.935933147632312\\
0.151814794166838	0.935933147632312\\
0.151866142425398	0.935933147632312\\
0.151939497080485	0.935933147632312\\
0.151990845339045	0.935933147632312\\
0.15202018720108	0.935933147632312\\
0.152144890114727	0.935933147632312\\
0.15223291570083	0.935933147632312\\
0.152386960476512	0.935933147632312\\
0.15245297966609	0.935933147632312\\
0.152518998855667	0.935933147632312\\
0.152599688976262	0.935933147632312\\
0.152702385493383	0.935933147632312\\
0.152819752941522	0.935933147632312\\
0.152863765734574	0.935933147632312\\
0.152944455855169	0.935933147632312\\
0.153076494234324	0.935933147632312\\
0.153171855285936	0.935933147632312\\
0.153252545406531	0.935933147632312\\
0.153384583785687	0.935933147632312\\
0.153487280302808	0.935933147632312\\
0.153575305888912	0.935933147632312\\
0.153655996009507	0.935933147632312\\
0.153780698923154	0.935933147632312\\
0.153912737302309	0.935933147632312\\
0.154030104750447	0.935933147632312\\
0.154081453009008	0.935933147632312\\
0.154242833250198	0.935933147632312\\
0.154330858836302	0.935933147632312\\
0.15444822628444	0.935933147632312\\
0.154536251870544	0.935933147632312\\
0.154580264663596	0.935933147632312\\
0.154682961180717	0.935933147632312\\
0.154741644904786	0.935933147632312\\
0.154807664094363	0.935933147632312\\
0.154895689680467	0.935933147632312\\
0.154998386197588	0.935933147632312\\
0.15515243097327	0.935933147632312\\
0.155247792024882	0.935933147632312\\
0.155321146679968	0.935933147632312\\
0.15547519145565	0.935933147632312\\
0.155570552507262	0.935933147632312\\
0.155665913558874	0.935933147632312\\
0.155761274610487	0.935933147632312\\
0.155878642058625	0.935933147632312\\
0.155944661248203	0.935933147632312\\
0.156040022299815	0.935933147632312\\
0.156157389747953	0.935933147632312\\
0.156318769989144	0.935933147632312\\
0.156421466506264	0.935933147632312\\
0.156487485695842	0.935933147632312\\
0.156597517678472	0.935933147632312\\
0.156670872333558	0.935933147632312\\
0.156802910712714	0.935933147632312\\
0.156920278160852	0.935933147632312\\
0.157000968281447	0.935933147632312\\
0.157103664798568	0.935933147632312\\
0.157235703177724	0.936629526462396\\
0.157367741556879	0.936629526462396\\
0.157551128194595	0.936629526462396\\
0.157595140987647	0.936629526462396\\
0.157683166573751	0.936629526462396\\
0.157763856694346	0.936629526462396\\
0.157822540418415	0.936629526462396\\
0.157947243332062	0.936629526462396\\
0.158079281711217	0.936629526462396\\
0.158196649159356	0.936629526462396\\
0.158299345676477	0.936629526462396\\
0.158424048590124	0.936629526462396\\
0.158504738710719	0.936629526462396\\
0.158644112555383	0.936629526462396\\
0.15876881546903	0.936629526462396\\
0.158856841055133	0.936629526462396\\
0.159025556761832	0.936629526462396\\
0.159128253278953	0.936629526462396\\
0.159194272468531	0.936629526462396\\
0.159326310847686	0.936629526462396\\
0.15941433643379	0.936629526462396\\
0.15952436841642	0.936629526462396\\
0.15968574865761	0.936629526462396\\
0.159773774243714	0.936629526462396\\
0.159869135295326	0.936629526462396\\
0.159949825415921	0.936629526462396\\
0.16011854112262	0.936629526462396\\
0.160206566708723	0.936629526462396\\
0.160287256829318	0.936629526462396\\
0.160419295208474	0.936629526462396\\
0.160507320794578	0.936629526462396\\
0.160698042897802	0.936629526462396\\
0.160815410345941	0.936629526462396\\
0.160903435932044	0.937325905292479\\
0.161050145242217	0.937325905292479\\
0.161174848155864	0.937325905292479\\
0.161270209207476	0.937325905292479\\
0.161350899328071	0.937325905292479\\
0.161446260379684	0.937325905292479\\
0.161592969689857	0.937325905292479\\
0.161688330741469	0.937325905292479\\
0.161739679000029	0.937325905292479\\
0.161849710982659	0.937325905292479\\
0.161959742965289	0.937325905292479\\
0.162091781344444	0.937325905292479\\
0.1622238197236	0.938022284122563\\
0.162311845309703	0.938022284122563\\
0.162355858102755	0.938022284122563\\
0.162451219154368	0.938022284122563\\
0.16254658020598	0.938022284122563\\
0.162693289516153	0.938022284122563\\
0.162795986033274	0.938022284122563\\
0.16286934068836	0.938022284122563\\
0.162942695343446	0.938022284122563\\
0.163045391860567	0.938022284122563\\
0.163148088377688	0.938022284122563\\
0.163258120360318	0.938022284122563\\
0.163309468618879	0.938022284122563\\
0.163426836067017	0.938022284122563\\
0.163514861653121	0.938022284122563\\
0.16362489363575	0.938022284122563\\
0.163705583756345	0.938022284122563\\
0.16378627387694	0.938022284122563\\
0.163859628532027	0.938022284122563\\
0.163954989583639	0.938022284122563\\
0.163999002376691	0.938022284122563\\
0.164028344238725	0.938022284122563\\
0.164094363428303	0.938022284122563\\
0.164175053548898	0.938022284122563\\
0.164263079135002	0.938022284122563\\
0.164351104721106	0.938022284122563\\
0.164395117514157	0.938022284122563\\
0.164439130307209	0.938022284122563\\
0.164505149496787	0.938022284122563\\
0.164593175082891	0.938718662952646\\
0.164725213462046	0.938718662952646\\
0.164783897186115	0.938718662952646\\
0.164871922772219	0.93941504178273\\
0.164945277427306	0.93941504178273\\
0.164989290220357	0.93941504178273\\
0.165062644875444	0.93941504178273\\
0.16513599953053	0.940111420612813\\
0.16524603151316	0.940807799442897\\
0.165334057099264	0.940807799442897\\
0.16540741175435	0.940807799442897\\
0.165502772805962	0.940807799442897\\
0.16556879199554	0.940807799442897\\
0.165656817581644	0.940807799442897\\
0.165752178633256	0.940807799442897\\
0.165788855960799	0.940807799442897\\
0.165832868753851	0.940807799442897\\
0.165906223408938	0.940807799442897\\
0.16605293271911	0.940807799442897\\
0.166126287374197	0.940807799442897\\
0.166177635632757	0.940807799442897\\
0.166228983891318	0.940807799442897\\
0.166287667615387	0.940807799442897\\
0.166383028666999	0.940807799442897\\
0.166456383322086	0.940807799442897\\
0.166522402511663	0.940807799442897\\
0.166603092632258	0.940807799442897\\
0.166669111821836	0.940807799442897\\
0.16675713740794	0.940807799442897\\
0.166830492063026	0.940807799442897\\
0.166889175787095	0.940807799442897\\
0.166962530442182	0.940807799442897\\
0.16702854963176	0.940807799442897\\
0.167145917079898	0.940807799442897\\
0.16718992987295	0.940807799442897\\
0.167270619993545	0.940807799442897\\
0.167321968252105	0.940807799442897\\
0.1674026583727	0.94150417827298\\
0.167505354889821	0.94150417827298\\
0.167578709544908	0.94150417827298\\
0.167659399665503	0.94150417827298\\
0.167703412458555	0.94150417827298\\
0.167776767113641	0.94150417827298\\
0.167850121768727	0.94150417827298\\
0.167960153751357	0.94150417827298\\
0.168048179337461	0.94150417827298\\
0.168084856665004	0.94150417827298\\
0.168136204923564	0.94150417827298\\
0.168231565975177	0.94150417827298\\
0.168348933423315	0.94150417827298\\
0.168400281681876	0.94150417827298\\
0.168422288078401	0.94150417827298\\
0.168466300871453	0.94150417827298\\
0.168502978198997	0.94150417827298\\
0.168568997388574	0.94150417827298\\
0.168605674716117	0.94150417827298\\
0.16870103576773	0.94150417827298\\
0.168737713095273	0.94150417827298\\
0.168781725888325	0.94150417827298\\
0.168811067750359	0.94150417827298\\
0.168891757870954	0.94150417827298\\
0.168957777060532	0.94150417827298\\
0.169053138112145	0.94150417827298\\
0.169097150905196	0.94150417827298\\
0.169163170094774	0.94150417827298\\
0.169207182887826	0.94150417827298\\
0.169258531146387	0.94150417827298\\
0.169309879404947	0.94150417827298\\
0.169353892197999	0.94150417827298\\
0.169419911387577	0.94150417827298\\
0.169463924180629	0.94150417827298\\
0.16950793697368	0.94150417827298\\
0.169544614301224	0.94150417827298\\
0.169610633490801	0.94150417827298\\
0.169632639887327	0.94150417827298\\
0.169698659076905	0.94150417827298\\
0.169757342800974	0.94150417827298\\
0.169830697456061	0.94150417827298\\
0.169852703852586	0.94150417827298\\
0.16988938118013	0.94150417827298\\
0.169933393973182	0.94150417827298\\
0.170006748628268	0.942200557103064\\
0.17005076142132	0.942200557103064\\
0.17010210967988	0.942896935933148\\
0.170146122472932	0.942896935933148\\
0.170190135265984	0.942896935933148\\
0.170248818990053	0.942896935933148\\
0.170278160852088	0.942896935933148\\
0.170307502714122	0.942896935933148\\
0.170344180041665	0.942896935933148\\
0.170388192834717	0.942896935933148\\
0.170432205627769	0.942896935933148\\
0.17048355388633	0.942896935933148\\
0.170505560282856	0.942896935933148\\
0.17053490214489	0.942896935933148\\
0.170600921334468	0.942896935933148\\
0.170652269593028	0.942896935933148\\
0.170688946920572	0.942896935933148\\
0.170776972506675	0.942896935933148\\
0.170850327161762	0.942896935933148\\
0.170894339954814	0.942896935933148\\
0.170960359144391	0.942896935933148\\
0.170989701006426	0.942896935933148\\
0.171055720196004	0.942896935933148\\
0.171099732989055	0.942896935933148\\
0.171151081247616	0.942896935933148\\
0.171224435902702	0.942896935933148\\
0.171319796954315	0.943593314763231\\
0.171371145212875	0.943593314763231\\
0.171415158005927	0.943593314763231\\
0.171444499867962	0.943593314763231\\
0.171488512661013	0.943593314763231\\
0.171569202781609	0.943593314763231\\
0.17161321557466	0.943593314763231\\
0.171657228367712	0.943593314763231\\
0.171679234764238	0.943593314763231\\
0.171730583022799	0.943593314763231\\
0.171781931281359	0.943593314763231\\
0.17183327953992	0.943593314763231\\
0.171855285936446	0.943593314763231\\
0.171891963263989	0.943593314763231\\
0.171913969660515	0.943593314763231\\
0.171950646988058	0.943593314763231\\
0.172016666177636	0.943593314763231\\
0.172060678970687	0.943593314763231\\
0.172082685367213	0.943593314763231\\
0.172104691763739	0.943593314763231\\
0.1721560400223	0.943593314763231\\
0.172192717349843	0.943593314763231\\
0.172214723746369	0.943593314763231\\
0.172258736539421	0.943593314763231\\
0.172273407470438	0.943593314763231\\
0.172346762125524	0.943593314763231\\
0.172390774918576	0.943593314763231\\
0.172412781315102	0.943593314763231\\
0.172442123177137	0.943593314763231\\
0.17247880050468	0.943593314763231\\
0.172508142366715	0.943593314763231\\
0.172559490625275	0.943593314763231\\
0.172566826090784	0.944289693593315\\
0.172596167952818	0.944289693593315\\
0.172647516211379	0.944289693593315\\
0.172698864469939	0.944289693593315\\
0.172728206331974	0.944289693593315\\
0.172772219125026	0.944289693593315\\
0.172823567383586	0.944289693593315\\
0.172838238314603	0.944289693593315\\
0.172860244711129	0.944289693593315\\
0.172904257504181	0.944289693593315\\
0.172948270297233	0.944289693593315\\
0.172999618555794	0.944289693593315\\
0.173087644141897	0.944289693593315\\
0.173116986003932	0.944289693593315\\
0.17318300519351	0.944289693593315\\
0.173227017986561	0.944289693593315\\
0.173263695314105	0.944289693593315\\
0.173315043572665	0.944289693593315\\
0.173381062762243	0.944289693593315\\
0.173425075555295	0.944289693593315\\
0.173454417417329	0.944289693593315\\
0.173498430210381	0.944289693593315\\
0.17350576567589	0.944289693593315\\
0.173579120330976	0.944289693593315\\
0.173608462193011	0.944289693593315\\
0.173623133124028	0.944289693593315\\
0.173652474986063	0.944289693593315\\
0.173681816848097	0.944289693593315\\
0.17371849417564	0.944289693593315\\
0.173755171503184	0.944289693593315\\
0.173791848830727	0.944289693593315\\
0.173806519761744	0.944289693593315\\
0.173857868020305	0.944289693593315\\
0.173894545347848	0.944289693593315\\
0.173931222675391	0.944289693593315\\
0.17398990639946	0.944289693593315\\
0.174033919192512	0.944289693593315\\
0.174077931985564	0.944289693593315\\
0.17409993838209	0.944289693593315\\
0.174129280244124	0.944289693593315\\
0.17415128664065	0.944289693593315\\
0.174180628502685	0.944289693593315\\
0.174187963968193	0.944289693593315\\
0.174224641295737	0.944289693593315\\
0.174246647692263	0.944289693593315\\
0.174275989554297	0.944986072423398\\
0.174320002347349	0.944986072423398\\
0.174349344209384	0.944986072423398\\
0.174408027933453	0.944986072423398\\
0.174452040726504	0.944986072423398\\
0.174518059916082	0.944986072423398\\
0.17458407910566	0.944986072423398\\
0.174606085502186	0.944986072423398\\
0.174686775622781	0.944986072423398\\
0.174738123881342	0.944986072423398\\
0.174818814001937	0.944986072423398\\
0.174848155863971	0.944986072423398\\
0.174892168657023	0.944986072423398\\
0.174936181450075	0.944986072423398\\
0.174972858777618	0.944986072423398\\
0.175038877967196	0.944986072423398\\
0.17506821982923	0.944986072423398\\
0.175104897156774	0.944986072423398\\
0.175112232622282	0.944986072423398\\
0.175148909949825	0.944986072423398\\
0.17517825181186	0.944986072423398\\
0.175185587277369	0.944986072423398\\
0.17522960007042	0.944986072423398\\
0.175244271001438	0.944986072423398\\
0.175273612863472	0.944986072423398\\
0.175310290191016	0.944986072423398\\
0.17533963205305	0.944986072423398\\
0.175368973915085	0.944986072423398\\
0.175420322173645	0.944986072423398\\
0.175442328570171	0.944986072423398\\
0.175493676828732	0.944986072423398\\
0.175508347759749	0.944986072423398\\
0.175545025087292	0.944986072423398\\
0.175581702414835	0.944986072423398\\
0.175603708811361	0.944986072423398\\
0.175633050673396	0.944986072423398\\
0.175669728000939	0.944986072423398\\
0.175684398931956	0.944986072423398\\
0.175713740793991	0.944986072423398\\
0.175779759983569	0.944986072423398\\
0.175816437311112	0.944986072423398\\
0.175867785569672	0.944986072423398\\
0.175926469293741	0.944986072423398\\
0.175941140224759	0.944986072423398\\
0.175963146621285	0.944986072423398\\
0.176014494879845	0.944986072423398\\
0.176051172207388	0.944986072423398\\
0.17609518500044	0.944986072423398\\
0.176139197793492	0.944986072423398\\
0.176168539655527	0.944986072423398\\
0.176219887914087	0.944986072423398\\
0.176263900707139	0.944986072423398\\
0.176307913500191	0.944986072423398\\
0.176359261758751	0.944986072423398\\
0.176403274551803	0.944986072423398\\
0.17641794548282	0.944986072423398\\
0.176491300137907	0.944986072423398\\
0.17652797746545	0.944986072423398\\
0.176557319327485	0.944986072423398\\
0.176593996655028	0.944986072423398\\
0.176608667586045	0.944986072423398\\
0.176623338517062	0.944986072423398\\
0.176645344913588	0.944986072423398\\
0.17668935770664	0.944986072423398\\
0.176748041430709	0.944986072423398\\
0.176762712361726	0.944986072423398\\
0.176784718758252	0.944986072423398\\
0.176792054223761	0.944986072423398\\
0.176843402482322	0.944986072423398\\
0.176880079809865	0.944986072423398\\
0.176916757137408	0.944986072423398\\
0.176938763533934	0.944986072423398\\
0.176946098999442	0.944986072423398\\
0.176982776326986	0.944986072423398\\
0.177004782723512	0.945682451253482\\
0.177078137378598	0.945682451253482\\
0.177085472844107	0.945682451253482\\
0.17712215017165	0.945682451253482\\
0.177151492033684	0.945682451253482\\
0.177188169361228	0.945682451253482\\
0.177210175757754	0.945682451253482\\
0.17723218215428	0.945682451253482\\
0.177290865878349	0.945682451253482\\
0.177312872274875	0.945682451253482\\
0.177349549602418	0.945682451253482\\
0.177378891464452	0.945682451253482\\
0.177415568791996	0.945682451253482\\
0.177459581585047	0.945682451253482\\
0.177481587981573	0.945682451253482\\
0.177525600774625	0.945682451253482\\
0.177547607171151	0.945682451253482\\
0.177569613567677	0.945682451253482\\
0.177598955429712	0.945682451253482\\
0.17760629089522	0.945682451253482\\
0.177642968222763	0.945682451253482\\
0.177672310084798	0.945682451253482\\
0.177686981015815	0.945682451253482\\
0.177694316481324	0.945682451253482\\
0.177730993808867	0.945682451253482\\
0.177753000205393	0.945682451253482\\
0.177782342067428	0.945682451253482\\
0.177804348463954	0.945682451253482\\
0.177826354860479	0.945682451253482\\
0.177855696722514	0.945682451253482\\
0.177870367653531	0.945682451253482\\
0.17787770311904	0.945682451253482\\
0.177921715912092	0.945682451253482\\
0.177951057774126	0.945682451253482\\
0.177958393239635	0.945682451253482\\
0.178002406032687	0.945682451253482\\
0.178031747894721	0.945682451253482\\
0.178075760687773	0.945682451253482\\
0.178112438015316	0.945682451253482\\
0.178127108946334	0.945682451253482\\
0.178178457204894	0.945682451253482\\
0.17820046360142	0.945682451253482\\
0.178222469997946	0.946378830083565\\
0.178237140928963	0.946378830083565\\
0.178273818256507	0.946378830083565\\
0.178325166515067	0.946378830083565\\
0.178383850239136	0.946378830083565\\
0.178398521170153	0.946378830083565\\
0.178413192101171	0.946378830083565\\
0.178442533963205	0.946378830083565\\
0.178486546756257	0.946378830083565\\
0.178508553152783	0.946378830083565\\
0.178559901411344	0.946378830083565\\
0.178567236876852	0.946378830083565\\
0.178589243273378	0.946378830083565\\
0.178640591531939	0.946378830083565\\
0.178691939790499	0.946378830083565\\
0.178713946187025	0.946378830083565\\
0.178757958980077	0.946378830083565\\
0.178787300842111	0.946378830083565\\
0.178816642704146	0.946378830083565\\
0.178838649100672	0.946378830083565\\
0.178867990962707	0.946378830083565\\
0.178875326428215	0.946378830083565\\
0.178912003755758	0.946378830083565\\
0.178926674686776	0.946378830083565\\
0.178948681083302	0.946378830083565\\
0.178970687479827	0.946378830083565\\
0.179000029341862	0.946378830083565\\
0.179044042134914	0.946378830083565\\
0.179051377600423	0.946378830083565\\
0.179080719462457	0.946378830083565\\
0.179088054927966	0.946378830083565\\
0.179102725858983	0.946378830083565\\
0.17911739679	0.946378830083565\\
0.179132067721018	0.946378830083565\\
0.179139403186526	0.946378830083565\\
0.179161409583052	0.946378830083565\\
0.179176080514069	0.946378830083565\\
0.179205422376104	0.946378830083565\\
0.179234764238139	0.946378830083565\\
0.179242099703647	0.946378830083565\\
0.179249435169156	0.946378830083565\\
0.17927877703119	0.946378830083565\\
0.179293447962208	0.946378830083565\\
0.179330125289751	0.946378830083565\\
0.17933746075526	0.946378830083565\\
0.179366802617294	0.946378830083565\\
0.179381473548311	0.946378830083565\\
0.179396144479329	0.946378830083565\\
0.17944015727238	0.946378830083565\\
0.179454828203398	0.946378830083565\\
0.179484170065432	0.946378830083565\\
0.17949884099645	0.946378830083565\\
0.179506176461958	0.946378830083565\\
0.179513511927467	0.946378830083565\\
0.179535518323993	0.946378830083565\\
0.179557524720519	0.946378830083565\\
0.179572195651536	0.946378830083565\\
0.179586866582553	0.946378830083565\\
0.179616208444588	0.946378830083565\\
0.179638214841114	0.946378830083565\\
0.179652885772131	0.946378830083565\\
0.17966022123764	0.946378830083565\\
0.179704234030692	0.946378830083565\\
0.179718904961709	0.946378830083565\\
0.179733575892726	0.946378830083565\\
0.179740911358235	0.946378830083565\\
0.179748246823743	0.946378830083565\\
0.179784924151287	0.946378830083565\\
0.179836272409847	0.946378830083565\\
0.179865614271882	0.946378830083565\\
0.179894956133916	0.946378830083565\\
0.179909627064934	0.946378830083565\\
0.179931633461459	0.946378830083565\\
0.179953639857985	0.946378830083565\\
0.179975646254511	0.946378830083565\\
0.179997652651037	0.946378830083565\\
0.180019659047563	0.946378830083565\\
0.180056336375106	0.946378830083565\\
0.180063671840615	0.946378830083565\\
0.180078342771632	0.946378830083565\\
0.180115020099175	0.946378830083565\\
0.180129691030193	0.946378830083565\\
0.180159032892227	0.946378830083565\\
0.180203045685279	0.946378830083565\\
0.180210381150788	0.946378830083565\\
0.180261729409348	0.946378830083565\\
0.180276400340366	0.946378830083565\\
0.180291071271383	0.946378830083565\\
0.180313077667909	0.946378830083565\\
0.180320413133417	0.946378830083565\\
0.180327748598926	0.946378830083565\\
0.180342419529943	0.946378830083565\\
0.180364425926469	0.946378830083565\\
0.180379096857487	0.946378830083565\\
0.180401103254013	0.946378830083565\\
0.180430445116047	0.946378830083565\\
0.180437780581556	0.946378830083565\\
0.180445116047064	0.946378830083565\\
0.180474457909099	0.946378830083565\\
0.180503799771133	0.946378830083565\\
0.180518470702151	0.946378830083565\\
0.180547812564185	0.946378830083565\\
0.180599160822746	0.946378830083565\\
0.180613831753763	0.946378830083565\\
0.180621167219272	0.946378830083565\\
0.180635838150289	0.946378830083565\\
0.180657844546815	0.946378830083565\\
0.180672515477832	0.946378830083565\\
0.180694521874358	0.946378830083565\\
0.180709192805375	0.946378830083565\\
0.180731199201901	0.946378830083565\\
0.180782547460462	0.946378830083565\\
0.180797218391479	0.946378830083565\\
0.180819224788005	0.946378830083565\\
0.180870573046566	0.946378830083565\\
0.180885243977583	0.946378830083565\\
0.180907250374109	0.946378830083565\\
0.180914585839617	0.946378830083565\\
0.180921921305126	0.946378830083565\\
0.180943927701652	0.946378830083565\\
0.180987940494704	0.946378830083565\\
0.181024617822247	0.946378830083565\\
0.18106129514979	0.946378830083565\\
0.181068630615299	0.946378830083565\\
0.181075966080807	0.946378830083565\\
0.181105307942842	0.946378830083565\\
0.181141985270385	0.946378830083565\\
0.181178662597928	0.946378830083565\\
0.181200668994454	0.946378830083565\\
0.181208004459963	0.946378830083565\\
0.181215339925472	0.946378830083565\\
0.181237346321998	0.946378830083565\\
0.181274023649541	0.946378830083565\\
0.181325371908101	0.946378830083565\\
0.181340042839119	0.946378830083565\\
0.181362049235645	0.946378830083565\\
0.181376720166662	0.946378830083565\\
0.18138405563217	0.946378830083565\\
0.181398726563188	0.946378830083565\\
0.181428068425222	0.946378830083565\\
0.18144273935624	0.946378830083565\\
0.181457410287257	0.946378830083565\\
0.181501423080309	0.946378830083565\\
0.181516094011326	0.946378830083565\\
0.181530764942343	0.946378830083565\\
0.181567442269886	0.946378830083565\\
0.181596784131921	0.946378830083565\\
0.181618790528447	0.946378830083565\\
0.181640796924973	0.946378830083565\\
0.181648132390481	0.946378830083565\\
0.181670138787007	0.946378830083565\\
0.181684809718025	0.946378830083565\\
0.181692145183533	0.946378830083565\\
0.181721487045568	0.946378830083565\\
0.181736157976585	0.946378830083565\\
0.181750828907602	0.946378830083565\\
0.18176549983862	0.946378830083565\\
0.181787506235146	0.946378830083565\\
0.181809512631672	0.946378830083565\\
0.181824183562689	0.946378830083565\\
0.181860860890232	0.946378830083565\\
0.181882867286758	0.946378830083565\\
0.181904873683284	0.946378830083565\\
0.181912209148793	0.946378830083565\\
0.181934215545318	0.946378830083565\\
0.181956221941844	0.946378830083565\\
0.181970892872862	0.946378830083565\\
0.182000234734896	0.946378830083565\\
0.182007570200405	0.946378830083565\\
0.182022241131422	0.946378830083565\\
0.182036912062439	0.946378830083565\\
0.182066253924474	0.946378830083565\\
0.182080924855491	0.946378830083565\\
0.182088260321	0.946378830083565\\
0.182132273114052	0.946378830083565\\
0.18213960857956	0.946378830083565\\
0.182146944045069	0.946378830083565\\
0.182154279510578	0.946378830083565\\
0.182161614976086	0.946378830083565\\
0.182168950441595	0.946378830083565\\
0.182176285907104	0.946378830083565\\
0.18219829230363	0.946378830083565\\
0.182205627769138	0.946378830083565\\
0.182220298700156	0.946378830083565\\
0.182264311493207	0.946378830083565\\
0.182278982424225	0.947075208913649\\
0.182293653355242	0.947075208913649\\
0.182300988820751	0.947075208913649\\
0.182315659751768	0.947075208913649\\
0.182322995217276	0.947075208913649\\
0.182337666148294	0.947075208913649\\
0.182352337079311	0.947075208913649\\
0.182367008010328	0.947075208913649\\
0.182389014406854	0.947075208913649\\
0.182396349872363	0.947075208913649\\
0.182425691734397	0.947075208913649\\
0.182440362665415	0.947075208913649\\
0.182447698130923	0.947075208913649\\
0.182455033596432	0.947075208913649\\
0.182462369061941	0.947075208913649\\
0.182506381854993	0.947075208913649\\
0.182528388251518	0.947075208913649\\
0.182557730113553	0.947075208913649\\
0.182579736510079	0.947075208913649\\
0.182601742906605	0.947075208913649\\
0.182645755699657	0.947075208913649\\
0.182675097561691	0.947075208913649\\
0.182689768492709	0.947075208913649\\
0.182697103958217	0.947075208913649\\
0.182711774889234	0.947075208913649\\
0.182726445820252	0.947075208913649\\
0.182741116751269	0.947075208913649\\
0.182770458613304	0.947075208913649\\
0.182777794078812	0.947075208913649\\
0.18279246500983	0.947075208913649\\
0.182814471406355	0.947075208913649\\
0.182829142337373	0.947075208913649\\
0.182836477802881	0.947075208913649\\
0.18284381326839	0.947075208913649\\
0.182851148733899	0.947075208913649\\
0.182865819664916	0.947075208913649\\
0.182887826061442	0.947075208913649\\
0.182909832457968	0.947075208913649\\
0.182924503388985	0.947075208913649\\
0.182931838854494	0.947075208913649\\
0.182939174320002	0.947075208913649\\
0.18295384525102	0.947075208913649\\
0.182961180716528	0.947075208913649\\
0.182975851647546	0.947075208913649\\
0.182990522578563	0.947075208913649\\
0.182997858044071	0.947075208913649\\
0.183012528975089	0.947075208913649\\
0.183034535371615	0.947075208913649\\
0.183049206302632	0.947075208913649\\
0.183063877233649	0.947075208913649\\
0.183100554561192	0.947075208913649\\
0.183107890026701	0.947075208913649\\
0.183122560957718	0.947075208913649\\
0.183137231888736	0.947075208913649\\
0.183159238285262	0.947075208913649\\
0.18316657375077	0.947075208913649\\
0.183195915612805	0.947075208913649\\
0.183217922009331	0.947075208913649\\
0.183247263871365	0.947075208913649\\
0.183269270267891	0.947075208913649\\
0.1832766057334	0.947075208913649\\
0.183283941198908	0.947075208913649\\
0.183298612129926	0.947075208913649\\
0.183320618526452	0.947075208913649\\
0.18332795399196	0.947075208913649\\
0.183335289457469	0.947075208913649\\
0.183342624922978	0.947075208913649\\
0.183364631319504	0.947075208913649\\
0.183371966785012	0.947075208913649\\
0.183379302250521	0.947075208913649\\
0.183393973181538	0.947075208913649\\
0.183401308647047	0.947075208913649\\
0.183423315043573	0.947075208913649\\
0.18343798597459	0.947075208913649\\
0.183452656905607	0.947075208913649\\
0.183459992371116	0.947075208913649\\
0.183474663302133	0.947075208913649\\
0.183504005164168	0.947075208913649\\
0.183526011560694	0.947075208913649\\
0.18354801795722	0.947075208913649\\
0.183577359819254	0.947075208913649\\
0.183584695284763	0.947075208913649\\
0.18359936621578	0.947075208913649\\
0.183614037146797	0.947075208913649\\
0.183628708077815	0.947075208913649\\
0.183643379008832	0.947075208913649\\
0.183650714474341	0.947075208913649\\
0.183658049939849	0.947075208913649\\
0.183665385405358	0.947075208913649\\
0.183680056336375	0.947075208913649\\
0.183687391801884	0.947075208913649\\
0.183694727267392	0.947075208913649\\
0.18370939819841	0.947075208913649\\
0.183731404594936	0.947075208913649\\
0.183738740060444	0.947075208913649\\
0.183768081922479	0.947075208913649\\
0.183782752853496	0.947075208913649\\
0.183819430181039	0.947075208913649\\
0.183841436577565	0.947075208913649\\
0.183863442974091	0.947075208913649\\
0.1838707784396	0.947075208913649\\
0.183878113905108	0.947075208913649\\
0.183892784836126	0.947075208913649\\
0.183907455767143	0.947075208913649\\
0.183929462163669	0.947075208913649\\
0.183951468560195	0.947075208913649\\
0.183966139491212	0.947075208913649\\
0.183980810422229	0.947075208913649\\
0.183988145887738	0.947075208913649\\
0.184010152284264	0.947075208913649\\
0.184024823215281	0.947075208913649\\
0.18403215868079	0.947075208913649\\
0.184046829611807	0.947075208913649\\
0.184068836008333	0.947075208913649\\
0.184068836008333	0.947771587743733\\
0.18408350693935	0.947771587743733\\
0.184105513335876	0.947771587743733\\
0.184134855197911	0.947771587743733\\
0.184156861594437	0.947771587743733\\
0.184186203456471	0.947771587743733\\
0.18419353892198	0.947771587743733\\
0.184208209852997	0.947771587743733\\
0.184222880784015	0.947771587743733\\
0.18424488718054	0.947771587743733\\
0.184252222646049	0.947771587743733\\
0.184266893577066	0.947771587743733\\
0.184288899973592	0.947771587743733\\
0.184296235439101	0.947771587743733\\
0.184310906370118	0.947771587743733\\
0.184318241835627	0.947771587743733\\
0.184325577301136	0.947771587743733\\
0.184332912766644	0.947771587743733\\
0.184362254628679	0.947771587743733\\
0.184369590094187	0.947771587743733\\
0.184376925559696	0.947771587743733\\
0.184391596490713	0.947771587743733\\
0.184406267421731	0.947771587743733\\
0.184428273818256	0.947771587743733\\
0.184435609283765	0.947771587743733\\
0.184442944749274	0.947771587743733\\
0.184450280214782	0.947771587743733\\
0.1844649511458	0.947771587743733\\
0.184479622076817	0.947771587743733\\
0.184501628473343	0.947771587743733\\
0.184523634869869	0.947771587743733\\
0.184530970335377	0.947771587743733\\
0.184538305800886	0.947771587743733\\
0.184545641266395	0.947771587743733\\
0.184560312197412	0.947771587743733\\
0.184567647662921	0.947771587743733\\
0.184574983128429	0.947771587743733\\
0.184582318593938	0.947771587743733\\
0.184611660455973	0.947771587743733\\
0.18462633138699	0.947771587743733\\
0.184641002318007	0.947771587743733\\
0.184648337783516	0.947771587743733\\
0.184655673249024	0.947771587743733\\
0.184670344180042	0.947771587743733\\
0.18467767964555	0.947771587743733\\
0.184692350576568	0.947771587743733\\
0.184714356973094	0.947771587743733\\
0.184721692438602	0.947771587743733\\
0.184729027904111	0.947771587743733\\
0.184736363369619	0.947771587743733\\
0.184751034300637	0.947771587743733\\
0.184765705231654	0.947771587743733\\
0.184773040697163	0.947771587743733\\
0.184795047093689	0.947771587743733\\
0.184802382559197	0.947771587743733\\
0.184817053490214	0.947771587743733\\
0.184824388955723	0.947771587743733\\
0.184831724421232	0.947771587743733\\
0.184861066283266	0.947771587743733\\
0.184875737214284	0.947771587743733\\
0.184883072679792	0.947771587743733\\
0.184912414541827	0.947771587743733\\
0.184919750007335	0.947771587743733\\
0.184927085472844	0.947771587743733\\
0.18494909186937	0.947771587743733\\
0.184963762800387	0.947771587743733\\
0.184971098265896	0.947771587743733\\
0.184993104662422	0.947771587743733\\
0.185007775593439	0.947771587743733\\
0.185022446524456	0.947771587743733\\
0.185037117455474	0.947771587743733\\
0.185044452920982	0.947771587743733\\
0.185059123852	0.947771587743733\\
0.185081130248526	0.947771587743733\\
0.185088465714034	0.947771587743733\\
0.185103136645051	0.947771587743733\\
0.185132478507086	0.947771587743733\\
0.185147149438103	0.947771587743733\\
0.185169155834629	0.947771587743733\\
0.185176491300138	0.947771587743733\\
0.18522050409319	0.947771587743733\\
0.185227839558698	0.947771587743733\\
0.185242510489716	0.947771587743733\\
0.185249845955224	0.947771587743733\\
0.185257181420733	0.947771587743733\\
0.185264516886242	0.947771587743733\\
0.185286523282768	0.947771587743733\\
0.185293858748276	0.947771587743733\\
0.185301194213785	0.947771587743733\\
0.185308529679293	0.947771587743733\\
0.185315865144802	0.947771587743733\\
0.185323200610311	0.947771587743733\\
0.185330536075819	0.947771587743733\\
0.185337871541328	0.947771587743733\\
0.185345207006837	0.947771587743733\\
0.185352542472345	0.947771587743733\\
0.185374548868871	0.947771587743733\\
0.18538188433438	0.947771587743733\\
0.185396555265397	0.947771587743733\\
0.185418561661923	0.947771587743733\\
0.185440568058449	0.947771587743733\\
0.185447903523958	0.947771587743733\\
0.185455238989466	0.947771587743733\\
0.185469909920484	0.947771587743733\\
0.185477245385992	0.947771587743733\\
0.185484580851501	0.947771587743733\\
0.185491916317009	0.947771587743733\\
0.185499251782518	0.947771587743733\\
0.185506587248027	0.947771587743733\\
0.185513922713535	0.947771587743733\\
0.185521258179044	0.947771587743733\\
0.185528593644553	0.947771587743733\\
0.18554326457557	0.947771587743733\\
0.185557935506587	0.947771587743733\\
0.185565270972096	0.947771587743733\\
0.185579941903113	0.947771587743733\\
0.185587277368622	0.947771587743733\\
0.18559461283413	0.947771587743733\\
0.185616619230656	0.947771587743733\\
0.185638625627182	0.947771587743733\\
0.185645961092691	0.947771587743733\\
0.1856532965582	0.947771587743733\\
0.185667967489217	0.947771587743733\\
0.185682638420234	0.947771587743733\\
0.185697309351251	0.947771587743733\\
0.185711980282269	0.947771587743733\\
0.185719315747777	0.947771587743733\\
0.185726651213286	0.947771587743733\\
0.185733986678795	0.947771587743733\\
0.185741322144303	0.947771587743733\\
0.185763328540829	0.947771587743733\\
0.185770664006338	0.947771587743733\\
0.185785334937355	0.947771587743733\\
0.185807341333881	0.947771587743733\\
0.185822012264898	0.947771587743733\\
0.185829347730407	0.947771587743733\\
0.185836683195916	0.947771587743733\\
0.185851354126933	0.947771587743733\\
0.185858689592442	0.947771587743733\\
0.18586602505795	0.947771587743733\\
0.185880695988967	0.947771587743733\\
0.185888031454476	0.947771587743733\\
0.185910037851002	0.947771587743733\\
0.185924708782019	0.947771587743733\\
0.185932044247528	0.947771587743733\\
0.185939379713037	0.947771587743733\\
0.185946715178545	0.947771587743733\\
0.185954050644054	0.947771587743733\\
0.185961386109563	0.947771587743733\\
0.185968721575071	0.947771587743733\\
0.18597605704058	0.947771587743733\\
0.185983392506088	0.947771587743733\\
0.185998063437106	0.947771587743733\\
0.186005398902614	0.947771587743733\\
0.186012734368123	0.947771587743733\\
0.18602740529914	0.947771587743733\\
0.186049411695666	0.947771587743733\\
0.186064082626684	0.947771587743733\\
0.186071418092192	0.947771587743733\\
0.186078753557701	0.947771587743733\\
0.186086089023209	0.947771587743733\\
0.186093424488718	0.947771587743733\\
0.186100759954227	0.947771587743733\\
0.186108095419735	0.947771587743733\\
0.186122766350753	0.947771587743733\\
0.18613743728177	0.947771587743733\\
0.186152108212787	0.947771587743733\\
0.186166779143804	0.947771587743733\\
0.186174114609313	0.947771587743733\\
0.186181450074822	0.947771587743733\\
0.186196121005839	0.947771587743733\\
0.186210791936856	0.947771587743733\\
0.186218127402365	0.947771587743733\\
0.186225462867874	0.947771587743733\\
0.186240133798891	0.947771587743733\\
0.186254804729908	0.947771587743733\\
0.186269475660925	0.947771587743733\\
0.186291482057451	0.947771587743733\\
0.18629881752296	0.947771587743733\\
0.186306152988469	0.947771587743733\\
0.186313488453977	0.947771587743733\\
0.186320823919486	0.947771587743733\\
0.186335494850503	0.947771587743733\\
0.18635016578152	0.947771587743733\\
0.186364836712538	0.947771587743733\\
0.186372172178046	0.947771587743733\\
0.186394178574572	0.947771587743733\\
0.186401514040081	0.947771587743733\\
0.18640884950559	0.947771587743733\\
0.186423520436607	0.947771587743733\\
0.186430855902116	0.947771587743733\\
0.186438191367624	0.947771587743733\\
0.186452862298641	0.947771587743733\\
0.186474868695167	0.947771587743733\\
0.186489539626185	0.947771587743733\\
0.186496875091693	0.947771587743733\\
0.186504210557202	0.947771587743733\\
0.186511546022711	0.947771587743733\\
0.186518881488219	0.947771587743733\\
0.186526216953728	0.947771587743733\\
0.186533552419237	0.947771587743733\\
0.186548223350254	0.947771587743733\\
0.186562894281271	0.947771587743733\\
0.18657022974678	0.947771587743733\\
0.186584900677797	0.947771587743733\\
0.186592236143306	0.947771587743733\\
0.186599571608814	0.947771587743733\\
0.186614242539832	0.947771587743733\\
0.186643584401866	0.947771587743733\\
0.186658255332883	0.947771587743733\\
0.186680261729409	0.948467966573816\\
0.186694932660427	0.948467966573816\\
0.186702268125935	0.948467966573816\\
0.186716939056953	0.948467966573816\\
0.186724274522461	0.948467966573816\\
0.186738945453478	0.948467966573816\\
0.186746280918987	0.948467966573816\\
0.186760951850004	0.948467966573816\\
0.186768287315513	0.948467966573816\\
0.186797629177548	0.948467966573816\\
0.186804964643056	0.948467966573816\\
0.186812300108565	0.948467966573816\\
0.186826971039582	0.948467966573816\\
0.186834306505091	0.948467966573816\\
0.186856312901617	0.948467966573816\\
0.186863648367125	0.948467966573816\\
0.186870983832634	0.948467966573816\\
0.186878319298143	0.948467966573816\\
0.186885654763651	0.948467966573816\\
0.18689299022916	0.948467966573816\\
0.186914996625686	0.948467966573816\\
0.186922332091195	0.948467966573816\\
0.18694433848772	0.948467966573816\\
0.186959009418738	0.948467966573816\\
0.186966344884246	0.948467966573816\\
0.186973680349755	0.948467966573816\\
0.186981015815264	0.948467966573816\\
0.186988351280772	0.948467966573816\\
0.18700302221179	0.948467966573816\\
0.187010357677298	0.948467966573816\\
0.187025028608315	0.948467966573816\\
0.187032364073824	0.948467966573816\\
0.187039699539333	0.948467966573816\\
0.18705437047035	0.948467966573816\\
0.187061705935859	0.948467966573816\\
0.187069041401367	0.948467966573816\\
0.187076376866876	0.948467966573816\\
0.187083712332385	0.948467966573816\\
0.187091047797893	0.948467966573816\\
0.187105718728911	0.948467966573816\\
0.187113054194419	0.948467966573816\\
0.187120389659928	0.948467966573816\\
0.187127725125436	0.948467966573816\\
0.187135060590945	0.948467966573816\\
0.187149731521962	0.948467966573816\\
0.18716440245298	0.948467966573816\\
0.187171737918488	0.948467966573816\\
0.187179073383997	0.948467966573816\\
0.187186408849506	0.948467966573816\\
0.187193744315014	0.948467966573816\\
0.187201079780523	0.948467966573816\\
0.187208415246032	0.948467966573816\\
0.18721575071154	0.948467966573816\\
0.187223086177049	0.948467966573816\\
0.187230421642557	0.948467966573816\\
0.187237757108066	0.948467966573816\\
0.187259763504592	0.948467966573816\\
0.187267098970101	0.948467966573816\\
0.187274434435609	0.948467966573816\\
0.187281769901118	0.948467966573816\\
0.187303776297644	0.948467966573816\\
0.187311111763152	0.948467966573816\\
0.187318447228661	0.948467966573816\\
0.18732578269417	0.948467966573816\\
0.187333118159678	0.948467966573816\\
0.187347789090696	0.948467966573816\\
0.187355124556204	0.948467966573816\\
0.187369795487222	0.948467966573816\\
0.18737713095273	0.948467966573816\\
0.187384466418239	0.948467966573816\\
0.187391801883748	0.948467966573816\\
0.187399137349256	0.948467966573816\\
0.187406472814765	0.948467966573816\\
0.187413808280273	0.948467966573816\\
0.187421143745782	0.948467966573816\\
0.187428479211291	0.948467966573816\\
0.187435814676799	0.948467966573816\\
0.187450485607817	0.948467966573816\\
0.187457821073325	0.948467966573816\\
0.187465156538834	0.948467966573816\\
0.187472492004343	0.948467966573816\\
0.187479827469851	0.948467966573816\\
0.18748716293536	0.948467966573816\\
0.187494498400869	0.948467966573816\\
0.187501833866377	0.948467966573816\\
0.187509169331886	0.948467966573816\\
0.187523840262903	0.948467966573816\\
0.187531175728412	0.948467966573816\\
0.187545846659429	0.948467966573816\\
0.187553182124938	0.948467966573816\\
0.187575188521464	0.948467966573816\\
0.187582523986972	0.948467966573816\\
0.187589859452481	0.948467966573816\\
0.187597194917989	0.948467966573816\\
0.187604530383498	0.948467966573816\\
0.187611865849007	0.948467966573816\\
0.187619201314515	0.948467966573816\\
0.187626536780024	0.948467966573816\\
0.187633872245533	0.948467966573816\\
0.187641207711041	0.948467966573816\\
0.18764854317655	0.948467966573816\\
0.187663214107567	0.948467966573816\\
0.187670549573076	0.948467966573816\\
0.187677885038585	0.948467966573816\\
0.18769989143511	0.948467966573816\\
0.187707226900619	0.948467966573816\\
0.187714562366128	0.948467966573816\\
0.187721897831636	0.948467966573816\\
0.187729233297145	0.948467966573816\\
0.187743904228162	0.948467966573816\\
0.18775857515918	0.948467966573816\\
0.187765910624688	0.948467966573816\\
0.187780581555706	0.948467966573816\\
0.187787917021214	0.948467966573816\\
0.187795252486723	0.948467966573816\\
0.187802587952231	0.948467966573816\\
0.18780992341774	0.948467966573816\\
0.187817258883249	0.948467966573816\\
0.187831929814266	0.948467966573816\\
0.187839265279775	0.948467966573816\\
0.187861271676301	0.948467966573816\\
0.187868607141809	0.948467966573816\\
0.187875942607318	0.948467966573816\\
0.187883278072827	0.948467966573816\\
0.187890613538335	0.948467966573816\\
0.187897949003844	0.948467966573816\\
0.187905284469352	0.948467966573816\\
0.187912619934861	0.948467966573816\\
0.187927290865878	0.948467966573816\\
0.187934626331387	0.948467966573816\\
0.187949297262404	0.948467966573816\\
0.187963968193422	0.948467966573816\\
0.18797130365893	0.948467966573816\\
0.187978639124439	0.948467966573816\\
0.187993310055456	0.948467966573816\\
0.188000645520965	0.948467966573816\\
0.188015316451982	0.948467966573816\\
0.188022651917491	0.948467966573816\\
0.188029987382999	0.948467966573816\\
0.188037322848508	0.948467966573816\\
0.188044658314017	0.948467966573816\\
0.188051993779525	0.948467966573816\\
0.188059329245034	0.948467966573816\\
0.188066664710543	0.948467966573816\\
0.188074000176051	0.948467966573816\\
0.18808133564156	0.948467966573816\\
0.188088671107068	0.948467966573816\\
0.188096006572577	0.948467966573816\\
0.188103342038086	0.948467966573816\\
0.188118012969103	0.948467966573816\\
0.188125348434612	0.948467966573816\\
0.18813268390012	0.948467966573816\\
0.188140019365629	0.948467966573816\\
0.188147354831138	0.948467966573816\\
0.188154690296646	0.948467966573816\\
0.188162025762155	0.948467966573816\\
0.188184032158681	0.948467966573816\\
0.188191367624189	0.948467966573816\\
0.188198703089698	0.948467966573816\\
0.188220709486224	0.948467966573816\\
0.188250051348259	0.948467966573816\\
0.188257386813767	0.948467966573816\\
0.188272057744784	0.948467966573816\\
0.18829406414131	0.948467966573816\\
0.188301399606819	0.948467966573816\\
0.188308735072328	0.948467966573816\\
0.188316070537836	0.948467966573816\\
0.188323406003345	0.948467966573816\\
0.188330741468854	0.948467966573816\\
0.188338076934362	0.948467966573816\\
0.18835274786538	0.948467966573816\\
0.188360083330888	0.948467966573816\\
0.188367418796397	0.948467966573816\\
0.188382089727414	0.948467966573816\\
0.188389425192923	0.948467966573816\\
0.188396760658431	0.948467966573816\\
0.18840409612394	0.948467966573816\\
0.188411431589449	0.948467966573816\\
0.188426102520466	0.948467966573816\\
0.188433437985975	0.948467966573816\\
0.188440773451483	0.948467966573816\\
0.188462779848009	0.948467966573816\\
0.188477450779026	0.948467966573816\\
0.18851412810657	0.948467966573816\\
0.188543469968604	0.948467966573816\\
0.188550805434113	0.948467966573816\\
0.188558140899622	0.948467966573816\\
0.188572811830639	0.948467966573816\\
0.188580147296147	0.948467966573816\\
0.188594818227165	0.948467966573816\\
0.188602153692673	0.948467966573816\\
0.188609489158182	0.948467966573816\\
0.188624160089199	0.948467966573816\\
0.188646166485725	0.948467966573816\\
0.188660837416742	0.948467966573816\\
0.188668172882251	0.948467966573816\\
0.18867550834776	0.948467966573816\\
0.188682843813268	0.948467966573816\\
0.188690179278777	0.948467966573816\\
0.188697514744286	0.948467966573816\\
0.188704850209794	0.948467966573816\\
0.188719521140812	0.948467966573816\\
0.188741527537338	0.948467966573816\\
0.188748863002846	0.948467966573816\\
0.188763533933863	0.948467966573816\\
0.188778204864881	0.948467966573816\\
0.188785540330389	0.948467966573816\\
0.188792875795898	0.948467966573816\\
0.188807546726915	0.948467966573816\\
0.188814882192424	0.948467966573816\\
0.188822217657933	0.948467966573816\\
0.188829553123441	0.948467966573816\\
0.188844224054458	0.948467966573816\\
0.188851559519967	0.948467966573816\\
0.188858894985476	0.948467966573816\\
0.188873565916493	0.948467966573816\\
0.188880901382002	0.948467966573816\\
0.18888823684751	0.948467966573816\\
0.188895572313019	0.948467966573816\\
0.188902907778528	0.948467966573816\\
0.188910243244036	0.948467966573816\\
0.188932249640562	0.948467966573816\\
0.188939585106071	0.948467966573816\\
0.188946920571579	0.948467966573816\\
0.188954256037088	0.948467966573816\\
0.188961591502597	0.948467966573816\\
0.188968926968105	0.948467966573816\\
0.188990933364631	0.948467966573816\\
0.189005604295649	0.948467966573816\\
0.189012939761157	0.948467966573816\\
0.189020275226666	0.948467966573816\\
0.189027610692175	0.948467966573816\\
0.189056952554209	0.948467966573816\\
0.189071623485226	0.948467966573816\\
0.189078958950735	0.948467966573816\\
0.18910830081277	0.948467966573816\\
0.189115636278278	0.948467966573816\\
0.189122971743787	0.948467966573816\\
0.189144978140313	0.948467966573816\\
0.189152313605821	0.948467966573816\\
0.189166984536839	0.948467966573816\\
0.189181655467856	0.948467966573816\\
0.189181655467856	0.9491643454039\\
0.189188990933365	0.9491643454039\\
0.189196326398873	0.9491643454039\\
0.189203661864382	0.9491643454039\\
0.189225668260908	0.9491643454039\\
0.189240339191925	0.9491643454039\\
0.189247674657434	0.9491643454039\\
0.189262345588451	0.9491643454039\\
0.18926968105396	0.9491643454039\\
0.189277016519468	0.9491643454039\\
0.189284351984977	0.9491643454039\\
0.189299022915994	0.9491643454039\\
0.189306358381503	0.9491643454039\\
0.18932102931252	0.9491643454039\\
0.189328364778029	0.9491643454039\\
0.189335700243537	0.9491643454039\\
0.189343035709046	0.9491643454039\\
0.189350371174555	0.9491643454039\\
0.189357706640063	0.9491643454039\\
0.189365042105572	0.9491643454039\\
0.189372377571081	0.9491643454039\\
0.189379713036589	0.9491643454039\\
0.189387048502098	0.9491643454039\\
0.189394383967607	0.9491643454039\\
0.189409054898624	0.9491643454039\\
0.189416390364133	0.9491643454039\\
0.189423725829641	0.9491643454039\\
0.18943106129515	0.9491643454039\\
0.189438396760658	0.9491643454039\\
0.189453067691676	0.9491643454039\\
0.189460403157184	0.9491643454039\\
0.189467738622693	0.9491643454039\\
0.189475074088202	0.9491643454039\\
0.189489745019219	0.9491643454039\\
0.189497080484728	0.9491643454039\\
0.189504415950236	0.9491643454039\\
0.189511751415745	0.949860724233983\\
0.189519086881253	0.949860724233983\\
0.189519086881253	0.950557103064067\\
0.189526422346762	0.950557103064067\\
0.189533757812271	0.950557103064067\\
0.189541093277779	0.950557103064067\\
0.189548428743288	0.950557103064067\\
0.189555764208797	0.950557103064067\\
0.189563099674305	0.950557103064067\\
0.189570435139814	0.950557103064067\\
0.189577770605323	0.950557103064067\\
0.189585106070831	0.950557103064067\\
0.18959244153634	0.950557103064067\\
0.189599777001849	0.950557103064067\\
0.189607112467357	0.950557103064067\\
0.189614447932866	0.950557103064067\\
0.189621783398374	0.950557103064067\\
0.189629118863883	0.950557103064067\\
0.189636454329392	0.950557103064067\\
0.1896437897949	0.950557103064067\\
0.189651125260409	0.950557103064067\\
0.189658460725918	0.950557103064067\\
0.189665796191426	0.950557103064067\\
0.189673131656935	0.950557103064067\\
0.189680467122444	0.950557103064067\\
0.189687802587952	0.950557103064067\\
0.189695138053461	0.950557103064067\\
0.18970247351897	0.950557103064067\\
0.189709808984478	0.950557103064067\\
0.189724479915495	0.950557103064067\\
0.189731815381004	0.950557103064067\\
0.189739150846513	0.950557103064067\\
0.189761157243039	0.950557103064067\\
0.189768492708547	0.950557103064067\\
0.189775828174056	0.950557103064067\\
0.189797834570582	0.950557103064067\\
0.189812505501599	0.950557103064067\\
0.189819840967108	0.950557103064067\\
0.189827176432616	0.950557103064067\\
0.189849182829142	0.950557103064067\\
0.189871189225668	0.950557103064067\\
0.189885860156686	0.950557103064067\\
0.189907866553211	0.950557103064067\\
0.189929872949737	0.950557103064067\\
0.189951879346263	0.950557103064067\\
0.189959214811772	0.950557103064067\\
0.189981221208298	0.950557103064067\\
0.190003227604824	0.950557103064067\\
0.190010563070332	0.950557103064067\\
0.190017898535841	0.950557103064067\\
0.190039904932367	0.950557103064067\\
0.190047240397876	0.950557103064067\\
0.190054575863384	0.950557103064067\\
0.190061911328893	0.950557103064067\\
0.19007658225991	0.950557103064067\\
0.190098588656436	0.950557103064067\\
0.190105924121945	0.950557103064067\\
0.190113259587453	0.950557103064067\\
0.190120595052962	0.950557103064067\\
0.190127930518471	0.950557103064067\\
0.190135265983979	0.950557103064067\\
0.190142601449488	0.950557103064067\\
0.190149936914997	0.950557103064067\\
0.190171943311523	0.950557103064067\\
0.190193949708048	0.950557103064067\\
0.190193949708048	0.95125348189415\\
0.190201285173557	0.95125348189415\\
0.190208620639066	0.95125348189415\\
0.190223291570083	0.95125348189415\\
0.190230627035592	0.95125348189415\\
0.1902379625011	0.95125348189415\\
0.190245297966609	0.95125348189415\\
0.190252633432118	0.95125348189415\\
0.190259968897626	0.95125348189415\\
0.190281975294152	0.95125348189415\\
0.190303981690678	0.95125348189415\\
0.190318652621695	0.95125348189415\\
0.190325988087204	0.95125348189415\\
0.190333323552713	0.95125348189415\\
0.190355329949239	0.95125348189415\\
0.190370000880256	0.95125348189415\\
0.190392007276782	0.95125348189415\\
0.19039934274229	0.95125348189415\\
0.190421349138816	0.95125348189415\\
0.190428684604325	0.95125348189415\\
0.190443355535342	0.95125348189415\\
0.190450691000851	0.95125348189415\\
0.19045802646636	0.95125348189415\\
0.190472697397377	0.95125348189415\\
0.190487368328394	0.95125348189415\\
0.190494703793903	0.95125348189415\\
0.190502039259411	0.95125348189415\\
0.19050937472492	0.95125348189415\\
0.190531381121446	0.95125348189415\\
0.190546052052463	0.95125348189415\\
0.190553387517972	0.95125348189415\\
0.190560722983481	0.95125348189415\\
0.190568058448989	0.95125348189415\\
0.190575393914498	0.95125348189415\\
0.190590064845515	0.95125348189415\\
0.190597400311024	0.95125348189415\\
0.190604735776532	0.95125348189415\\
0.190626742173058	0.95125348189415\\
0.190634077638567	0.95125348189415\\
0.190641413104076	0.95125348189415\\
0.190648748569584	0.95125348189415\\
0.190656084035093	0.95125348189415\\
0.190678090431619	0.95125348189415\\
0.190678090431619	0.951949860724234\\
0.190685425897127	0.951949860724234\\
0.190692761362636	0.951949860724234\\
0.190700096828145	0.951949860724234\\
0.190707432293653	0.951949860724234\\
0.190714767759162	0.951949860724234\\
0.190729438690179	0.951949860724234\\
0.190744109621197	0.951949860724234\\
0.190751445086705	0.951949860724234\\
0.190758780552214	0.951949860724234\\
0.190766116017722	0.951949860724234\\
0.190773451483231	0.951949860724234\\
0.19078078694874	0.951949860724234\\
0.190795457879757	0.951949860724234\\
0.190810128810774	0.951949860724234\\
0.190817464276283	0.951949860724234\\
0.190824799741792	0.951949860724234\\
0.190839470672809	0.951949860724234\\
0.190846806138318	0.951949860724234\\
0.190854141603826	0.951949860724234\\
0.190876148000352	0.951949860724234\\
0.190890818931369	0.951949860724234\\
0.190898154396878	0.951949860724234\\
0.190912825327895	0.951949860724234\\
0.190920160793404	0.951949860724234\\
0.190927496258913	0.951949860724234\\
0.190934831724421	0.951949860724234\\
0.190949502655439	0.951949860724234\\
0.190964173586456	0.951949860724234\\
0.190971509051964	0.951949860724234\\
0.19099351544849	0.951949860724234\\
0.191008186379508	0.951949860724234\\
0.191015521845016	0.951949860724234\\
0.191030192776034	0.951949860724234\\
0.191037528241542	0.951949860724234\\
0.191044863707051	0.951949860724234\\
0.191059534638068	0.951949860724234\\
0.191066870103577	0.951949860724234\\
0.191081541034594	0.951949860724234\\
0.191088876500103	0.951949860724234\\
0.19110354743112	0.951949860724234\\
0.191110882896629	0.951949860724234\\
0.191125553827646	0.951949860724234\\
0.191140224758663	0.951949860724234\\
0.19115489568968	0.951949860724234\\
0.191169566620698	0.951949860724234\\
0.191176902086206	0.951949860724234\\
0.191184237551715	0.951949860724234\\
0.191198908482732	0.951949860724234\\
0.191206243948241	0.951949860724234\\
0.19121357941375	0.951949860724234\\
0.191220914879258	0.951949860724234\\
0.191235585810276	0.951949860724234\\
0.191250256741293	0.951949860724234\\
0.191257592206801	0.951949860724234\\
0.191272263137819	0.951949860724234\\
0.191294269534345	0.951949860724234\\
0.191308940465362	0.951949860724234\\
0.191316275930871	0.951949860724234\\
0.191330946861888	0.951949860724234\\
0.191345617792905	0.951949860724234\\
0.191352953258414	0.951949860724234\\
0.191360288723922	0.951949860724234\\
0.19137495965494	0.951949860724234\\
0.191382295120448	0.951949860724234\\
0.191404301516974	0.951949860724234\\
0.191418972447992	0.951949860724234\\
0.1914263079135	0.951949860724234\\
0.191433643379009	0.951949860724234\\
0.191440978844517	0.951949860724234\\
0.191448314310026	0.951949860724234\\
0.191455649775535	0.951949860724234\\
0.191462985241043	0.951949860724234\\
0.191470320706552	0.951949860724234\\
0.191484991637569	0.951949860724234\\
0.191492327103078	0.951949860724234\\
0.191499662568587	0.951949860724234\\
0.191514333499604	0.951949860724234\\
0.191521668965113	0.951949860724234\\
0.19153633989613	0.951949860724234\\
0.191543675361638	0.951949860724234\\
0.191551010827147	0.951949860724234\\
0.191565681758164	0.951949860724234\\
0.191573017223673	0.951949860724234\\
0.191580352689182	0.951949860724234\\
0.19158768815469	0.951949860724234\\
0.191595023620199	0.951949860724234\\
0.191602359085708	0.951949860724234\\
0.191609694551216	0.951949860724234\\
0.191617030016725	0.951949860724234\\
0.191624365482233	0.951949860724234\\
0.191631700947742	0.951949860724234\\
0.191639036413251	0.951949860724234\\
0.191646371878759	0.951949860724234\\
0.191653707344268	0.951949860724234\\
0.191668378275285	0.951949860724234\\
0.191675713740794	0.951949860724234\\
0.19169772013732	0.951949860724234\\
0.191712391068337	0.951949860724234\\
0.191719726533846	0.951949860724234\\
0.191727061999354	0.951949860724234\\
0.191734397464863	0.951949860724234\\
0.191741732930372	0.951949860724234\\
0.191756403861389	0.951949860724234\\
0.191763739326898	0.951949860724234\\
0.191771074792406	0.951949860724234\\
0.191778410257915	0.951949860724234\\
0.191785745723424	0.951949860724234\\
0.191793081188932	0.951949860724234\\
0.191800416654441	0.951949860724234\\
0.19180775211995	0.951949860724234\\
0.191815087585458	0.951949860724234\\
0.191822423050967	0.951949860724234\\
0.191844429447493	0.951949860724234\\
0.191866435844019	0.951949860724234\\
0.191873771309527	0.951949860724234\\
0.191881106775036	0.951949860724234\\
0.191888442240545	0.951949860724234\\
0.191895777706053	0.951949860724234\\
0.191903113171562	0.951949860724234\\
0.191917784102579	0.951949860724234\\
0.191925119568088	0.951949860724234\\
0.191939790499105	0.951949860724234\\
0.191947125964614	0.951949860724234\\
0.191954461430122	0.951949860724234\\
0.191961796895631	0.951949860724234\\
0.19196913236114	0.951949860724234\\
0.191976467826648	0.951949860724234\\
0.191983803292157	0.951949860724234\\
0.191991138757666	0.951949860724234\\
1	1\\
};
\addlegendentry{NTF}

\addplot [color=PARAFAC, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000696378830083565\\
7.33546550864118e-06	0.000696378830083565\\
7.33546550864118e-06	0.00139275766016713\\
1.46709310172824e-05	0.00139275766016713\\
2.20063965259235e-05	0.00139275766016713\\
2.20063965259235e-05	0.0020891364902507\\
2.20063965259235e-05	0.00278551532033426\\
2.93418620345647e-05	0.00278551532033426\\
3.66773275432059e-05	0.00278551532033426\\
4.40127930518471e-05	0.00278551532033426\\
5.13482585604882e-05	0.00278551532033426\\
5.86837240691294e-05	0.00278551532033426\\
5.86837240691294e-05	0.00348189415041783\\
5.86837240691294e-05	0.00417827298050139\\
6.60191895777706e-05	0.00417827298050139\\
6.60191895777706e-05	0.00487465181058496\\
7.33546550864118e-05	0.00487465181058496\\
7.33546550864118e-05	0.00557103064066852\\
7.33546550864118e-05	0.00626740947075209\\
8.0690120595053e-05	0.00626740947075209\\
8.0690120595053e-05	0.00696378830083565\\
8.0690120595053e-05	0.00766016713091922\\
8.0690120595053e-05	0.00835654596100279\\
8.0690120595053e-05	0.00905292479108635\\
8.0690120595053e-05	0.00974930362116992\\
8.0690120595053e-05	0.0104456824512535\\
8.80255861036941e-05	0.0104456824512535\\
8.80255861036941e-05	0.011142061281337\\
9.53610516123353e-05	0.011142061281337\\
0.000102696517120976	0.011142061281337\\
0.000110031982629618	0.011142061281337\\
0.000110031982629618	0.0118384401114206\\
0.000110031982629618	0.0125348189415042\\
0.000110031982629618	0.0132311977715877\\
0.000117367448138259	0.0132311977715877\\
0.000117367448138259	0.0139275766016713\\
0.000117367448138259	0.0146239554317549\\
0.000117367448138259	0.0153203342618384\\
0.000117367448138259	0.016016713091922\\
0.000117367448138259	0.0167130919220056\\
0.0001247029136469	0.0167130919220056\\
0.000132038379155541	0.0167130919220056\\
0.000139373844664182	0.0167130919220056\\
0.000146709310172824	0.0167130919220056\\
0.000146709310172824	0.0174094707520891\\
0.000154044775681465	0.0174094707520891\\
0.000154044775681465	0.0181058495821727\\
0.000154044775681465	0.0188022284122563\\
0.000161380241190106	0.0188022284122563\\
0.000168715706698747	0.0188022284122563\\
0.000168715706698747	0.0194986072423398\\
0.000168715706698747	0.0201949860724234\\
0.000168715706698747	0.020891364902507\\
0.000168715706698747	0.0215877437325905\\
0.000168715706698747	0.0222841225626741\\
0.000168715706698747	0.0229805013927577\\
0.000176051172207388	0.0229805013927577\\
0.000176051172207388	0.0236768802228412\\
0.000176051172207388	0.0243732590529248\\
0.000176051172207388	0.0250696378830084\\
0.000176051172207388	0.0257660167130919\\
0.000176051172207388	0.0264623955431755\\
0.000183386637716029	0.0264623955431755\\
0.000183386637716029	0.0271587743732591\\
0.000183386637716029	0.0278551532033426\\
0.000183386637716029	0.0285515320334262\\
0.000183386637716029	0.0292479108635097\\
0.000183386637716029	0.0299442896935933\\
0.000183386637716029	0.0306406685236769\\
0.000183386637716029	0.0313370473537604\\
0.000183386637716029	0.032033426183844\\
0.000183386637716029	0.0327298050139276\\
0.000183386637716029	0.0334261838440111\\
0.000190722103224671	0.0334261838440111\\
0.000198057568733312	0.0334261838440111\\
0.000198057568733312	0.0341225626740947\\
0.000198057568733312	0.0355153203342618\\
0.000198057568733312	0.0362116991643454\\
0.000205393034241953	0.0362116991643454\\
0.000205393034241953	0.0376044568245125\\
0.000212728499750594	0.0383008356545961\\
0.000212728499750594	0.0389972144846797\\
0.000212728499750594	0.0396935933147632\\
0.000212728499750594	0.0403899721448468\\
0.000212728499750594	0.0410863509749304\\
0.000212728499750594	0.0417827298050139\\
0.000220063965259235	0.0417827298050139\\
0.000220063965259235	0.0424791086350975\\
0.000220063965259235	0.0431754874651811\\
0.000220063965259235	0.0438718662952646\\
0.000220063965259235	0.0445682451253482\\
0.000220063965259235	0.0452646239554318\\
0.000220063965259235	0.0459610027855153\\
0.000220063965259235	0.0466573816155989\\
0.000220063965259235	0.0473537604456825\\
0.000220063965259235	0.048050139275766\\
0.000220063965259235	0.0487465181058496\\
0.000227399430767877	0.0487465181058496\\
0.000227399430767877	0.0494428969359332\\
0.000227399430767877	0.0501392757660167\\
0.000227399430767877	0.0508356545961003\\
0.000227399430767877	0.0522284122562674\\
0.000227399430767877	0.052924791086351\\
0.000227399430767877	0.0536211699164345\\
0.000227399430767877	0.0543175487465181\\
0.000227399430767877	0.0550139275766017\\
0.000227399430767877	0.0557103064066852\\
0.000227399430767877	0.0571030640668524\\
0.000227399430767877	0.0584958217270195\\
0.000227399430767877	0.0591922005571031\\
0.000227399430767877	0.0598885793871866\\
0.000227399430767877	0.0605849582172702\\
0.000227399430767877	0.0612813370473538\\
0.000227399430767877	0.0619777158774373\\
0.000227399430767877	0.0626740947075209\\
0.000227399430767877	0.0633704735376045\\
0.000227399430767877	0.0647632311977716\\
0.000227399430767877	0.0661559888579387\\
0.000234734896276518	0.0682451253481894\\
0.000234734896276518	0.068941504178273\\
0.000234734896276518	0.0696378830083565\\
0.000234734896276518	0.0703342618384401\\
0.000234734896276518	0.0710306406685237\\
0.000234734896276518	0.0717270194986072\\
0.000234734896276518	0.0724233983286908\\
0.000234734896276518	0.0731197771587744\\
0.000234734896276518	0.0738161559888579\\
0.000234734896276518	0.0759052924791086\\
0.000234734896276518	0.0766016713091922\\
0.000234734896276518	0.0772980501392758\\
0.000234734896276518	0.0779944289693593\\
0.000234734896276518	0.0786908077994429\\
0.000234734896276518	0.0793871866295265\\
0.000234734896276518	0.08008356545961\\
0.000234734896276518	0.0807799442896936\\
0.000234734896276518	0.0814763231197772\\
0.000234734896276518	0.0828690807799443\\
0.000234734896276518	0.0835654596100279\\
0.000234734896276518	0.0842618384401114\\
0.000234734896276518	0.084958217270195\\
0.000234734896276518	0.0856545961002785\\
0.000234734896276518	0.0870473537604457\\
0.000234734896276518	0.0884401114206128\\
0.000234734896276518	0.0898328690807799\\
0.000234734896276518	0.0905292479108635\\
0.000234734896276518	0.0912256267409471\\
0.000234734896276518	0.0919220055710306\\
0.000242070361785159	0.0919220055710306\\
0.000242070361785159	0.0933147632311978\\
0.000242070361785159	0.0940111420612813\\
0.000242070361785159	0.0947075208913649\\
0.000242070361785159	0.0967966573816156\\
0.0002494058272938	0.0967966573816156\\
0.0002494058272938	0.0981894150417827\\
0.0002494058272938	0.0988857938718663\\
0.0002494058272938	0.0995821727019499\\
0.0002494058272938	0.100278551532033\\
0.0002494058272938	0.101671309192201\\
0.0002494058272938	0.103760445682451\\
0.0002494058272938	0.104456824512535\\
0.0002494058272938	0.106545961002786\\
0.0002494058272938	0.107938718662953\\
0.000256741292802441	0.107938718662953\\
0.000256741292802441	0.110027855153203\\
0.000256741292802441	0.112116991643454\\
0.000256741292802441	0.112813370473538\\
0.000256741292802441	0.114206128133705\\
0.000256741292802441	0.114902506963788\\
0.000256741292802441	0.115598885793872\\
0.000256741292802441	0.116991643454039\\
0.000264076758311082	0.117688022284123\\
0.000264076758311082	0.118384401114206\\
0.000264076758311082	0.11908077994429\\
0.000264076758311082	0.12116991643454\\
0.000264076758311082	0.121866295264624\\
0.000264076758311082	0.122562674094708\\
0.000264076758311082	0.123955431754875\\
0.000264076758311082	0.124651810584958\\
0.000271412223819724	0.124651810584958\\
0.000271412223819724	0.125348189415042\\
0.000271412223819724	0.126044568245125\\
0.000271412223819724	0.126740947075209\\
0.000271412223819724	0.127437325905292\\
0.000271412223819724	0.12883008356546\\
0.000271412223819724	0.129526462395543\\
0.000271412223819724	0.130222841225627\\
0.000271412223819724	0.13091922005571\\
0.000271412223819724	0.131615598885794\\
0.000271412223819724	0.133008356545961\\
0.000271412223819724	0.134401114206128\\
0.000271412223819724	0.135097493036212\\
0.000271412223819724	0.135793871866295\\
0.000271412223819724	0.136490250696379\\
0.000271412223819724	0.137186629526462\\
0.000271412223819724	0.137883008356546\\
0.000271412223819724	0.13857938718663\\
0.000271412223819724	0.139972144846797\\
0.000271412223819724	0.14066852367688\\
0.000278747689328365	0.14066852367688\\
0.000278747689328365	0.141364902506964\\
0.000278747689328365	0.142061281337047\\
0.000278747689328365	0.143454038997214\\
0.000278747689328365	0.144150417827298\\
0.000278747689328365	0.145543175487465\\
0.000278747689328365	0.147632311977716\\
0.000278747689328365	0.149025069637883\\
0.000278747689328365	0.151114206128134\\
0.000278747689328365	0.151810584958217\\
0.000278747689328365	0.152506963788301\\
0.000278747689328365	0.153899721448468\\
0.000278747689328365	0.154596100278552\\
0.000278747689328365	0.155292479108635\\
0.000286083154837006	0.156685236768802\\
0.000286083154837006	0.159470752089136\\
0.000286083154837006	0.16016713091922\\
0.000286083154837006	0.160863509749304\\
0.000286083154837006	0.163649025069638\\
0.000286083154837006	0.165041782729805\\
0.000286083154837006	0.165738161559889\\
0.000286083154837006	0.166434540389972\\
0.000286083154837006	0.167130919220056\\
0.000286083154837006	0.168523676880223\\
0.000286083154837006	0.170612813370474\\
0.000286083154837006	0.173398328690808\\
0.000286083154837006	0.174094707520891\\
0.000286083154837006	0.175487465181058\\
0.000286083154837006	0.176183844011142\\
0.000286083154837006	0.177576601671309\\
0.000286083154837006	0.178272980501393\\
0.000286083154837006	0.17966573816156\\
0.000286083154837006	0.180362116991643\\
0.000286083154837006	0.181058495821727\\
0.000286083154837006	0.181754874651811\\
0.000286083154837006	0.183147632311978\\
0.000286083154837006	0.185236768802228\\
0.000286083154837006	0.188022284122563\\
0.000286083154837006	0.188718662952646\\
0.000286083154837006	0.18941504178273\\
0.000286083154837006	0.190111420612813\\
0.000286083154837006	0.190807799442897\\
0.000286083154837006	0.19150417827298\\
0.000286083154837006	0.192200557103064\\
0.000286083154837006	0.192896935933148\\
0.000286083154837006	0.194289693593315\\
0.000286083154837006	0.195682451253482\\
0.000286083154837006	0.196378830083565\\
0.000286083154837006	0.197075208913649\\
0.000286083154837006	0.197771587743733\\
0.000286083154837006	0.198467966573816\\
0.000286083154837006	0.1991643454039\\
0.000286083154837006	0.199860724233983\\
0.000286083154837006	0.201949860724234\\
0.000286083154837006	0.202646239554318\\
0.000286083154837006	0.204735376044568\\
0.000286083154837006	0.205431754874652\\
0.000286083154837006	0.207520891364903\\
0.000286083154837006	0.208217270194986\\
0.000286083154837006	0.210306406685237\\
0.000286083154837006	0.211699164345404\\
0.000286083154837006	0.213091922005571\\
0.000286083154837006	0.213788300835655\\
0.000286083154837006	0.215877437325905\\
0.000286083154837006	0.217270194986072\\
0.000286083154837006	0.219359331476323\\
0.000286083154837006	0.220055710306407\\
0.000286083154837006	0.221448467966574\\
0.000286083154837006	0.224233983286908\\
0.000286083154837006	0.224930362116992\\
0.000286083154837006	0.226323119777159\\
0.000286083154837006	0.228412256267409\\
0.000286083154837006	0.231197771587744\\
0.000286083154837006	0.232590529247911\\
0.000286083154837006	0.234679665738162\\
0.000286083154837006	0.236072423398329\\
0.000286083154837006	0.237465181058496\\
0.000293418620345647	0.238161559888579\\
0.000293418620345647	0.24025069637883\\
0.000293418620345647	0.240947075208914\\
0.000293418620345647	0.242339832869081\\
0.000293418620345647	0.243036211699164\\
0.000293418620345647	0.245125348189415\\
0.000293418620345647	0.246518105849582\\
0.000300754085854288	0.247910863509749\\
0.000300754085854288	0.248607242339833\\
0.000300754085854288	0.25\\
0.000300754085854288	0.250696378830084\\
0.000300754085854288	0.251392757660167\\
0.000300754085854288	0.252089136490251\\
0.000300754085854288	0.252785515320334\\
0.000300754085854288	0.253481894150418\\
0.000300754085854288	0.254178272980501\\
0.000300754085854288	0.256267409470752\\
0.000300754085854288	0.256963788300836\\
0.000300754085854288	0.257660167130919\\
0.000300754085854288	0.258356545961003\\
0.000300754085854288	0.259052924791086\\
0.000300754085854288	0.25974930362117\\
0.000300754085854288	0.260445682451253\\
0.000300754085854288	0.261142061281337\\
0.000300754085854288	0.262534818941504\\
0.000300754085854288	0.263231197771588\\
0.000300754085854288	0.263927576601671\\
0.000300754085854288	0.266016713091922\\
0.000300754085854288	0.266713091922006\\
0.000300754085854288	0.26949860724234\\
0.000300754085854288	0.270194986072423\\
0.000300754085854288	0.270891364902507\\
0.000300754085854288	0.271587743732591\\
0.000300754085854288	0.272980501392758\\
0.000300754085854288	0.273676880222841\\
0.000300754085854288	0.275069637883008\\
0.000300754085854288	0.275766016713092\\
0.000300754085854288	0.277158774373259\\
0.000300754085854288	0.277855153203343\\
0.000300754085854288	0.279944289693593\\
0.000300754085854288	0.280640668523677\\
0.000300754085854288	0.283426183844011\\
0.000300754085854288	0.284818941504178\\
0.000300754085854288	0.285515320334262\\
0.000300754085854288	0.286211699164345\\
0.000300754085854288	0.286908077994429\\
0.000300754085854288	0.287604456824513\\
0.000300754085854288	0.288300835654596\\
0.000300754085854288	0.289693593314763\\
0.000300754085854288	0.290389972144847\\
0.000300754085854288	0.291782729805014\\
0.000300754085854288	0.292479108635098\\
0.000300754085854288	0.294568245125348\\
0.000300754085854288	0.295961002785515\\
0.000300754085854288	0.296657381615599\\
0.000300754085854288	0.297353760445682\\
0.000300754085854288	0.298050139275766\\
0.000300754085854288	0.29874651810585\\
0.000300754085854288	0.300139275766017\\
0.000300754085854288	0.3008356545961\\
0.000300754085854288	0.301532033426184\\
0.000300754085854288	0.302228412256267\\
0.000300754085854288	0.303621169916435\\
0.000300754085854288	0.305013927576602\\
0.000300754085854288	0.307103064066852\\
0.000300754085854288	0.307799442896936\\
0.000300754085854288	0.309888579387187\\
0.000308089551362929	0.31058495821727\\
0.000308089551362929	0.311281337047354\\
0.000308089551362929	0.311977715877437\\
0.000315425016871571	0.312674094707521\\
0.000315425016871571	0.314066852367688\\
0.000315425016871571	0.316155988857939\\
0.000315425016871571	0.316852367688022\\
0.000315425016871571	0.317548746518106\\
0.000315425016871571	0.318245125348189\\
0.000315425016871571	0.319637883008357\\
0.000315425016871571	0.32033426183844\\
0.000315425016871571	0.321030640668524\\
0.000315425016871571	0.321727019498607\\
0.000315425016871571	0.323119777158774\\
0.000322760482380212	0.323119777158774\\
0.000322760482380212	0.323816155988858\\
0.000322760482380212	0.324512534818941\\
0.000322760482380212	0.325905292479109\\
0.000322760482380212	0.326601671309192\\
0.000322760482380212	0.327298050139276\\
0.000322760482380212	0.327994428969359\\
0.000322760482380212	0.328690807799443\\
0.000322760482380212	0.329387186629526\\
0.000322760482380212	0.330779944289694\\
0.000322760482380212	0.331476323119777\\
0.000322760482380212	0.332172701949861\\
0.000330095947888853	0.332172701949861\\
0.000330095947888853	0.332869080779944\\
0.000337431413397494	0.333565459610028\\
0.000337431413397494	0.334958217270195\\
0.000337431413397494	0.335654596100279\\
0.000337431413397494	0.336350974930362\\
0.000337431413397494	0.337047353760446\\
0.000344766878906135	0.337743732590529\\
0.000344766878906135	0.339136490250696\\
0.000344766878906135	0.33983286908078\\
0.000344766878906135	0.340529247910864\\
0.000344766878906135	0.341225626740947\\
0.000344766878906135	0.342618384401114\\
0.000344766878906135	0.343314763231198\\
0.000344766878906135	0.344011142061281\\
0.000344766878906135	0.344707520891365\\
0.000344766878906135	0.345403899721448\\
0.000344766878906135	0.346100278551532\\
0.000344766878906135	0.346796657381616\\
0.000344766878906135	0.347493036211699\\
0.000344766878906135	0.348189415041783\\
0.000352102344414777	0.348189415041783\\
0.000352102344414777	0.348885793871866\\
0.000352102344414777	0.34958217270195\\
0.000352102344414777	0.350278551532033\\
0.000352102344414777	0.350974930362117\\
0.000359437809923418	0.350974930362117\\
0.000366773275432059	0.353064066852368\\
0.000366773275432059	0.353760445682451\\
0.0003741087409407	0.353760445682451\\
0.0003741087409407	0.354456824512535\\
0.000381444206449341	0.354456824512535\\
0.000381444206449341	0.355153203342618\\
0.000381444206449341	0.355849582172702\\
0.000381444206449341	0.356545961002786\\
0.000388779671957982	0.357242339832869\\
0.000388779671957982	0.357938718662953\\
0.000388779671957982	0.358635097493036\\
0.000396115137466624	0.358635097493036\\
0.000403450602975265	0.358635097493036\\
0.000403450602975265	0.360027855153203\\
0.000403450602975265	0.360724233983287\\
0.000403450602975265	0.36142061281337\\
0.000403450602975265	0.362116991643454\\
0.000410786068483906	0.362116991643454\\
0.000418121533992547	0.362116991643454\\
0.000418121533992547	0.362813370473538\\
0.000418121533992547	0.363509749303621\\
0.000418121533992547	0.364206128133705\\
0.000418121533992547	0.365598885793872\\
0.00043279246500983	0.365598885793872\\
0.00043279246500983	0.366991643454039\\
0.00043279246500983	0.368384401114206\\
0.00043279246500983	0.36908077994429\\
0.00043279246500983	0.369777158774373\\
0.00043279246500983	0.370473537604457\\
0.000440127930518471	0.370473537604457\\
0.000447463396027112	0.370473537604457\\
0.000447463396027112	0.37116991643454\\
0.000454798861535753	0.37116991643454\\
0.000454798861535753	0.371866295264624\\
0.000462134327044394	0.371866295264624\\
0.000462134327044394	0.372562674094708\\
0.000462134327044394	0.373955431754875\\
0.000476805258061677	0.374651810584958\\
0.000476805258061677	0.375348189415042\\
0.000476805258061677	0.376044568245125\\
0.000476805258061677	0.376740947075209\\
0.000484140723570318	0.376740947075209\\
0.000491476189078959	0.376740947075209\\
0.0004988116545876	0.376740947075209\\
0.0004988116545876	0.377437325905292\\
0.0004988116545876	0.37883008356546\\
0.000506147120096241	0.37883008356546\\
0.000506147120096241	0.379526462395543\\
0.000513482585604883	0.379526462395543\\
0.000513482585604883	0.380222841225627\\
0.000513482585604883	0.38091922005571\\
0.000513482585604883	0.381615598885794\\
0.000513482585604883	0.383008356545961\\
0.000513482585604883	0.383704735376045\\
0.000513482585604883	0.384401114206128\\
0.000520818051113524	0.385793871866295\\
0.000528153516622165	0.385793871866295\\
0.000528153516622165	0.386490250696379\\
0.000528153516622165	0.387186629526462\\
0.000528153516622165	0.38857938718663\\
0.000528153516622165	0.389275766016713\\
0.000528153516622165	0.39066852367688\\
0.000535488982130806	0.39066852367688\\
0.000535488982130806	0.392061281337047\\
0.000535488982130806	0.392757660167131\\
0.000535488982130806	0.393454038997214\\
0.000535488982130806	0.394150417827298\\
0.000535488982130806	0.395543175487465\\
0.000535488982130806	0.398328690807799\\
0.000535488982130806	0.399025069637883\\
0.000535488982130806	0.399721448467967\\
0.000535488982130806	0.401114206128134\\
0.000542824447639447	0.401114206128134\\
0.000542824447639447	0.401810584958217\\
0.000550159913148088	0.402506963788301\\
0.000550159913148088	0.403203342618384\\
0.000550159913148088	0.403899721448468\\
0.00055749537865673	0.403899721448468\\
0.00055749537865673	0.404596100278552\\
0.00055749537865673	0.405292479108635\\
0.00055749537865673	0.405988857938719\\
0.00055749537865673	0.407381615598886\\
0.00055749537865673	0.408077994428969\\
0.000564830844165371	0.408774373259053\\
0.000564830844165371	0.409470752089136\\
0.000564830844165371	0.410863509749304\\
0.000572166309674012	0.410863509749304\\
0.000572166309674012	0.411559888579387\\
0.000572166309674012	0.412256267409471\\
0.000572166309674012	0.413649025069638\\
0.000586837240691294	0.414345403899721\\
0.000586837240691294	0.415041782729805\\
0.000594172706199935	0.415041782729805\\
0.000594172706199935	0.416434540389972\\
0.000601508171708577	0.416434540389972\\
0.000601508171708577	0.417130919220056\\
0.000608843637217218	0.417130919220056\\
0.0006235145682345	0.417827298050139\\
0.000630850033743141	0.417827298050139\\
0.000630850033743141	0.418523676880223\\
0.000630850033743141	0.419220055710306\\
0.000630850033743141	0.41991643454039\\
0.000630850033743141	0.420612813370474\\
0.000630850033743141	0.421309192200557\\
0.000645520964760424	0.421309192200557\\
0.000660191895777706	0.421309192200557\\
0.000660191895777706	0.422005571030641\\
0.000660191895777706	0.422701949860724\\
0.000660191895777706	0.423398328690808\\
0.000667527361286347	0.423398328690808\\
0.000674862826794988	0.423398328690808\\
0.00068219829230363	0.423398328690808\\
0.00068219829230363	0.424094707520891\\
0.000689533757812271	0.425487465181059\\
0.000689533757812271	0.426183844011142\\
0.000689533757812271	0.426880222841226\\
0.000704204688829553	0.427576601671309\\
0.000704204688829553	0.428272980501393\\
0.000718875619846835	0.428272980501393\\
0.000718875619846835	0.428969359331476\\
0.000733546550864118	0.428969359331476\\
0.000733546550864118	0.42966573816156\\
0.000733546550864118	0.431058495821727\\
0.000733546550864118	0.431754874651811\\
0.000733546550864118	0.433147632311978\\
0.000740882016372759	0.433147632311978\\
0.0007482174818814	0.433844011142061\\
0.0007482174818814	0.434540389972145\\
0.000755552947390041	0.434540389972145\\
0.000762888412898683	0.435933147632312\\
0.000762888412898683	0.437325905292479\\
0.000762888412898683	0.438022284122563\\
0.000762888412898683	0.438718662952646\\
0.000770223878407324	0.438718662952646\\
0.000784894809424606	0.438718662952646\\
0.000784894809424606	0.43941504178273\\
0.000784894809424606	0.440807799442897\\
0.000784894809424606	0.44150417827298\\
0.000792230274933247	0.44150417827298\\
0.000792230274933247	0.442200557103064\\
0.00080690120595053	0.442200557103064\\
0.000821572136967812	0.442200557103064\\
0.000821572136967812	0.442896935933148\\
0.000828907602476453	0.443593314763231\\
0.000828907602476453	0.444289693593315\\
0.000828907602476453	0.444986072423398\\
0.000828907602476453	0.445682451253482\\
0.000828907602476453	0.446378830083565\\
0.000828907602476453	0.447075208913649\\
0.000828907602476453	0.447771587743733\\
0.000843578533493736	0.447771587743733\\
0.000850913999002377	0.447771587743733\\
0.000858249464511018	0.447771587743733\\
0.000858249464511018	0.448467966573816\\
0.000858249464511018	0.4491643454039\\
0.000865584930019659	0.4491643454039\\
0.000880255861036941	0.449860724233983\\
0.000887591326545583	0.449860724233983\\
0.000887591326545583	0.450557103064067\\
0.000894926792054224	0.45125348189415\\
0.000902262257562865	0.451949860724234\\
0.000902262257562865	0.452646239554318\\
0.000902262257562865	0.454038997214485\\
0.000909597723071506	0.454038997214485\\
0.000909597723071506	0.454735376044568\\
0.000916933188580147	0.454735376044568\\
0.000916933188580147	0.456128133704735\\
0.000924268654088788	0.456128133704735\\
0.00093160411959743	0.456128133704735\\
0.00093160411959743	0.456824512534819\\
0.00093160411959743	0.457520891364902\\
0.000938939585106071	0.458217270194986\\
0.000960945981631994	0.458217270194986\\
0.000975616912649277	0.45891364902507\\
0.000975616912649277	0.459610027855153\\
0.000975616912649277	0.460306406685237\\
0.000982952378157918	0.460306406685237\\
0.000982952378157918	0.46100278551532\\
0.000982952378157918	0.461699164345404\\
0.000990287843666559	0.461699164345404\\
0.0009976233091752	0.461699164345404\\
0.00100495877468384	0.461699164345404\\
0.00101229424019248	0.461699164345404\\
0.00101229424019248	0.462395543175487\\
0.00101962970570112	0.462395543175487\\
0.00101962970570112	0.463091922005571\\
0.00104163610222705	0.463091922005571\\
0.00104897156773569	0.463091922005571\\
0.00105630703324433	0.463788300835655\\
0.00107097796426161	0.464484679665738\\
0.00109298436078754	0.464484679665738\\
0.00110031982629618	0.464484679665738\\
0.0011223262228221	0.464484679665738\\
0.00112966168833074	0.465181058495822\\
0.00114433261934802	0.465181058495822\\
0.00115166808485667	0.466573816155989\\
0.00115166808485667	0.467270194986072\\
0.00116633901587395	0.467270194986072\\
0.00116633901587395	0.467966573816156\\
0.00117367448138259	0.467966573816156\\
0.00117367448138259	0.46866295264624\\
0.00118834541239987	0.46866295264624\\
0.00119568087790851	0.469359331476323\\
0.00121035180892579	0.470055710306407\\
0.00121768727443444	0.470055710306407\\
0.00122502273994308	0.471448467966574\\
0.00122502273994308	0.472841225626741\\
0.00123969367096036	0.472841225626741\\
0.00123969367096036	0.476323119777159\\
0.001247029136469	0.476323119777159\\
0.001247029136469	0.477019498607242\\
0.00125436460197764	0.477715877437326\\
0.00125436460197764	0.478412256267409\\
0.00126170006748628	0.478412256267409\\
0.00126170006748628	0.479108635097493\\
0.00126170006748628	0.479805013927577\\
0.00127637099850356	0.479805013927577\\
0.00128370646401221	0.48050139275766\\
0.00128370646401221	0.481197771587744\\
0.00130571286053813	0.481894150417827\\
0.00131304832604677	0.482590529247911\\
0.00132771925706405	0.483286908077994\\
0.00133505472257269	0.483286908077994\\
0.00134239018808134	0.483286908077994\\
0.00134239018808134	0.484679665738162\\
0.00134239018808134	0.485376044568245\\
0.00134972565358998	0.485376044568245\\
0.00135706111909862	0.486768802228412\\
0.00136439658460726	0.486768802228412\\
0.0013717320501159	0.488161559888579\\
0.00137906751562454	0.488857938718663\\
0.00137906751562454	0.489554317548747\\
0.00137906751562454	0.49025069637883\\
0.00139373844664182	0.49025069637883\\
0.00140840937765911	0.49025069637883\\
0.00140840937765911	0.490947075208914\\
0.00141574484316775	0.491643454038997\\
0.00145242217071095	0.492339832869081\\
0.00145242217071095	0.493036211699164\\
0.00145975763621959	0.494428969359331\\
0.00145975763621959	0.495821727019499\\
0.00146709310172824	0.495821727019499\\
0.00147442856723688	0.496518105849582\\
0.00148909949825416	0.496518105849582\\
0.00148909949825416	0.497910863509749\\
0.00150377042927144	0.500696378830084\\
0.00151110589478008	0.500696378830084\\
0.00152577682579737	0.500696378830084\\
0.00155511868783193	0.500696378830084\\
0.00156245415334057	0.500696378830084\\
0.00156978961884921	0.500696378830084\\
0.00157712508435785	0.500696378830084\\
0.00158446054986649	0.500696378830084\\
0.00159913148088378	0.500696378830084\\
0.00160646694639242	0.500696378830084\\
0.00161380241190106	0.500696378830084\\
0.00161380241190106	0.501392757660167\\
0.0016211378774097	0.501392757660167\\
0.00163580880842698	0.502089136490251\\
0.00164314427393562	0.503481894150418\\
0.00165047973944427	0.503481894150418\\
0.00166515067046155	0.504874651810585\\
0.00166515067046155	0.506267409470752\\
0.00167982160147883	0.506267409470752\\
0.00168715706698747	0.506267409470752\\
0.00168715706698747	0.506963788300836\\
0.00169449253249611	0.506963788300836\\
0.00170916346351339	0.507660167130919\\
0.00171649892902204	0.507660167130919\\
0.00173850532554796	0.508356545961003\\
0.00173850532554796	0.50974930362117\\
0.00173850532554796	0.510445682451253\\
0.0017458407910566	0.510445682451253\\
0.00175317625656524	0.510445682451253\\
0.00176784718758252	0.510445682451253\\
0.00177518265309117	0.510445682451253\\
0.00178985358410845	0.510445682451253\\
0.00179718904961709	0.510445682451253\\
0.00181185998063437	0.510445682451253\\
0.00181919544614301	0.510445682451253\\
0.00184120184266894	0.511142061281337\\
0.00185587277368622	0.511142061281337\\
0.00186320823919486	0.511838440111421\\
0.0018705437047035	0.512534818941504\\
0.0018705437047035	0.513927576601671\\
0.00187787917021214	0.515320334261838\\
0.00187787917021214	0.516016713091922\\
0.00189255010122942	0.516713091922006\\
0.00190722103224671	0.518105849582173\\
0.00191455649775535	0.518105849582173\\
0.00192189196326399	0.518802228412256\\
0.00194389835978991	0.518802228412256\\
0.00195123382529855	0.520891364902507\\
0.00196590475631584	0.520891364902507\\
0.00197324022182448	0.520891364902507\\
0.00198057568733312	0.521587743732591\\
0.0019952466183504	0.522284122562674\\
0.00201725301487632	0.522980501392758\\
0.00203925941140225	0.523676880222841\\
0.00205393034241953	0.525069637883008\\
0.00206126580792817	0.525069637883008\\
0.00206860127343681	0.525069637883008\\
0.00208327220445409	0.525069637883008\\
0.00210527860098002	0.525069637883008\\
0.00210527860098002	0.525766016713092\\
0.0021199495319973	0.526462395543176\\
0.00213462046301458	0.527158774373259\\
0.00214195592852322	0.527158774373259\\
0.00215662685954051	0.527855153203343\\
0.00215662685954051	0.528551532033426\\
0.00216396232504915	0.52924791086351\\
0.00217863325606643	0.529944289693593\\
0.00218596872157507	0.530640668523677\\
0.00218596872157507	0.53133704735376\\
0.00220797511810099	0.53133704735376\\
0.00220797511810099	0.532033426183844\\
0.00221531058360964	0.532033426183844\\
0.00221531058360964	0.534818941504178\\
0.0022446524456442	0.534818941504178\\
0.00225932337666148	0.535515320334262\\
0.00227399430767877	0.536211699164345\\
0.00228132977318741	0.536908077994429\\
0.00231800710073061	0.537604456824513\\
0.00232534256623925	0.538300835654596\\
0.00234734896276518	0.538300835654596\\
0.00235468442827382	0.538300835654596\\
0.0023693553592911	0.53899721448468\\
0.00237669082479974	0.53899721448468\\
0.00239869722132567	0.539693593314763\\
0.00242070361785159	0.539693593314763\\
0.00244271001437751	0.539693593314763\\
0.00246471641090344	0.539693593314763\\
0.00247205187641208	0.540389972144847\\
0.00248672280742936	0.540389972144847\\
0.002494058272938	0.540389972144847\\
0.00250872920395528	0.54108635097493\\
0.00251606466946392	0.541782729805014\\
0.00253807106598985	0.541782729805014\\
0.00254540653149849	0.541782729805014\\
0.00255274199700713	0.542479108635098\\
0.00256741292802441	0.543871866295265\\
0.00257474839353305	0.543871866295265\\
0.00258941932455034	0.545264623955432\\
0.00261142572107626	0.545961002785515\\
0.00261142572107626	0.547353760445682\\
0.0026187611865849	0.548050139275766\\
0.00263343211760218	0.54874651810585\\
0.00264076758311082	0.54874651810585\\
0.00264076758311082	0.549442896935933\\
0.00268478037616267	0.549442896935933\\
0.00268478037616267	0.550139275766017\\
0.00269211584167131	0.550139275766017\\
0.00272145770370588	0.551532033426184\\
0.00273612863472316	0.551532033426184\\
0.00275079956574044	0.551532033426184\\
0.00276547049675772	0.552228412256267\\
0.00277280596226637	0.552228412256267\\
0.00278014142777501	0.552228412256267\\
0.00280214782430093	0.552228412256267\\
0.00280948328980957	0.552228412256267\\
0.00281681875531821	0.552924791086351\\
0.00283148968633549	0.552924791086351\\
0.00285349608286142	0.552924791086351\\
0.0028681670138787	0.552924791086351\\
0.00287550247938734	0.552924791086351\\
0.00288283794489598	0.553621169916435\\
0.00289750887591327	0.553621169916435\\
0.00290484434142191	0.554317548746518\\
0.00291951527243919	0.555013927576602\\
0.00293418620345647	0.555013927576602\\
0.00293418620345647	0.555710306406685\\
0.00293418620345647	0.557103064066852\\
0.00295619259998239	0.557103064066852\\
0.00297086353099968	0.557103064066852\\
0.00297819899650832	0.557103064066852\\
0.00300754085854288	0.55849582172702\\
0.00304421818608609	0.55849582172702\\
0.00305888911710337	0.559192200557103\\
0.00306622458261201	0.559192200557103\\
0.00308823097913794	0.559888579387187\\
0.00311023737566386	0.559888579387187\\
0.0031175728411725	0.559888579387187\\
0.00313224377218978	0.559888579387187\\
0.00316892109973299	0.559888579387187\\
0.00317625656524163	0.559888579387187\\
0.00319092749625891	0.561281337047354\\
0.00320559842727619	0.561281337047354\\
0.00321293389278484	0.561977715877437\\
0.00322760482380212	0.563370473537604\\
0.0032422757548194	0.563370473537604\\
0.0032422757548194	0.564066852367688\\
0.00326428215134532	0.564066852367688\\
0.00328628854787125	0.565459610027855\\
0.00330095947888853	0.566852367688022\\
0.00330829494439717	0.566852367688022\\
0.00333030134092309	0.566852367688022\\
0.00333763680643174	0.567548746518106\\
0.0033669786684663	0.568245125348189\\
0.00337431413397494	0.568245125348189\\
0.00341099146151815	0.568245125348189\\
0.00343299785804407	0.568941504178273\\
0.00345500425457	0.568941504178273\\
0.00346233972007864	0.568941504178273\\
0.00348434611660456	0.57033426183844\\
0.00351368797863912	0.571030640668524\\
0.00353569437516505	0.571030640668524\\
0.00354302984067369	0.571030640668524\\
0.00355770077169097	0.571727019498607\\
0.00357970716821689	0.572423398328691\\
0.00360904903025146	0.572423398328691\\
0.00363839089228602	0.572423398328691\\
0.00364572635779467	0.572423398328691\\
0.00364572635779467	0.573119777158774\\
0.00365306182330331	0.573816155988858\\
0.00368240368533787	0.573816155988858\\
0.0037044100818638	0.574512534818941\\
0.00372641647838972	0.575208913649025\\
0.00377776473695021	0.575905292479109\\
0.00380710659898477	0.575905292479109\\
0.00383644846101934	0.575905292479109\\
0.0038657903230539	0.575905292479109\\
0.00388779671957982	0.576601671309192\\
0.00391713858161439	0.576601671309192\\
0.00395381590915759	0.576601671309192\\
0.00397582230568352	0.577298050139276\\
0.00400516416771808	0.577298050139276\\
0.00401983509873537	0.577298050139276\\
0.00404184149526129	0.578690807799443\\
0.00404917696076993	0.579387186629526\\
0.00407118335729585	0.58008356545961\\
0.00410786068483906	0.580779944289694\\
0.00413720254687362	0.582172701949861\\
0.00417387987441683	0.582869080779944\\
0.00418855080543411	0.582869080779944\\
0.00419588627094275	0.582869080779944\\
0.00421055720196004	0.582869080779944\\
0.00424723452950324	0.583565459610028\\
0.00427657639153781	0.583565459610028\\
0.00427657639153781	0.584958217270195\\
0.00429124732255509	0.587047353760446\\
0.00431325371908101	0.587743732590529\\
0.00433526011560694	0.589136490250696\\
0.00434259558111558	0.58983286908078\\
0.0043646019776415	0.58983286908078\\
0.00438660837416742	0.58983286908078\\
0.00438660837416742	0.591922005571031\\
0.00440127930518471	0.593314763231198\\
0.00443795663272791	0.594011142061281\\
0.00446729849476248	0.596100278551532\\
0.00448196942577976	0.596796657381616\\
0.00451864675332297	0.596796657381616\\
0.00454065314984889	0.598189415041783\\
0.00454798861535753	0.59958217270195\\
0.0045773304773921	0.600974930362117\\
0.00459933687391802	0.600974930362117\\
0.00463601420146122	0.600974930362117\\
0.00467269152900443	0.602367688022284\\
0.00468002699451307	0.602367688022284\\
0.00468736246002171	0.602367688022284\\
0.00473137525307356	0.603760445682451\\
0.00476805258061677	0.605849582172702\\
0.00479005897714269	0.605849582172702\\
0.00481940083917725	0.605849582172702\\
0.00485607816672046	0.606545961002785\\
0.00487074909773774	0.607938718662953\\
0.00490009095977231	0.60933147632312\\
0.00491476189078959	0.60933147632312\\
0.00500278747689328	0.610724233983287\\
0.00504680026994513	0.61142061281337\\
0.0051128194595229	0.61142061281337\\
0.00512749039054018	0.612116991643454\\
0.00516416771808339	0.612813370473538\\
0.0052008450456266	0.613509749303621\\
0.00522285144215252	0.614206128133705\\
0.00525219330418708	0.615598885793872\\
0.00528153516622165	0.615598885793872\\
0.00531087702825621	0.615598885793872\\
0.00533288342478214	0.615598885793872\\
0.00539890261435991	0.615598885793872\\
0.00543557994190311	0.616991643454039\\
0.00547225726944632	0.617688022284123\\
0.00550159913148088	0.618384401114206\\
0.00552360552800681	0.619777158774373\\
0.00553827645902409	0.619777158774373\\
0.00556761832105865	0.621866295264624\\
0.00561896657961914	0.621866295264624\\
0.00564097297614507	0.623259052924791\\
0.00568498576919691	0.623259052924791\\
0.00572899856224876	0.623955431754875\\
0.00577301135530061	0.623955431754875\\
0.00581702414835245	0.624651810584958\\
0.00584636601038702	0.625348189415042\\
0.00591238519996479	0.626740947075209\\
0.00594172706199935	0.628133704735376\\
0.00599307532055984	0.629526462395543\\
0.00603708811361169	0.63091922005571\\
0.0060737654411549	0.631615598885794\\
0.00608843637217218	0.633008356545961\\
0.00613978463073267	0.633704735376045\\
0.00620580382031044	0.634401114206128\\
0.00627182300988821	0.636490250696379\\
0.00631583580294005	0.636490250696379\\
0.00635251313048326	0.636490250696379\\
0.00638185499251783	0.636490250696379\\
0.0064478741820956	0.637186629526462\\
0.0064845515096388	0.637883008356546\\
0.00652122883718201	0.637883008356546\\
0.00658724802675978	0.63857938718663\\
0.00663859628532027	0.63857938718663\\
0.00667527361286347	0.63857938718663\\
0.00671928640591532	0.63857938718663\\
0.00674129280244124	0.63857938718663\\
0.00677797012998445	0.63857938718663\\
0.00679997652651037	0.639972144846797\\
0.0068219829230363	0.639972144846797\\
0.0068586602505795	0.639972144846797\\
0.00693935037117456	0.64066852367688\\
0.00697602769871776	0.642061281337047\\
0.00702004049176961	0.642757660167131\\
0.00705671781931281	0.643454038997215\\
0.00706405328482145	0.645543175487465\\
0.00709339514685602	0.645543175487465\\
0.00713740793990787	0.645543175487465\\
0.00715207887092515	0.647632311977716\\
0.00720342712948564	0.648328690807799\\
0.00724743992253748	0.649025069637883\\
0.00727678178457205	0.651114206128134\\
0.00733546550864118	0.651114206128134\\
0.00737947830169303	0.651114206128134\\
0.00741615562923623	0.652506963788301\\
0.00745283295677944	0.652506963788301\\
0.00751151668084857	0.653203342618384\\
0.00755552947390041	0.653899721448468\\
0.0076068777324609	0.653899721448468\\
0.00762154866347818	0.653899721448468\\
0.00766556145653003	0.654596100278552\\
0.00774625157712508	0.654596100278552\\
0.00779759983568557	0.655292479108635\\
0.00787095449077199	0.656685236768802\\
0.00790763181831519	0.657381615598886\\
0.0079443091458584	0.657381615598886\\
0.00799565740441888	0.657381615598886\\
0.00804700566297937	0.658774373259053\\
0.00807634752501394	0.658774373259053\\
0.00815703764560899	0.658774373259053\\
0.00820105043866084	0.659470752089137\\
0.00823772776620404	0.660863509749304\\
0.00829641149027317	0.661559888579387\\
0.00834775974883366	0.661559888579387\\
0.00836976614535958	0.661559888579387\\
0.00841377893841143	0.662256267409471\\
0.00846512719697192	0.662952646239554\\
0.00853114638654969	0.663649025069638\\
0.00861183650714474	0.665041782729805\\
0.00866318476570523	0.666434540389972\\
0.00870719755875708	0.667130919220056\\
0.00872186848977436	0.667827298050139\\
0.00878055221384349	0.66991643454039\\
0.00884657140342126	0.670612813370474\\
0.00886124233443854	0.674094707520891\\
0.00889058419647311	0.674791086350975\\
0.00892726152401631	0.674791086350975\\
0.00897127431706816	0.674791086350975\\
0.00901528711012001	0.675487465181059\\
0.00909597723071506	0.675487465181059\\
0.00917666735131011	0.676183844011142\\
0.00919867374783604	0.676183844011142\\
0.00927202840292245	0.676183844011142\\
0.00933071212699158	0.676183844011142\\
0.00936738945453479	0.677576601671309\\
0.00942607317860391	0.677576601671309\\
0.00944807957512984	0.678969359331476\\
0.00952143423021625	0.67966573816156\\
0.00957278248877674	0.681754874651811\\
0.00964613714386315	0.681754874651811\\
0.00966814354038907	0.681754874651811\\
0.00970482086793228	0.681754874651811\\
0.00973416272996684	0.681754874651811\\
0.00980751738505325	0.681754874651811\\
0.00986620110912238	0.682451253481894\\
0.00988820750564831	0.683147632311978\\
0.00996156216073472	0.683147632311978\\
0.0100202458848039	0.683147632311978\\
0.0100495877468384	0.683844011142061\\
0.0101156069364162	0.683844011142061\\
0.010181626125994	0.683844011142061\\
0.0102183034535372	0.683844011142061\\
0.0102989935741322	0.684540389972145\\
0.0103503418326927	0.685933147632312\\
0.0103943546257445	0.686629526462396\\
0.0104603738153223	0.686629526462396\\
0.0104970511428655	0.687325905292479\\
0.0105410639359174	0.687325905292479\\
0.0106070831254951	0.687325905292479\\
0.0106437604530384	0.687325905292479\\
0.0106804377805816	0.688022284122563\\
0.0107611279011766	0.688718662952646\\
0.0108271470907544	0.688718662952646\\
0.0108711598838062	0.688718662952646\\
0.0108858308148235	0.690111420612813\\
0.0109298436078754	0.69150417827298\\
0.0109885273319445	0.692200557103064\\
0.0110105337284704	0.692896935933148\\
0.0110472110560136	0.694289693593315\\
0.0110985593145741	0.694289693593315\\
0.0111499075731346	0.695682451253482\\
0.0112012558316951	0.695682451253482\\
0.0113112878143247	0.696378830083565\\
0.0114139843314457	0.696378830083565\\
0.0114873389865321	0.696378830083565\\
0.0115020099175494	0.696378830083565\\
0.0115753645726358	0.697075208913649\\
0.0116267128311963	0.697075208913649\\
0.0116853965552654	0.697075208913649\\
0.0117587512103518	0.697075208913649\\
0.0118100994689123	0.6991643454039\\
0.0118761186584901	0.700557103064067\\
0.0119274669170506	0.700557103064067\\
0.0119568087790851	0.70125348189415\\
0.0120595052962061	0.70125348189415\\
0.0121035180892579	0.703342618384401\\
0.0122062146063789	0.704038997214485\\
0.0122722337959567	0.704038997214485\\
0.0123455884510431	0.704735376044568\\
0.012389601244095	0.704735376044568\\
0.0124409495026554	0.706128133704735\\
0.0125436460197764	0.706128133704735\\
0.0126170006748628	0.706824512534819\\
0.0126830198644406	0.708217270194986\\
0.0127343681230011	0.70891364902507\\
0.0127783809160529	0.71100278551532\\
0.0128664065021566	0.71100278551532\\
0.0129104192952085	0.71100278551532\\
0.0130277867433467	0.711699164345404\\
0.0131158123294504	0.711699164345404\\
0.0131744960535196	0.711699164345404\\
0.0132845280361492	0.711699164345404\\
0.0133432117602183	0.711699164345404\\
0.0134092309497961	0.712395543175487\\
0.0135265983979343	0.712395543175487\\
0.0135999530530207	0.713091922005571\\
0.0136806431736158	0.713788300835655\\
0.0137539978287022	0.714484679665738\\
0.0139153780698923	0.715181058495822\\
0.0139887327249787	0.715877437325905\\
0.0140694228455738	0.716573816155989\\
0.0141647838971861	0.717966573816156\\
0.0142821513453244	0.72075208913649\\
0.0143261641383762	0.721448467966574\\
0.0144508670520231	0.722144846796657\\
0.0145975763621959	0.722144846796657\\
0.0146856019482996	0.722841225626741\\
0.0147516211378774	0.722841225626741\\
0.0148469821894897	0.723537604456824\\
0.0149350077755934	0.724233983286908\\
0.0150083624306799	0.724930362116992\\
0.0151183944133095	0.726323119777159\\
0.0153017810510255	0.728412256267409\\
0.0154191484991638	0.729108635097493\\
0.0155145095507761	0.73050139275766\\
0.0156612188609489	0.731197771587744\\
0.0157565799125613	0.731894150417827\\
0.0158519409641736	0.732590529247911\\
0.0159986502743464	0.732590529247911\\
0.0161820369120624	0.733983286908078\\
0.0162847334291834	0.734679665738162\\
0.0163800944807958	0.734679665738162\\
0.0165341392564772	0.735376044568245\\
0.0166588421701241	0.736768802228412\\
0.0167615386872451	0.736768802228412\\
0.0168495642733488	0.736768802228412\\
0.0169742671869957	0.736768802228412\\
0.0170916346351339	0.738161559888579\\
0.0172090020832722	0.738161559888579\\
0.0173190340659018	0.738857938718663\\
0.0174730788415833	0.740947075208914\\
0.0175831108242129	0.741643454038997\\
0.0177151492033684	0.743036211699164\\
0.0178178457204894	0.743036211699164\\
0.0179058713065931	0.744428969359331\\
0.0180379096857487	0.744428969359331\\
0.0181919544614301	0.745125348189415\\
0.0183239928405857	0.745821727019499\\
0.0184413602887239	0.745821727019499\\
0.0185880695988967	0.746518105849582\\
0.0187787917021214	0.747214484679666\\
0.0189255010122942	0.748607242339833\\
0.0190722103224671	0.749303621169916\\
0.0192115841671312	0.751392757660167\\
0.0192849388222177	0.752089136490251\\
0.0194536545289164	0.752089136490251\\
0.0196150347701065	0.752785515320334\\
0.0197470731492621	0.752785515320334\\
0.019849769666383	0.752785515320334\\
0.0200258208385904	0.753481894150418\\
0.0202092074763064	0.753481894150418\\
0.0203485813209706	0.753481894150418\\
0.020524632493178	0.754178272980501\\
0.0207006836653854	0.754874651810585\\
0.0208914057686101	0.754874651810585\\
0.0210234441477656	0.754874651810585\\
0.0211701534579384	0.756267409470752\\
0.0213608755611631	0.756963788300836\\
0.0215149203368446	0.758356545961003\\
0.0216616296470174	0.75974930362117\\
0.0218083389571902	0.760445682451253\\
0.0219990610604149	0.760445682451253\\
0.0221237639740618	0.761838440111421\\
0.0222924796807605	0.763231197771588\\
0.0224685308529679	0.763927576601671\\
0.0226812593527185	0.765320334261838\\
0.0228206331973827	0.766016713091922\\
0.0229673425075555	0.766016713091922\\
0.0231727355417975	0.766016713091922\\
0.0233121093864617	0.767409470752089\\
0.0235175024207036	0.768105849582173\\
0.0236715471963851	0.768802228412256\\
0.0238255919720665	0.768802228412256\\
0.0240089786097826	0.768802228412256\\
0.0242070361785159	0.770194986072423\\
0.0243904228162319	0.770891364902507\\
0.024551803057422	0.770891364902507\\
0.0247278542296294	0.771587743732591\\
0.0249699245914146	0.772284122562674\\
0.0251973240221824	0.773676880222841\\
0.0254173879874417	0.775069637883008\\
0.0255934391596491	0.775069637883008\\
0.0257914967283824	0.775766016713092\\
0.0260262316246589	0.775766016713092\\
0.0262389601244095	0.777158774373259\\
0.0264076758311082	0.777855153203343\\
0.0266057333998416	0.777855153203343\\
0.0268257973651008	0.778551532033426\\
0.0270311903993427	0.77924791086351\\
0.0272952671576538	0.78133704735376\\
0.0275593439159649	0.782729805013928\\
0.0278087497432587	0.784122562674095\\
0.0280361491740266	0.786908077994429\\
0.0282708840703031	0.788300835654596\\
0.0284909480355623	0.789693593314763\\
0.0287183474663302	0.79108635097493\\
0.0289750887591327	0.793175487465181\\
0.0292098236554092	0.795961002785515\\
0.0294812358792289	0.798050139275766\\
0.0297379771720313	0.798050139275766\\
0.0299507056717819	0.79874651810585\\
0.0301487632405152	0.799442896935933\\
0.0303468208092486	0.802228412256267\\
0.0306402394295942	0.805013927576602\\
0.0309776708429917	0.807103064066852\\
0.0312637539978287	0.809888579387187\\
0.0314764824975793	0.81058495821727\\
0.0317405592558904	0.812674094707521\\
0.0319606232211496	0.813370473537604\\
0.0321953581174261	0.814066852367688\\
0.0324814412722631	0.815459610027855\\
0.0327821953581174	0.816155988857939\\
0.03320031689211	0.817548746518106\\
0.0334570581849124	0.818245125348189\\
0.0337284704087321	0.819637883008356\\
0.0340438954256037	0.82033426183844\\
0.0344106687010358	0.821030640668524\\
0.0347260937179073	0.823119777158774\\
0.035122208855374	0.823816155988858\\
0.0354229629412283	0.824512534818941\\
0.0357824007511517	0.827298050139276\\
0.0361931868196356	0.828690807799443\\
0.0366039728881195	0.829387186629526\\
0.0369927525600775	0.832172701949861\\
0.0373155130424577	0.832172701949861\\
0.0377189636454329	0.832869080779944\\
0.0381077433173909	0.833565459610028\\
0.0384305037997711	0.834261838440111\\
0.0387679352131686	0.834958217270195\\
0.039149379419618	0.835654596100279\\
0.0396335201431883	0.836350974930362\\
0.0399562806255685	0.837743732590529\\
0.0403817376250697	0.839136490250696\\
0.0408878847451659	0.83983286908078\\
0.0413206772101758	0.842618384401114\\
0.0417094568821337	0.845403899721448\\
0.0421569202781608	0.848189415041783\\
0.042604383674188	0.850974930362117\\
0.0430151697426719	0.851671309192201\\
0.043543323259294	0.855153203342618\\
0.0440641413104076	0.855849582172702\\
0.0445262756374519	0.857938718662953\\
0.0449810744989877	0.85933147632312\\
0.0455312344121358	0.86142061281337\\
0.0460447169977407	0.862813370473538\\
0.0465875414453801	0.864206128133705\\
0.0471523722895455	0.865598885793872\\
0.0477172031337109	0.866991643454039\\
0.0482233502538071	0.866991643454039\\
0.0487221619083947	0.868384401114206\\
0.0491989671664564	0.870473537604457\\
0.04988116545876	0.87116991643454\\
0.0505046800269945	0.872562674094708\\
0.0511648719227722	0.873955431754875\\
0.0518544056805845	0.874651810584958\\
0.0525439394383968	0.876740947075209\\
0.053152783075614	0.879526462395543\\
0.0537762976438485	0.880222841225627\\
0.0544584959361521	0.883008356545961\\
0.0551993779525249	0.883008356545961\\
0.0559402599688976	0.883704735376045\\
0.0566591355887445	0.884401114206128\\
0.0574513658636777	0.885793871866295\\
0.0581995833455591	0.887186629526462\\
0.0591678647926997	0.88857938718663\\
0.0599014113435639	0.889972144846797\\
0.0608036736011267	0.891364902506964\\
0.0616839294621637	0.892757660167131\\
0.062556849857692	0.894150417827298\\
0.0634811185117808	0.895543175487465\\
0.0643100261142572	0.896239554317549\\
0.0652489656993633	0.898328690807799\\
0.0662539244740471	0.899025069637883\\
0.0672515477832223	0.899025069637883\\
0.0680584489891728	0.901114206128134\\
0.0691220914879258	0.902506963788301\\
0.0700316892109973	0.902506963788301\\
0.071183357295854	0.903899721448468\\
0.0726651213285995	0.905292479108635\\
0.0738754731375253	0.905292479108635\\
0.0752985534462017	0.906685236768802\\
0.0766702854963176	0.909470752089137\\
0.0781520495290631	0.913649025069638\\
0.0797511810099469	0.914345403899721\\
0.0813283060943047	0.915041782729805\\
0.0829494439717144	0.915041782729805\\
0.0844898917285291	0.917827298050139\\
0.0860596813473783	0.917827298050139\\
0.0877688448108917	0.919220055710306\\
0.0896980722396643	0.919220055710306\\
0.0920087438748863	0.91991643454039\\
0.0946054986649453	0.921309192200557\\
0.0973636336961944	0.922701949860724\\
0.100224465244564	0.924094707520891\\
0.1036501276371	0.925487465181059\\
0.107068454564127	0.927576601671309\\
0.111102960593879	0.928272980501393\\
0.11498342184795	0.92966573816156\\
0.118695167395323	0.931058495821727\\
0.1229203955283	0.932451253481894\\
0.127409700419589	0.933844011142061\\
0.132053050086558	0.935236768802228\\
0.137393268976849	0.935933147632312\\
0.145293565329656	0.940111420612813\\
0.157470438074	0.942200557103064\\
0.39829377072269	0.952646239554318\\
1	1\\
};
\addlegendentry{PARAFAC}

\addplot [color=CMTF,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000696378830083565\\
0	0.00139275766016713\\
0	0.0020891364902507\\
0	0.00278551532033426\\
0	0.00348189415041783\\
7.33546550864118e-06	0.00348189415041783\\
7.33546550864118e-06	0.00417827298050139\\
1.46709310172824e-05	0.00417827298050139\\
1.46709310172824e-05	0.00487465181058496\\
1.46709310172824e-05	0.00557103064066852\\
1.46709310172824e-05	0.00626740947075209\\
2.20063965259235e-05	0.00626740947075209\\
2.93418620345647e-05	0.00626740947075209\\
3.66773275432059e-05	0.00626740947075209\\
3.66773275432059e-05	0.00696378830083565\\
4.40127930518471e-05	0.00696378830083565\\
4.40127930518471e-05	0.00766016713091922\\
5.13482585604882e-05	0.00766016713091922\\
5.13482585604882e-05	0.00835654596100279\\
5.86837240691294e-05	0.00835654596100279\\
6.60191895777706e-05	0.00835654596100279\\
7.33546550864118e-05	0.00835654596100279\\
8.0690120595053e-05	0.00835654596100279\\
8.0690120595053e-05	0.00905292479108635\\
8.0690120595053e-05	0.00974930362116992\\
8.80255861036941e-05	0.00974930362116992\\
9.53610516123353e-05	0.00974930362116992\\
9.53610516123353e-05	0.0104456824512535\\
0.000102696517120976	0.0104456824512535\\
0.000102696517120976	0.011142061281337\\
0.000102696517120976	0.0118384401114206\\
0.000102696517120976	0.0125348189415042\\
0.000102696517120976	0.0132311977715877\\
0.000110031982629618	0.0132311977715877\\
0.000117367448138259	0.0132311977715877\\
0.0001247029136469	0.0132311977715877\\
0.0001247029136469	0.0139275766016713\\
0.000139373844664182	0.0139275766016713\\
0.000139373844664182	0.0146239554317549\\
0.000139373844664182	0.0153203342618384\\
0.000146709310172824	0.0153203342618384\\
0.000146709310172824	0.016016713091922\\
0.000146709310172824	0.0167130919220056\\
0.000146709310172824	0.0174094707520891\\
0.000154044775681465	0.0174094707520891\\
0.000161380241190106	0.0174094707520891\\
0.000168715706698747	0.0174094707520891\\
0.000176051172207388	0.0174094707520891\\
0.000176051172207388	0.0181058495821727\\
0.000176051172207388	0.0188022284122563\\
0.000183386637716029	0.0188022284122563\\
0.000190722103224671	0.0188022284122563\\
0.000190722103224671	0.0194986072423398\\
0.000190722103224671	0.0201949860724234\\
0.000198057568733312	0.0201949860724234\\
0.000205393034241953	0.0201949860724234\\
0.000212728499750594	0.0201949860724234\\
0.000220063965259235	0.0201949860724234\\
0.000227399430767877	0.0201949860724234\\
0.000234734896276518	0.0201949860724234\\
0.000242070361785159	0.0201949860724234\\
0.0002494058272938	0.0201949860724234\\
0.000264076758311082	0.0201949860724234\\
0.000271412223819724	0.0201949860724234\\
0.000278747689328365	0.0201949860724234\\
0.000286083154837006	0.0201949860724234\\
0.000300754085854288	0.0201949860724234\\
0.000308089551362929	0.0201949860724234\\
0.000315425016871571	0.0201949860724234\\
0.000337431413397494	0.020891364902507\\
0.000344766878906135	0.020891364902507\\
0.000352102344414777	0.020891364902507\\
0.000359437809923418	0.020891364902507\\
0.000366773275432059	0.020891364902507\\
0.0003741087409407	0.020891364902507\\
0.000381444206449341	0.0215877437325905\\
0.000396115137466624	0.0215877437325905\\
0.000403450602975265	0.0215877437325905\\
0.000410786068483906	0.0215877437325905\\
0.000418121533992547	0.0215877437325905\\
0.000418121533992547	0.0222841225626741\\
0.000418121533992547	0.0229805013927577\\
0.000425456999501188	0.0229805013927577\\
0.00043279246500983	0.0229805013927577\\
0.000440127930518471	0.0229805013927577\\
0.000440127930518471	0.0236768802228412\\
0.000447463396027112	0.0236768802228412\\
0.000454798861535753	0.0236768802228412\\
0.000462134327044394	0.0236768802228412\\
0.000469469792553035	0.0236768802228412\\
0.000476805258061677	0.0236768802228412\\
0.000484140723570318	0.0236768802228412\\
0.000491476189078959	0.0236768802228412\\
0.000506147120096241	0.0236768802228412\\
0.000520818051113524	0.0236768802228412\\
0.000528153516622165	0.0236768802228412\\
0.000528153516622165	0.0243732590529248\\
0.000535488982130806	0.0243732590529248\\
0.000542824447639447	0.0243732590529248\\
0.000542824447639447	0.0257660167130919\\
0.000550159913148088	0.0257660167130919\\
0.00055749537865673	0.0257660167130919\\
0.000564830844165371	0.0257660167130919\\
0.000572166309674012	0.0257660167130919\\
0.000579501775182653	0.0257660167130919\\
0.000586837240691294	0.0257660167130919\\
0.000594172706199935	0.0257660167130919\\
0.000601508171708577	0.0257660167130919\\
0.000608843637217218	0.0257660167130919\\
0.000616179102725859	0.0257660167130919\\
0.0006235145682345	0.0257660167130919\\
0.000630850033743141	0.0257660167130919\\
0.000630850033743141	0.0264623955431755\\
0.000638185499251782	0.0264623955431755\\
0.000638185499251782	0.0271587743732591\\
0.000652856430269065	0.0271587743732591\\
0.000660191895777706	0.0271587743732591\\
0.000660191895777706	0.0278551532033426\\
0.000667527361286347	0.0278551532033426\\
0.000674862826794988	0.0278551532033426\\
0.00068219829230363	0.0278551532033426\\
0.000689533757812271	0.0278551532033426\\
0.000696869223320912	0.0278551532033426\\
0.000696869223320912	0.0285515320334262\\
0.000704204688829553	0.0285515320334262\\
0.000711540154338194	0.0285515320334262\\
0.000718875619846835	0.0285515320334262\\
0.000726211085355477	0.0285515320334262\\
0.000733546550864118	0.0285515320334262\\
0.000740882016372759	0.0285515320334262\\
0.0007482174818814	0.0285515320334262\\
0.0007482174818814	0.0292479108635097\\
0.000755552947390041	0.0292479108635097\\
0.000762888412898683	0.0292479108635097\\
0.000770223878407324	0.0292479108635097\\
0.000770223878407324	0.0299442896935933\\
0.000784894809424606	0.0299442896935933\\
0.000792230274933247	0.0299442896935933\\
0.000799565740441888	0.0299442896935933\\
0.00080690120595053	0.0299442896935933\\
0.000814236671459171	0.0299442896935933\\
0.000821572136967812	0.0299442896935933\\
0.000843578533493736	0.0299442896935933\\
0.000843578533493736	0.0306406685236769\\
0.000850913999002377	0.0306406685236769\\
0.000858249464511018	0.0306406685236769\\
0.000865584930019659	0.0306406685236769\\
0.000865584930019659	0.0313370473537604\\
0.0008729203955283	0.0313370473537604\\
0.0008729203955283	0.032033426183844\\
0.000880255861036941	0.032033426183844\\
0.000887591326545583	0.032033426183844\\
0.000887591326545583	0.0327298050139276\\
0.000894926792054224	0.0327298050139276\\
0.000894926792054224	0.0334261838440111\\
0.000902262257562865	0.0334261838440111\\
0.000909597723071506	0.0334261838440111\\
0.000916933188580147	0.0334261838440111\\
0.000924268654088788	0.0334261838440111\\
0.000938939585106071	0.0334261838440111\\
0.000946275050614712	0.0334261838440111\\
0.000953610516123353	0.0334261838440111\\
0.000960945981631994	0.0334261838440111\\
0.000968281447140636	0.0334261838440111\\
0.000975616912649277	0.0334261838440111\\
0.000990287843666559	0.0341225626740947\\
0.0009976233091752	0.0341225626740947\\
0.00100495877468384	0.0348189415041783\\
0.00101229424019248	0.0348189415041783\\
0.00101962970570112	0.0348189415041783\\
0.00102696517120977	0.0348189415041783\\
0.00104897156773569	0.0348189415041783\\
0.00107097796426161	0.0348189415041783\\
0.00107831342977025	0.0348189415041783\\
0.00107831342977025	0.0355153203342618\\
0.00108564889527889	0.0355153203342618\\
0.00109298436078754	0.0355153203342618\\
0.00110031982629618	0.0355153203342618\\
0.00110765529180482	0.0355153203342618\\
0.00111499075731346	0.0355153203342618\\
0.0011223262228221	0.0355153203342618\\
0.00112966168833074	0.0355153203342618\\
0.00113699715383938	0.0355153203342618\\
0.00113699715383938	0.0362116991643454\\
0.00114433261934802	0.0362116991643454\\
0.00114433261934802	0.036908077994429\\
0.00114433261934802	0.0376044568245125\\
0.00115166808485667	0.0376044568245125\\
0.00115900355036531	0.0383008356545961\\
0.00115900355036531	0.0389972144846797\\
0.00116633901587395	0.0389972144846797\\
0.00117367448138259	0.0389972144846797\\
0.00118100994689123	0.0389972144846797\\
0.00119568087790851	0.0396935933147632\\
0.00120301634341715	0.0396935933147632\\
0.00121035180892579	0.0396935933147632\\
0.00122502273994308	0.0403899721448468\\
0.00123969367096036	0.0403899721448468\\
0.001247029136469	0.0403899721448468\\
0.001247029136469	0.0410863509749304\\
0.00126170006748628	0.0410863509749304\\
0.00127637099850356	0.0410863509749304\\
0.00128370646401221	0.0410863509749304\\
0.00128370646401221	0.0417827298050139\\
0.00129104192952085	0.0417827298050139\\
0.00130571286053813	0.0424791086350975\\
0.00131304832604677	0.0431754874651811\\
0.00133505472257269	0.0431754874651811\\
0.00134239018808134	0.0431754874651811\\
0.00134972565358998	0.0431754874651811\\
0.00134972565358998	0.0438718662952646\\
0.00135706111909862	0.0438718662952646\\
0.00136439658460726	0.0438718662952646\\
0.0013717320501159	0.0438718662952646\\
0.00137906751562454	0.0438718662952646\\
0.00138640298113318	0.0445682451253482\\
0.00139373844664182	0.0445682451253482\\
0.00140840937765911	0.0445682451253482\\
0.00141574484316775	0.0445682451253482\\
0.00143041577418503	0.0445682451253482\\
0.00145975763621959	0.0445682451253482\\
0.00147442856723688	0.0445682451253482\\
0.00148909949825416	0.0452646239554318\\
0.0014964349637628	0.0452646239554318\\
0.00151110589478008	0.0452646239554318\\
0.00151844136028872	0.0452646239554318\\
0.00154044775681465	0.0459610027855153\\
0.00154778322232329	0.0459610027855153\\
0.00156245415334057	0.0459610027855153\\
0.00156245415334057	0.0466573816155989\\
0.00156978961884921	0.0466573816155989\\
0.00157712508435785	0.0473537604456825\\
0.00157712508435785	0.048050139275766\\
0.00158446054986649	0.048050139275766\\
0.00158446054986649	0.0487465181058496\\
0.00159913148088378	0.0487465181058496\\
0.00159913148088378	0.0494428969359332\\
0.00160646694639242	0.0494428969359332\\
0.00161380241190106	0.0494428969359332\\
0.00162847334291834	0.0494428969359332\\
0.00162847334291834	0.0501392757660167\\
0.00162847334291834	0.0508356545961003\\
0.00163580880842698	0.0508356545961003\\
0.00164314427393562	0.0508356545961003\\
0.00165781520495291	0.0508356545961003\\
0.00165781520495291	0.0515320334261838\\
0.00166515067046155	0.0515320334261838\\
0.00167248613597019	0.0515320334261838\\
0.00168715706698747	0.0515320334261838\\
0.00169449253249611	0.0515320334261838\\
0.00170182799800475	0.0515320334261838\\
0.00171649892902204	0.0515320334261838\\
0.00173116986003932	0.0515320334261838\\
0.00173116986003932	0.0522284122562674\\
0.00173116986003932	0.052924791086351\\
0.0017458407910566	0.0536211699164345\\
0.00175317625656524	0.0543175487465181\\
0.00176051172207388	0.0543175487465181\\
0.00176784718758252	0.0543175487465181\\
0.00177518265309117	0.0543175487465181\\
0.00177518265309117	0.0550139275766017\\
0.00178251811859981	0.0550139275766017\\
0.00178251811859981	0.0557103064066852\\
0.00178985358410845	0.0557103064066852\\
0.00180452451512573	0.0557103064066852\\
0.00182653091165165	0.0557103064066852\\
0.00183386637716029	0.0557103064066852\\
0.00183386637716029	0.0564066852367688\\
0.00184120184266894	0.0564066852367688\\
0.00184120184266894	0.0571030640668524\\
0.00185587277368622	0.0571030640668524\\
0.00186320823919486	0.0571030640668524\\
0.0018705437047035	0.0571030640668524\\
0.00187787917021214	0.0571030640668524\\
0.00189255010122942	0.0571030640668524\\
0.00189988556673807	0.0571030640668524\\
0.00190722103224671	0.0571030640668524\\
0.00191455649775535	0.0577994428969359\\
0.00193656289428127	0.0584958217270195\\
0.00194389835978991	0.0584958217270195\\
0.00196590475631584	0.0584958217270195\\
0.00197324022182448	0.0584958217270195\\
0.00197324022182448	0.0591922005571031\\
0.0019952466183504	0.0591922005571031\\
0.00200991754936768	0.0591922005571031\\
0.00203192394589361	0.0591922005571031\\
0.00204659487691089	0.0591922005571031\\
0.00206126580792817	0.0591922005571031\\
0.00206126580792817	0.0598885793871866\\
0.00206860127343681	0.0598885793871866\\
0.00207593673894545	0.0598885793871866\\
0.00207593673894545	0.0605849582172702\\
0.00209060766996274	0.0605849582172702\\
0.00210527860098002	0.0605849582172702\\
0.00212728499750594	0.0612813370473538\\
0.00214195592852322	0.0612813370473538\\
0.00214929139403187	0.0612813370473538\\
0.00216396232504915	0.0612813370473538\\
0.00217129779055779	0.0612813370473538\\
0.00219330418708371	0.0612813370473538\\
0.00222264604911828	0.0612813370473538\\
0.00222264604911828	0.0619777158774373\\
0.00222998151462692	0.0626740947075209\\
0.00225932337666148	0.0633704735376045\\
0.00226665884217012	0.0633704735376045\\
0.00228866523869605	0.0633704735376045\\
0.00232534256623925	0.064066852367688\\
0.00235468442827382	0.064066852367688\\
0.00237669082479974	0.064066852367688\\
0.00238402629030838	0.064066852367688\\
0.00239136175581702	0.0647632311977716\\
0.00240603268683431	0.0647632311977716\\
0.00241336815234295	0.0654596100278552\\
0.00242803908336023	0.0654596100278552\\
0.00244271001437751	0.0654596100278552\\
0.00246471641090344	0.0661559888579387\\
0.00247938734192072	0.0661559888579387\\
0.00250872920395528	0.0661559888579387\\
0.00254540653149849	0.0661559888579387\\
0.00257474839353305	0.0661559888579387\\
0.00260409025556762	0.0661559888579387\\
0.00262609665209354	0.0668523676880223\\
0.00263343211760218	0.0675487465181058\\
0.00265543851412811	0.0675487465181058\\
0.00267010944514539	0.0682451253481894\\
0.00269945130717995	0.068941504178273\\
0.00270678677268859	0.068941504178273\\
0.00273612863472316	0.068941504178273\\
0.0027434641002318	0.0703342618384401\\
0.00275813503124908	0.0710306406685237\\
0.00278014142777501	0.0710306406685237\\
0.00280214782430093	0.0710306406685237\\
0.00282415422082685	0.0710306406685237\\
0.00283882515184414	0.0717270194986072\\
0.0028681670138787	0.0717270194986072\\
0.00291217980693055	0.0717270194986072\\
0.00296352806549104	0.0717270194986072\\
0.00301487632405152	0.0717270194986072\\
0.00305888911710337	0.0724233983286908\\
0.00307356004812065	0.0731197771587744\\
0.0030808955136293	0.0731197771587744\\
0.00311023737566386	0.0731197771587744\\
0.00312490830668114	0.0731197771587744\\
0.00312490830668114	0.0738161559888579\\
0.00314691470320707	0.0738161559888579\\
0.00314691470320707	0.0745125348189415\\
0.00314691470320707	0.0752089136490251\\
0.00315425016871571	0.0759052924791086\\
0.00316158563422435	0.0759052924791086\\
0.00317625656524163	0.0766016713091922\\
0.00318359203075027	0.0766016713091922\\
0.00319826296176755	0.0766016713091922\\
0.00320559842727619	0.0772980501392758\\
0.00322760482380212	0.0772980501392758\\
0.00323494028931076	0.0779944289693593\\
0.00325694668583668	0.0786908077994429\\
0.00327895308236261	0.0786908077994429\\
0.00329362401337989	0.0786908077994429\\
0.00330095947888853	0.0793871866295265\\
0.00332296587541445	0.0793871866295265\\
0.00333763680643174	0.0793871866295265\\
0.00338164959948358	0.08008356545961\\
0.00341099146151815	0.0807799442896936\\
0.00344766878906135	0.0807799442896936\\
0.00348434611660456	0.0807799442896936\\
0.00351368797863912	0.0807799442896936\\
0.00352102344414777	0.0814763231197772\\
0.00353569437516505	0.0814763231197772\\
0.00354302984067369	0.0814763231197772\\
0.00355036530618233	0.0814763231197772\\
0.00355770077169097	0.0814763231197772\\
0.00357237170270825	0.0814763231197772\\
0.00357970716821689	0.0828690807799443\\
0.00357970716821689	0.0835654596100279\\
0.00357970716821689	0.0842618384401114\\
0.00360171356474282	0.0842618384401114\\
0.00360904903025146	0.084958217270195\\
0.0036163844957601	0.0856545961002785\\
0.00363839089228602	0.0856545961002785\\
0.00364572635779467	0.0863509749303621\\
0.00366773275432059	0.0870473537604457\\
0.00368240368533787	0.0870473537604457\\
0.00369707461635515	0.0877437325905292\\
0.0037044100818638	0.0877437325905292\\
0.00372641647838972	0.0884401114206128\\
0.003741087409407	0.0884401114206128\\
0.00374842287491564	0.0891364902506964\\
0.00377042927144157	0.0891364902506964\\
0.00377042927144157	0.0898328690807799\\
0.00378510020245885	0.0898328690807799\\
0.00379977113347613	0.0905292479108635\\
0.00380710659898477	0.0905292479108635\\
0.0038291129955107	0.0905292479108635\\
0.00384378392652798	0.0912256267409471\\
0.0038657903230539	0.0919220055710306\\
0.00388779671957982	0.0919220055710306\\
0.00390246765059711	0.0919220055710306\\
0.00391713858161439	0.0919220055710306\\
0.00394648044364895	0.0919220055710306\\
0.00397582230568352	0.0919220055710306\\
0.00400516416771808	0.0933147632311978\\
0.00401249963322672	0.0933147632311978\\
0.00403450602975265	0.0933147632311978\\
0.00406384789178721	0.0933147632311978\\
0.00409318975382178	0.0933147632311978\\
0.00410786068483906	0.0933147632311978\\
0.00413720254687362	0.0933147632311978\\
0.00415920894339955	0.0933147632311978\\
0.00416654440890819	0.0933147632311978\\
0.00418121533992547	0.0933147632311978\\
0.00421789266746868	0.0933147632311978\\
0.00421789266746868	0.0940111420612813\\
0.00421789266746868	0.0947075208913649\\
0.00422522813297732	0.0947075208913649\\
0.00423256359848596	0.0947075208913649\\
0.00424723452950324	0.0947075208913649\\
0.00425456999501188	0.0947075208913649\\
0.00430591825357237	0.0947075208913649\\
0.00433526011560694	0.0947075208913649\\
0.00434993104662422	0.0954038997214485\\
0.00435726651213286	0.0954038997214485\\
0.00437927290865878	0.0954038997214485\\
0.00437927290865878	0.096100278551532\\
0.00438660837416742	0.096100278551532\\
0.00440861477069335	0.096100278551532\\
0.00443062116721927	0.096100278551532\\
0.00443795663272791	0.096100278551532\\
0.0044526275637452	0.096100278551532\\
0.00445996302925384	0.0967966573816156\\
0.00448196942577976	0.0967966573816156\\
0.00449664035679704	0.0967966573816156\\
0.00449664035679704	0.0974930362116992\\
0.00450397582230568	0.0974930362116992\\
0.00451864675332297	0.0974930362116992\\
0.00456265954637481	0.0974930362116992\\
0.00459200140840938	0.0974930362116992\\
0.00460667233942666	0.0974930362116992\\
0.0046140078049353	0.0974930362116992\\
0.00464334966696987	0.0974930362116992\\
0.00465802059798715	0.0974930362116992\\
0.00467269152900443	0.0974930362116992\\
0.00468736246002171	0.0974930362116992\\
0.00470936885654764	0.0981894150417827\\
0.00474604618409084	0.0981894150417827\\
0.00478272351163405	0.0981894150417827\\
0.0048267363046859	0.0988857938718663\\
0.00485607816672046	0.0988857938718663\\
0.0048634136322291	0.0988857938718663\\
0.00487074909773774	0.0988857938718663\\
0.00490009095977231	0.0988857938718663\\
0.00491476189078959	0.0988857938718663\\
0.00494410375282415	0.0988857938718663\\
0.00496611014935008	0.100278551532033\\
0.00500278747689328	0.100278551532033\\
0.00503212933892785	0.100278551532033\\
0.00506880666647105	0.100278551532033\\
0.0051128194595229	0.100974930362117\\
0.00512749039054018	0.100974930362117\\
0.00513482585604882	0.100974930362117\\
0.00515683225257475	0.100974930362117\\
0.00517883864910067	0.100974930362117\\
0.00519350958011795	0.100974930362117\\
0.00521551597664388	0.100974930362117\\
0.00523018690766116	0.100974930362117\\
0.00528153516622165	0.100974930362117\\
0.00529620609723893	0.100974930362117\\
0.0053255479592735	0.100974930362117\\
0.00534021889029078	0.100974930362117\\
0.0053622252868167	0.100974930362117\\
0.00538423168334263	0.100974930362117\\
0.00540623807986855	0.100974930362117\\
0.00541357354537719	0.102367688022284\\
0.00542824447639447	0.102367688022284\\
0.00544291540741175	0.103760445682451\\
0.0054502508729204	0.105153203342618\\
0.00545758633842904	0.105153203342618\\
0.00549426366597224	0.105153203342618\\
0.00550159913148088	0.105849582172702\\
0.00551627006249817	0.105849582172702\\
0.00552360552800681	0.105849582172702\\
0.00553827645902409	0.105849582172702\\
0.00554561192453273	0.106545961002786\\
0.00556028285555001	0.106545961002786\\
0.00556028285555001	0.107242339832869\\
0.0055749537865673	0.107242339832869\\
0.0055749537865673	0.108635097493036\\
0.00558962471758458	0.108635097493036\\
0.0056116311141105	0.108635097493036\\
0.00563363751063643	0.108635097493036\\
0.00565564390716235	0.10933147632312\\
0.00567765030368827	0.10933147632312\\
0.00569232123470555	0.10933147632312\\
0.00572166309674012	0.10933147632312\\
0.00575834042428333	0.110724233983287\\
0.00580968868284381	0.110724233983287\\
0.00583169507936974	0.11142061281337\\
0.00588304333793022	0.11142061281337\\
0.00592705613098207	0.11142061281337\\
0.00595639799301664	0.11142061281337\\
0.00599307532055984	0.11142061281337\\
0.00601508171708577	0.112116991643454\\
0.00602241718259441	0.112116991643454\\
0.00606642997564625	0.112116991643454\\
0.00608110090666354	0.112116991643454\\
0.00609577183768082	0.112116991643454\\
0.00615445556174995	0.112116991643454\\
0.0061984683548018	0.112813370473538\\
0.006235145682345	0.112813370473538\\
0.00628649394090549	0.113509749303621\\
0.00630850033743141	0.113509749303621\\
0.00633784219946598	0.114206128133705\\
0.00638919045802647	0.114902506963788\\
0.00642586778556967	0.114902506963788\\
0.00646254511311288	0.114902506963788\\
0.00647721604413016	0.114902506963788\\
0.00652122883718201	0.114902506963788\\
0.0065725770957425	0.114902506963788\\
0.00660191895777706	0.114902506963788\\
0.00665326721633755	0.116295264623955\\
0.00670461547489804	0.116991643454039\\
0.00677797012998445	0.116991643454039\\
0.00683665385405358	0.117688022284123\\
0.00689533757812271	0.117688022284123\\
0.00695402130219184	0.11908077994429\\
0.00701270502626097	0.11908077994429\\
0.00704938235380417	0.119777158774373\\
0.0071080660778733	0.119777158774373\\
0.0072327689915202	0.12116991643454\\
0.00731345911211526	0.123259052924791\\
0.00738681376720167	0.123955431754875\\
0.00750418121533993	0.123955431754875\\
0.00756286493940905	0.125348189415042\\
0.00768023238754731	0.125348189415042\\
0.00775358704263373	0.125348189415042\\
0.0078196062322115	0.125348189415042\\
0.00787828995628063	0.128133704735376\\
0.00791496728382383	0.12883008356546\\
0.00796631554238432	0.130222841225627\\
0.0080690120595053	0.130222841225627\\
0.00817904404213491	0.130222841225627\\
0.00827440509374725	0.130222841225627\\
0.00834042428332502	0.130222841225627\\
0.008443120800446	0.131615598885794\\
0.00848713359349784	0.131615598885794\\
0.00857515917960154	0.132311977715877\\
0.00865584930019659	0.132311977715877\\
0.00870719755875708	0.132311977715877\\
0.00875121035180893	0.132311977715877\\
0.00884657140342126	0.133008356545961\\
0.00892726152401631	0.133704735376045\\
0.0089786097825768	0.134401114206128\\
0.00902995804113729	0.134401114206128\\
0.00912531909274963	0.134401114206128\\
0.00920600921334468	0.135097493036212\\
0.00927202840292245	0.135793871866295\\
0.00933804759250022	0.136490250696379\\
0.00939673131656935	0.137186629526462\\
0.0094774214371644	0.137186629526462\\
0.00951409876470761	0.137186629526462\\
0.00955077609225082	0.13857938718663\\
0.0095654470232681	0.13857938718663\\
0.00958011795428538	0.13857938718663\\
0.00960945981631994	0.139275766016713\\
0.00966080807488043	0.139275766016713\\
0.00974149819547548	0.139972144846797\\
0.00978551098852733	0.139972144846797\\
0.00984419471259646	0.139972144846797\\
0.00988820750564831	0.141364902506964\\
0.0099395557642088	0.141364902506964\\
0.0100055749537866	0.141364902506964\\
0.0100862650743816	0.142061281337047\\
0.0101889615915026	0.142061281337047\\
0.0102476453155717	0.143454038997214\\
0.0103870191602359	0.143454038997214\\
0.0105043866083742	0.144846796657382\\
0.0105777412634606	0.146239554317549\\
0.0106364249875297	0.146239554317549\\
0.0107171151081248	0.147632311977716\\
0.0107757988321939	0.148328690807799\\
0.0108564889527889	0.148328690807799\\
0.0109078372113494	0.151114206128134\\
0.0109811918664358	0.152506963788301\\
0.0110472110560136	0.153203342618384\\
0.0111572430386432	0.153899721448468\\
0.0113186232798333	0.154596100278552\\
0.011428655262463	0.155292479108635\\
0.0115460227106012	0.157381615598886\\
0.0117220738828086	0.159470752089136\\
0.0118321058654382	0.160863509749304\\
0.011898125055016	0.162952646239554\\
0.0119494733135765	0.166434540389972\\
0.012000821572137	0.169220055710306\\
0.0121181890202752	0.171309192200557\\
0.0122502273994308	0.173398328690808\\
0.0123822657785863	0.173398328690808\\
0.0124556204336727	0.174791086350975\\
0.0125949942783369	0.176183844011142\\
0.0126830198644406	0.178272980501393\\
0.0128003873125789	0.178969359331476\\
0.0129030838296998	0.181058495821727\\
0.0129691030192776	0.181754874651811\\
0.013042457674364	0.182451253481894\\
0.0131011413984331	0.183147632311978\\
0.0131891669845368	0.185236768802228\\
0.0133212053636924	0.185933147632312\\
0.0133945600187788	0.187325905292479\\
0.013431237346322	0.190807799442897\\
0.0134752501393738	0.192896935933148\\
0.0135412693289516	0.196378830083565\\
0.0136439658460726	0.197075208913649\\
0.01382001701828	0.197075208913649\\
0.0139153780698923	0.198467966573816\\
0.0140767583110824	0.198467966573816\\
0.0141794548282034	0.199860724233983\\
0.0143041577418503	0.199860724233983\\
0.0144068542589713	0.199860724233983\\
0.0145388926381268	0.200557103064067\\
0.0146635955517737	0.200557103064067\\
0.0147662920688947	0.202646239554318\\
0.0149496787066107	0.203342618384401\\
0.0151257298788181	0.206128133704735\\
0.0152871101200082	0.20891364902507\\
0.0154851676887415	0.21100278551532\\
0.0156245415334057	0.213788300835655\\
0.0158959537572254	0.215877437325905\\
0.0160720049294328	0.217966573816156\\
0.0163507526187612	0.22075208913649\\
0.0165268037909686	0.222841225626741\\
0.0167321968252105	0.227715877437326\\
0.0170329509110648	0.229108635097493\\
0.0173337049969191	0.231197771587744\\
0.0175977817552302	0.233983286908078\\
0.0179352131686277	0.239554317548747\\
0.018235967254482	0.241643454038997\\
0.0184486957542326	0.243036211699164\\
0.0186540887884745	0.247214484679666\\
0.018888823684751	0.252785515320334\\
0.0191308940465362	0.254178272980501\\
0.0193876353393386	0.25974930362117\\
0.0196076993045979	0.262534818941504\\
0.0200478272351163	0.263927576601671\\
0.0203705877174966	0.268802228412256\\
0.0206713418033508	0.270891364902507\\
0.0208547284410669	0.273676880222841\\
0.0211261406648866	0.275766016713092\\
0.0212948563715853	0.276462395543175\\
0.0215589331298964	0.278551532033426\\
0.0217936680261729	0.279944289693593\\
0.0220724157155013	0.282033426183844\\
0.0222778087497433	0.283426183844011\\
0.0224832017839852	0.284818941504178\\
0.0228059622663654	0.289693593314763\\
0.0230406971626419	0.293175487465181\\
0.0233561221795135	0.294568245125348\\
0.0236422053343505	0.298050139275766\\
0.0239136175581702	0.302924791086351\\
0.0241776943164813	0.304317548746518\\
0.0245444675919134	0.305710306406685\\
0.0249625891259059	0.307799442896936\\
0.0255420909010886	0.309192200557103\\
0.0260629089522021	0.311977715877437\\
0.0264150112966169	0.318941504178273\\
0.0266937589859452	0.321727019498607\\
0.0269211584167131	0.325208913649025\\
0.0271999061060415	0.330779944289694\\
0.0274786537953699	0.334958217270195\\
0.0277574014846982	0.337047353760446\\
0.0280361491740266	0.340529247910864\\
0.0283735805874241	0.342618384401114\\
0.0286596637422611	0.344707520891365\\
0.0289457468970981	0.347493036211699\\
0.0292318300519351	0.34958217270195\\
0.0296059387928758	0.350974930362117\\
0.0300387312578856	0.354456824512535\\
0.0304715237228955	0.355849582172702\\
0.0309189871189226	0.35933147632312\\
0.0312857603943546	0.362116991643454\\
0.0317332237903817	0.366295264623955\\
0.0321293389278484	0.37116991643454\\
0.0326941697720137	0.376044568245125\\
0.0332223232886359	0.377437325905292\\
0.0336991285466976	0.38091922005571\\
0.0342786303218802	0.381615598885794\\
0.0348214547695197	0.383008356545961\\
0.0355623367858924	0.385793871866295\\
0.0362151932161615	0.387186629526462\\
0.0369927525600775	0.39066852367688\\
0.0376456089903465	0.391364902506964\\
0.0381224142484082	0.394150417827298\\
0.0386065549719785	0.395543175487465\\
0.0392080631436871	0.397632311977716\\
0.0398755905049734	0.403899721448468\\
0.0402790411079487	0.405988857938719\\
0.0407778527625363	0.409470752089136\\
0.0413866963997535	0.413649025069638\\
0.0421862621401954	0.418523676880223\\
0.0431838854493706	0.421309192200557\\
0.0440421349138816	0.424094707520891\\
0.0448637070508494	0.425487465181059\\
0.0452891640503506	0.426880222841226\\
0.0457072855843432	0.42966573816156\\
0.0461840908424049	0.431754874651811\\
0.0464628385317332	0.433147632311978\\
0.0468442827381826	0.437325905292479\\
0.0473504298582788	0.443593314763231\\
0.0480326281505824	0.448467966573816\\
0.0486488072533083	0.45125348189415\\
0.0492796572870514	0.454038997214485\\
0.050086558493002	0.460306406685237\\
0.0509301370264957	0.462395543175487\\
0.0519644376632141	0.465877437325905\\
0.0527273260761128	0.471448467966574\\
0.0535562336785892	0.475626740947075\\
0.0543411284880138	0.481894150417827\\
0.0551406942284557	0.484679665738162\\
0.0557422024001643	0.488161559888579\\
0.0565344326750976	0.488857938718663\\
0.0574513658636777	0.495125348189415\\
0.0583829699832751	0.498607242339833\\
0.059468618878554	0.500696378830084\\
0.0606716352219712	0.504178272980501\\
0.0616032393415686	0.504874651810585\\
0.0625935271852352	0.510445682451253\\
0.0634737830462721	0.513231197771588\\
0.0643320325107831	0.516016713091922\\
0.0651902819752942	0.520194986072423\\
0.0661658988879434	0.527158774373259\\
0.0671415158005927	0.52924791086351\\
0.0682271646958716	0.532729805013928\\
0.0693494909186937	0.534818941504178\\
0.0702517531762566	0.535515320334262\\
0.0711026671752589	0.537604456824513\\
0.0718362137261231	0.543175487465181\\
0.0726797922596168	0.543871866295265\\
0.0736627446377747	0.545961002785515\\
0.0747703999295795	0.552228412256267\\
0.0761347965141868	0.559888579387187\\
0.0771030779613274	0.563370473537604\\
0.0780420175464335	0.568245125348189\\
0.0792890466829025	0.571030640668524\\
0.0802279862680086	0.573816155988858\\
0.0813943252838825	0.579387186629526\\
0.0827660573339984	0.583565459610028\\
0.0840644347290279	0.590529247910863\\
0.085575540623808	0.592618384401114\\
0.0869912854669757	0.596100278551532\\
0.0883850239136176	0.598189415041783\\
0.0898521170153458	0.600278551532033\\
0.0911284880138494	0.602367688022284\\
0.0920894339954813	0.605153203342618\\
0.0933291276664417	0.60933147632312\\
0.0945541504063848	0.616295264623955\\
0.0957278248877674	0.620473537604457\\
0.0968574865760981	0.627437325905292\\
0.0984199407294387	0.629526462395543\\
0.0997329890554855	0.63091922005571\\
0.101427481587982	0.632311977715877\\
0.103121974120478	0.633704735376045\\
0.105029195152724	0.635793871866295\\
0.106657668495643	0.637883008356546\\
0.108696927907045	0.637883008356546\\
0.110244711129368	0.64066852367688\\
0.112254628678736	0.642757660167131\\
0.113919779349198	0.646935933147632\\
0.115856342243479	0.649721448467967\\
0.118056981896071	0.651810584958217\\
0.120433672720871	0.653203342618384\\
0.123155130424577	0.655292479108635\\
0.125795898007688	0.656685236768802\\
0.12804788591884	0.659470752089137\\
0.130277867433467	0.659470752089137\\
0.13236847510343	0.660863509749304\\
0.134084974032452	0.663649025069638\\
0.136513013115812	0.666434540389972\\
0.139197793491975	0.667130919220056\\
0.142021947712802	0.667130919220056\\
0.144317948417007	0.66991643454039\\
0.146423227017987	0.670612813370474\\
0.148631202136088	0.674791086350975\\
0.150846512719697	0.676183844011142\\
0.15304715237229	0.676880222841226\\
0.155423843197089	0.676880222841226\\
0.157866553211467	0.677576601671309\\
0.160191895777706	0.67966573816156\\
0.162407206361316	0.681058495821727\\
0.16492327103078	0.681058495821727\\
0.167439335700244	0.681754874651811\\
0.169786684663009	0.682451253481894\\
0.17167189929873	0.683844011142061\\
0.173843197089287	0.685933147632312\\
0.176227223379596	0.687325905292479\\
0.17868460432499	0.688718662952646\\
0.181017282356738	0.690807799442897\\
0.183386637716029	0.69150417827298\\
0.185785334937355	0.692200557103064\\
0.187941961796896	0.694289693593315\\
0.190744109621197	0.697075208913649\\
0.193575599307532	0.698467966573816\\
0.196363076200816	0.704038997214485\\
0.198945160059857	0.705431754874652\\
0.201761978815176	0.707520891364902\\
0.204916228983891	0.709610027855153\\
0.207953111704469	0.709610027855153\\
0.210733253132244	0.71100278551532\\
0.213770135852821	0.713091922005571\\
0.216953727883571	0.715181058495822\\
0.219645843725243	0.72075208913649\\
0.222293946773862	0.727715877437326\\
0.224978727150025	0.733286908077994\\
0.22803028080162	0.736768802228412\\
0.230971802470585	0.739554317548747\\
0.233715266570817	0.743732590529248\\
0.237353657463103	0.747214484679666\\
0.241483524544468	0.75\\
0.244953199730055	0.752785515320334\\
0.248364191191573	0.752785515320334\\
0.252237316980136	0.756267409470752\\
0.25626448754438	0.756963788300836\\
0.260298993574132	0.762534818941504\\
0.263842023414806	0.763231197771588\\
0.266834893342332	0.766713091922006\\
0.270267891200376	0.768105849582173\\
0.274089668730378	0.76949860724234\\
0.278322232328864	0.774373259052925\\
0.282195358117426	0.775766016713092\\
0.28617118042311	0.776462395543176\\
0.290242363780406	0.777158774373259\\
0.294386901792788	0.780640668523677\\
0.298707490977377	0.785515320334262\\
0.303057422024002	0.789693593314763\\
0.308111557759455	0.792479108635098\\
0.31294562952965	0.795264623955432\\
0.31780170769637	0.801532033426184\\
0.322745811449195	0.802924791086351\\
0.327257122737009	0.804317548746518\\
0.331966491593557	0.805710306406685\\
0.337842199465978	0.809888579387187\\
0.344539479475368	0.813370473537604\\
0.349747659986503	0.817548746518106\\
0.355946128341305	0.822423398328691\\
0.361785158886183	0.827994428969359\\
0.366787946363076	0.832869080779944\\
0.371937443150142	0.834958217270195\\
0.377387694023063	0.836350974930362\\
0.382537190810129	0.837743732590529\\
0.388816349285526	0.83983286908078\\
0.394985475778293	0.842618384401114\\
0.400604442357912	0.846100278551532\\
0.406084035092867	0.846796657381616\\
0.411556292362313	0.848885793871866\\
0.416735131011414	0.84958217270195\\
0.422515477832223	0.851671309192201\\
0.427804348463954	0.855153203342618\\
0.433239928405857	0.857242339832869\\
0.438125348434612	0.85933147632312\\
0.444243126668818	0.860027855153203\\
0.449759396731317	0.86142061281337\\
0.454996919104486	0.862116991643454\\
0.459963029253836	0.863509749303621\\
0.463894838766468	0.866991643454039\\
0.467951351192747	0.87116991643454\\
0.472675390980312	0.871866295264624\\
0.476504503975822	0.873955431754875\\
0.482042780434846	0.876740947075209\\
0.487625069686922	0.879526462395543\\
0.493339397318154	0.880222841225627\\
0.498613597018867	0.882311977715877\\
0.503895132185088	0.885097493036212\\
0.507628884128987	0.886490250696379\\
0.512250227399431	0.889972144846797\\
0.517069628238608	0.893454038997215\\
0.522681259352718	0.899721448467967\\
0.528703676535313	0.901810584958217\\
0.533449722719404	0.901810584958217\\
0.538672574161556	0.903203342618384\\
0.543506645931751	0.904596100278552\\
0.548326046770928	0.907381615598886\\
0.553967019747073	0.911559888579387\\
0.558852439775828	0.913649025069638\\
0.563275725477539	0.913649025069638\\
0.567346908834835	0.916434540389972\\
0.571242041019923	0.916434540389972\\
0.577367154719639	0.91991643454039\\
0.582501980575687	0.922701949860724\\
0.587526774449107	0.924094707520891\\
0.595918546990992	0.928272980501393\\
0.603092632258443	0.931754874651811\\
0.610787535577008	0.934540389972145\\
0.621431296030046	0.937325905292479\\
0.628077227780875	0.938718662952646\\
0.638977729526716	0.942200557103064\\
0.652218244769813	0.944289693593315\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.



%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
bar shift auto,
log origin=infty,
xmin=-1.2,
xmax=8.2,
xtick={1,6},
xticklabels={{\texttt{Digg},\texttt{Activities}}
%,{\texttt{Activities}},{\texttt{PubMed}}
},
%ymode=log,
ymin=0.5,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Runtime},
ylabel near ticks,
axis background/.style={fill=white},
%ymajorgrids,
%yminorgrids,
ymajorgrids,
grid style={dashed},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}
]

\addplot[ybar, bar width=1, fill=PARAFAC, draw=black, area legend] table[row sep=crcr] {%
1	0.89\\
6	0.864\\
};
\addlegendentry{PARAFAC}

\addplot[ybar, bar width=1, fill=CGTF, draw=black, area legend] table[row sep=crcr] {%
	1	1\\
    6	1\\
};
\addlegendentry{CGTF}

\addplot[ybar, bar width=1, fill=NTF, draw=black, area legend] table[row sep=crcr] {%
	1	1.86\\
	6	1.59\\
};
\addlegendentry{NTF}

\addplot[ybar, bar width=1, fill=CMTF, draw=black, area legend] table[row sep=crcr] {%
	1	1.55\\
	6	1.65\\
};
\addlegendentry{CMTF}


%\addplot[ybar, bar width=1, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
%1	1\\
%2	1\\
%3	1\\
%};
%\addlegendentry{AdaDIF}
%
%\addplot[ybar, bar width=1, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
%1	50\\
%2	35\\
%3	3.5\\
%};
%\addlegendentry{GCN}
%
%\addplot[ybar, bar width=1, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
%1	240\\
%2	230\\
%3	145\\
%};
%\addlegendentry{Node2vec}
%
%\addplot[ybar, bar width=1, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
%1	1900\\
%2	1500\\
%3	867\\
%};
%\addlegendentry{Planetoid-G}



\end{axis}
\end{tikzpicture}%

==> figs/tensor_r2_roc_40X30G130G2randinit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.651,0.306)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000142025280499929\\
0	0.000284050560999858\\
0	0.000426075841499787\\
0	0.000568101121999716\\
0	0.000710126402499645\\
0	0.00113620224399943\\
0	0.00184632864649908\\
0	0.00284050560999858\\
0	0.00766936514699617\\
0	0.0450220139184775\\
0	0.598494532026701\\
3.58043207938248e-07	0.598494532026701\\
7.16086415876495e-07	0.598494532026701\\
1.07412962381474e-06	0.598494532026701\\
1.43217283175299e-06	0.598494532026701\\
2.14825924762949e-06	0.598494532026701\\
2.50630245556773e-06	0.598494532026701\\
2.86434566350598e-06	0.598494532026701\\
3.22238887144423e-06	0.598494532026701\\
3.93847528732072e-06	0.598494532026701\\
3.93847528732072e-06	0.598636557307201\\
4.29651849525897e-06	0.598636557307201\\
4.29651849525897e-06	0.598778582587701\\
5.01260491113547e-06	0.598778582587701\\
5.37064811907371e-06	0.598778582587701\\
5.72869132701196e-06	0.598778582587701\\
6.08673453495021e-06	0.598778582587701\\
6.8028209508267e-06	0.598778582587701\\
7.16086415876495e-06	0.598920607868201\\
7.87695057464145e-06	0.598920607868201\\
8.59303699051794e-06	0.598920607868201\\
8.95108019845619e-06	0.598920607868201\\
9.30912340639444e-06	0.598920607868201\\
9.66716661433268e-06	0.598920607868201\\
1.00252098222709e-05	0.598920607868201\\
1.03832530302092e-05	0.598920607868201\\
1.07412962381474e-05	0.598920607868201\\
1.10993394460857e-05	0.598920607868201\\
1.14573826540239e-05	0.5990626331487\\
1.18154258619622e-05	0.5990626331487\\
1.21734690699004e-05	0.5990626331487\\
1.21734690699004e-05	0.5992046584292\\
1.25315122778387e-05	0.5992046584292\\
1.28895554857769e-05	0.5992046584292\\
1.28895554857769e-05	0.5993466837097\\
1.36056419016534e-05	0.5993466837097\\
1.39636851095917e-05	0.5993466837097\\
1.43217283175299e-05	0.5993466837097\\
1.46797715254682e-05	0.5993466837097\\
1.53958579413446e-05	0.5993466837097\\
1.57539011492829e-05	0.5993466837097\\
1.61119443572211e-05	0.5993466837097\\
1.64699875651594e-05	0.5993466837097\\
1.68280307730976e-05	0.5993466837097\\
1.75441171889741e-05	0.5993466837097\\
1.79021603969124e-05	0.5993466837097\\
1.82602036048506e-05	0.5993466837097\\
1.86182468127889e-05	0.5993466837097\\
1.89762900207271e-05	0.5993466837097\\
1.96923764366036e-05	0.5993466837097\\
2.00504196445419e-05	0.5993466837097\\
2.07665060604184e-05	0.5993466837097\\
2.14825924762949e-05	0.5993466837097\\
2.21986788921713e-05	0.5993466837097\\
2.29147653080478e-05	0.5993466837097\\
2.32728085159861e-05	0.5993466837097\\
2.43469381398008e-05	0.5993466837097\\
2.47049813477391e-05	0.5993466837097\\
2.54210677636156e-05	0.5993466837097\\
2.72112838033068e-05	0.5993466837097\\
2.82854134271216e-05	0.5993466837097\\
2.86434566350598e-05	0.5993466837097\\
2.97175862588745e-05	0.5993466837097\\
3.00756294668128e-05	0.5993466837097\\
3.1865845506504e-05	0.5993466837097\\
3.3298018338257e-05	0.5993466837097\\
3.40141047541335e-05	0.5993466837097\\
3.43721479620718e-05	0.5993466837097\\
3.50882343779483e-05	0.5993466837097\\
3.54462775858865e-05	0.5993466837097\\
3.72364936255777e-05	0.5993466837097\\
3.79525800414542e-05	0.5993466837097\\
3.93847528732072e-05	0.5993466837097\\
4.15330121208367e-05	0.5993466837097\\
4.22490985367132e-05	0.5993466837097\\
4.29651849525897e-05	0.5993466837097\\
4.54714874081574e-05	0.5993466837097\\
4.65456170319722e-05	0.5993466837097\\
4.72617034478487e-05	0.5993466837097\\
4.83358330716634e-05	0.5993466837097\\
5.12001787351694e-05	0.5993466837097\\
5.40645243986754e-05	0.5993466837097\\
5.51386540224901e-05	0.5993466837097\\
5.54966972304284e-05	0.5993466837097\\
5.62127836463049e-05	0.5993466837097\\
5.76449564780579e-05	0.5994887089902\\
6.01512589336256e-05	0.5994887089902\\
6.05093021415638e-05	0.5994887089902\\
6.30156045971316e-05	0.5994887089902\\
6.62379934685758e-05	0.5994887089902\\
6.8028209508267e-05	0.5994887089902\\
6.98184255479583e-05	0.5994887089902\\
7.19666847955878e-05	0.5994887089902\\
7.62632032908467e-05	0.5994887089902\\
7.69792897067232e-05	0.5994887089902\\
7.84114625384762e-05	0.5994887089902\\
7.9485592162291e-05	0.5994887089902\\
8.0917764994044e-05	0.5994887089902\\
8.73625427369324e-05	0.5994887089902\\
8.98688451925001e-05	0.5996307342707\\
9.38073204798209e-05	0.5996307342707\\
9.84618821830181e-05	0.5996307342707\\
0.000101326227846524	0.5996307342707\\
0.000104548616717968	0.5996307342707\\
0.000113499696916424	0.5996307342707\\
0.000115289912956116	0.5996307342707\\
0.000117438172203745	0.5996307342707\\
0.000120302517867251	0.5996307342707\\
0.000123524906738695	0.5997727595512\\
0.000125673165986325	0.5999147848317\\
0.000128179468441893	0.5999147848317\\
0.000130327727689522	0.5999147848317\\
0.000134624246184781	0.5999147848317\\
0.000139636851095917	0.5999147848317\\
0.00014106902392767	0.5999147848317\\
0.000149304017710249	0.5999147848317\\
0.000152526406581693	0.6000568101122\\
0.000158971184324582	0.6000568101122\\
0.000165774005275409	0.6000568101122\\
0.000170070523770668	0.6000568101122\\
0.000176873344721494	0.6000568101122\\
0.000180811820008815	0.6000568101122\\
0.000186182468127889	0.6001988353927\\
0.000188688770583456	0.6001988353927\\
0.000192269202662839	0.6001988353927\\
0.000198355937197789	0.6001988353927\\
0.000201936369277172	0.6001988353927\\
0.000205874844564492	0.6003408606732\\
0.000217332227218516	0.6004828859537\\
0.000225925264209034	0.6006249112342\\
0.000235950474031305	0.6006249112342\\
0.000246691770269453	0.6006249112342\\
0.000255284807259971	0.6007669365147\\
0.00026566806029018	0.6007669365147\\
0.000273186967656883	0.6007669365147\\
0.000280347831815648	0.6007669365147\\
0.000292521300885548	0.6007669365147\\
0.000301114337876066	0.6007669365147\\
0.000312929763738028	0.6007669365147\\
0.000320090627896793	0.6007669365147\\
0.000334054313006385	0.6007669365147\\
0.000340499090749273	0.6009089617952\\
0.000359117337562062	0.601050987075699\\
0.000374155152295469	0.601050987075699\\
0.000391699269484443	0.601335037636699\\
0.000407811213841664	0.601335037636699\\
0.000426787503862391	0.601335037636699\\
0.000442183361803736	0.601335037636699\\
0.000463665954280031	0.601477062917199\\
0.000478703769013437	0.601619088197699\\
0.000495531799786535	0.601903138758699\\
0.000522026997173965	0.601903138758699\\
0.00054136133040263	0.601903138758699\\
0.000577165651196455	0.601903138758699\\
0.000599722373296565	0.602045164039199\\
0.000624069311436366	0.602045164039199\\
0.000653428854487302	0.602045164039199\\
0.000679566008666794	0.602187189319699\\
0.000718234675124125	0.602329214600199\\
0.000759409644037023	0.602471239880699\\
0.000815980470891266	0.602613265161199\\
0.000861093915091485	0.602613265161199\\
0.000911936050618717	0.602613265161199\\
0.000959197754066565	0.603039341002699\\
0.0010175587969605	0.603181366283198\\
0.00107126527815124	0.603465416844198\\
0.00114931869748177	0.603607442124698\\
0.00122808820322819	0.604317568527198\\
0.00131187031388574	0.604601619088198\\
0.00140496154794968	0.604743644368698\\
0.00151917733128198	0.604885669649198\\
0.00164413441085243	0.605169720210197\\
0.0017823390891166	0.605453770771197\\
0.00194274244627293	0.605737821332197\\
0.00213178926006433	0.605879846612697\\
0.00236594951805594	0.606163897173697\\
0.00263304975117787	0.607158074137196\\
0.00293810256434126	0.607868200539696\\
0.00333087596344952	0.609004402783695\\
0.00383679101626626	0.610566680869195\\
0.00458545936406514	0.613265161198693\\
0.0057992258389758	0.617525919613691\\
0.180851204761688	0.85953699758557\\
0.83935782802397	0.886379775600057\\
0.999999641956792	1\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3.58043207938248e-07	0\\
7.16086415876495e-07	0\\
1.07412962381474e-06	0\\
1.43217283175299e-06	0\\
1.79021603969124e-06	0\\
2.14825924762949e-06	0\\
2.50630245556773e-06	0\\
2.86434566350598e-06	0\\
3.22238887144423e-06	0\\
3.58043207938248e-06	0\\
4.29651849525897e-06	0\\
5.01260491113547e-06	0\\
5.37064811907371e-06	0\\
5.72869132701196e-06	0\\
6.08673453495021e-06	0\\
6.44477774288846e-06	0\\
6.8028209508267e-06	0.000284050560999858\\
7.16086415876495e-06	0.000284050560999858\\
7.5189073667032e-06	0.000284050560999858\\
7.87695057464145e-06	0.000426075841499787\\
7.87695057464145e-06	0.000568101121999716\\
8.59303699051794e-06	0.000568101121999716\\
8.95108019845619e-06	0.000568101121999716\\
8.95108019845619e-06	0.000710126402499645\\
9.30912340639444e-06	0.000852151682999574\\
1.00252098222709e-05	0.000994176963499503\\
1.03832530302092e-05	0.000994176963499503\\
1.10993394460857e-05	0.000994176963499503\\
1.14573826540239e-05	0.00127822752449936\\
1.18154258619622e-05	0.00142025280499929\\
1.25315122778387e-05	0.00142025280499929\\
1.28895554857769e-05	0.00156227808549922\\
1.28895554857769e-05	0.00170430336599915\\
1.36056419016534e-05	0.00198835392699901\\
1.46797715254682e-05	0.00198835392699901\\
1.64699875651594e-05	0.00198835392699901\\
1.64699875651594e-05	0.00298253089049851\\
1.68280307730976e-05	0.00355063201249822\\
1.75441171889741e-05	0.00369265729299815\\
1.79021603969124e-05	0.00397670785399801\\
1.86182468127889e-05	0.00411873313449794\\
1.93343332286654e-05	0.0044027836954978\\
2.04084628524801e-05	0.00482885953699759\\
2.18406356842331e-05	0.00553898593949723\\
2.36308517239243e-05	0.00809544098849595\\
2.54210677636156e-05	0.0102258201959949\\
3.0433672674751e-05	0.0116460730009942\\
3.50882343779483e-05	0.0143445533304928\\
4.43973577843427e-05	0.0166169578184917\\
5.40645243986754e-05	0.0186053117454907\\
6.65960366765141e-05	0.0211617667944894\\
7.69792897067232e-05	0.0245703735264877\\
9.13010180242531e-05	0.0275529044169862\\
0.000105980789549721	0.0306774605879847\\
0.000123524906738695	0.0338020167589831\\
0.000149304017710249	0.0367845476494816\\
0.000171502696602421	0.0387729015764806\\
0.000201936369277172	0.042039483027979\\
0.000237382646863058	0.0444539127964778\\
0.000281063918231524	0.0481465700894759\\
0.000327609535263497	0.0514131515409743\\
0.000389192967028875	0.0542536571509729\\
0.000455072917289513	0.0586564408464707\\
0.000526681558877162	0.0632012498224684\\
0.000603660848583885	0.0678880840789661\\
0.000685652743201744	0.0738531458599631\\
0.000774805501978368	0.0803863087629598\\
0.000871835211329633	0.0842209913364579\\
0.00096850687747296	0.0911802300809544\\
0.00108021635834969	0.096009089617952\\
0.00119586431451375	0.10026984803295\\
0.00132117943729213	0.106234909813947\\
0.00143646935024825	0.110637693509445\\
0.00156214251623457	0.115750603607442\\
0.00168924785505265	0.121999715949439\\
0.00182029166915805	0.125976423803437\\
0.00197031177328418	0.129953131657435\\
0.00211352905645948	0.134355915352933\\
0.00225459808038714	0.138758699048431\\
0.0024021118820577	0.143019457463428\\
0.00256144110959022	0.147138190597926\\
0.00271325142975604	0.151256923732424\\
0.00287222261408062	0.155233631586422\\
0.00303728053294015	0.15935236472092\\
0.00319052302593772	0.162476920891919\\
0.00335450681517344	0.166027552904417\\
0.00350309474646781	0.169294134355915\\
0.00365955962833683	0.172560715807414\\
0.00380313495472007	0.175401221417412\\
0.00394885854035093	0.17909387871041\\
0.00411284232958665	0.181082232637409\\
0.00425212113747463	0.182218434881409\\
0.00438423908120384	0.184916915210908\\
0.00453211092608234	0.187899446101406\\
0.00468392124624815	0.190455901150405\\
0.00481639723318531	0.192728305638404\\
0.00494242844237957	0.194290583723903\\
0.00506523726270239	0.195994887089902\\
0.00517694674357912	0.197841215736401\\
0.00529438491578287	0.2003976707854\\
0.00541289721761043	0.202386024712399\\
0.005537138210765	0.203238176395398\\
0.00566066311750369	0.204658429200398\\
0.00578168172178682	0.205510580883397\\
0.00590807097418902	0.207214884249396\\
0.00603696652904679	0.207782985371396\\
0.00616228165182518	0.209061212895895\\
0.00628867090422738	0.210339440420395\\
0.00642687558249154	0.211759693225394\\
0.0065697348224589	0.213321971310893\\
0.00670042059335637	0.214174122993893\\
0.00684829243823486	0.214884249396393\\
0.00698363277083552	0.216020451640392\\
0.00712434375155525	0.216588552762392\\
0.0072689932075623	0.217724755006391\\
0.0074122104907376	0.21914500781139\\
0.00757762645280507	0.22028121005539\\
0.00774196828524873	0.221559437579889\\
0.00791669337072259	0.223121715665388\\
0.00811003670300925	0.224257917909388\\
0.00828977439339425	0.225252094872887\\
0.00848992054663173	0.225394120153387\\
0.00869400517515653	0.226530322397387\\
0.00890238632217659	0.227240448799886\\
0.00913117593204913	0.228234625763386\\
0.00937034879495188	0.229938929129385\\
0.0096317203367468	0.231217156653884\\
0.00989309187854172	0.231927283056384\\
0.0101702173214859	0.233347535861383\\
0.0104741960050255	0.234057662263883\\
0.010778532731773	0.234767788666383\\
0.0111014877053333	0.235477915068882\\
0.0114355420183397	0.236614117312882\\
0.0117864243621192	0.237040193154381\\
0.0121541347366718	0.238176395398381\\
0.0125483403086118	0.23902854708138\\
0.0129557934792455	0.23945462292288\\
0.0133711236004539	0.24002272404488\\
0.0137631809131462	0.24073285044738\\
0.0142078705774055	0.241300951569379\\
0.0146654497971506	0.242011077971879\\
0.0151369927020053	0.242437153813379\\
0.015637179063495	0.243147280215878\\
0.0161430941163118	0.243857406618378\\
0.0166543798172476	0.244851583581878\\
0.017208630703136	0.245987785825877\\
0.0177918830888674	0.245987785825877\\
0.0183808641659258	0.246555886947877\\
0.0190031432613225	0.247408038630876\\
0.0196236321406795	0.248828291435876\\
0.0202838638161176	0.249538417838375\\
0.0209405150594763	0.250674620082375\\
0.0216114880311526	0.251100695923874\\
0.0223254261877815	0.251952847606874\\
0.0230103628445674	0.253231075131373\\
0.0237239429579883	0.253941201533873\\
0.0244400293738648	0.255361454338872\\
0.0251593381786127	0.256923732424372\\
0.0259208960818974	0.257775884107371\\
0.0266355503249421	0.258770061070871\\
0.0273938858393553	0.25990626331487\\
0.0281404059279066	0.26090044027837\\
0.0288833455843784	0.261610566680869\\
0.0296381006667123	0.263314870046868\\
0.0303813983663921	0.265019173412868\\
0.031152981479499	0.266297400937367\\
0.0319156135124075	0.267291577900866\\
0.0327025924834557	0.268001704303366\\
0.0334816945039293	0.268711830705866\\
0.034248981098541	0.271410311035364\\
0.035032021594302	0.273114614401363\\
0.0357860605902199	0.275671069450362\\
0.036545112191049	0.277375372816361\\
0.0373095344399971	0.278085499218861\\
0.0380746727753612	0.27922170146286\\
0.038806513092387	0.28007385314586\\
0.0395405016686604	0.281494105950859\\
0.0402916763189148	0.283340434597358\\
0.0410185040310295	0.285896889646357\\
0.0417442576135203	0.287033091890356\\
0.0424900616156557	0.287885243573356\\
0.0432254823647608	0.289163471097855\\
0.0439702122372724	0.291151825024854\\
0.0447199547146951	0.293282204232353\\
0.0454825867476035	0.294418406476353\\
0.0462287487929468	0.296690810964352\\
0.0469684660605473	0.29924726601335\\
0.0477149861490985	0.30066751881835\\
0.0484847790461657	0.301661695781849\\
0.0492452628198266	0.303508024428348\\
0.0500515761241035	0.305922454196847\\
0.0508514446506375	0.307484732282346\\
0.0516398557945176	0.310183212611845\\
0.052431489327269	0.312313591819344\\
0.0532657300017652	0.314017895185343\\
0.0540720433060421	0.316858400795342\\
0.05494244634454	0.318704729441841\\
0.0557648715931741	0.32040903280784\\
0.0565980381380464	0.323107513137338\\
0.0574304885965028	0.325805993466837\\
0.0582726062215736	0.327794347393836\\
0.0591218847108031	0.330066751881835\\
0.0599879912308058	0.332907257491834\\
0.0608301088558765	0.335321687260332\\
0.0616894125549283	0.338162192870331\\
0.0625633960255056	0.34071864791933\\
0.06345349144044	0.342991052407329\\
0.0643392903368793	0.345547507456327\\
0.0652526585603297	0.347535861383326\\
0.0661341609382737	0.351086493395824\\
0.0670826173961021	0.354495100127823\\
0.0679873925825621	0.358329782701321\\
0.0689469483798366	0.36074421246982\\
0.0698946887512491	0.363442692799318\\
0.070805550672244	0.366283198409317\\
0.0717464882227057	0.369833830421815\\
0.0727350455198232	0.372816361312314\\
0.0736992558788009	0.376651043885812\\
0.0746910355647899	0.37906547365431\\
0.075705013929671	0.382332055105809\\
0.0766896327515012	0.384888510154808\\
0.0777265258816904	0.388013066325806\\
0.078766641400751	0.391137622496804\\
0.079787064543375	0.394404203948303\\
0.0808468724388722	0.398664962363301\\
0.0819485713896982	0.403351796619798\\
0.0830073051555716	0.409032807839796\\
0.0841458825568152	0.412441414571794\\
0.0852676319272857	0.416134071864792\\
0.086425543661758	0.41954267859679\\
0.0876332234021337	0.424371538133788\\
0.0888398290128856	0.428632296548786\\
0.0900779424259361	0.433035080244283\\
0.091296005419342	0.436301661695782\\
0.0925455762150465	0.43971026842778\\
0.0938556563128925	0.442408748757279\\
0.0951263516578654	0.446669507172277\\
0.0964808291134958	0.451640391989774\\
0.0977948476866291	0.455759125124272\\
0.0991124466918419	0.46001988353927\\
0.10050380259789	0.463854566112768\\
0.101889429812611	0.467973299247266\\
0.103305132656799	0.472518108223264\\
0.104713674636828	0.476778866638262\\
0.106110759234203	0.48061354921176\\
0.107527536208015	0.483170004260758\\
0.10897832728658	0.486436585712257\\
0.110423747717027	0.490697344127255\\
0.111872032493137	0.494105950859253\\
0.11334251594814	0.49936088623775\\
0.114809418971063	0.503479619372248\\
0.116300668932125	0.506178099701747\\
0.117758978918058	0.509870756994745\\
0.119258821916111	0.513137338446243\\
0.120721786463747	0.515551768214742\\
0.12220945599273	0.51924442550774\\
0.12370643464512	0.521374804715239\\
0.12518085657541	0.525067462008238\\
0.126676403054968	0.527481891776736\\
0.128111082189176	0.530180372106235\\
0.129584429989842	0.533162902996733\\
0.131046320407854	0.534867206362733\\
0.132487444319806	0.537281636131231\\
0.133923555626846	0.53969606589973\\
0.135333171736499	0.542820622070729\\
0.136723095469715	0.545377077119727\\
0.138118747894258	0.548217582729726\\
0.139539821386565	0.551058088339724\\
0.140939412286396	0.552762391705724\\
0.142307853427136	0.554608720352223\\
0.143673430222212	0.556739099559722\\
0.145012153776693	0.558159352364721\\
0.146345506683055	0.55901150404772\\
0.147667760249971	0.56071580741372\\
0.148991445989719	0.563556313023718\\
0.150269302198851	0.564976565828717\\
0.151540355587032	0.566680869194717\\
0.152807828543133	0.567817071438716\\
0.154072437153571	0.569521374804715\\
0.155279042764323	0.571367703451214\\
0.15652646530078	0.573072006817213\\
0.157728774393036	0.575060360744213\\
0.158901365899034	0.577048714671211\\
0.160080044139567	0.578895043317711\\
0.16124296847895	0.58059934668371\\
0.162322468750884	0.583155801732708\\
0.163443502034939	0.585428206220707\\
0.164552361849923	0.587842635989206\\
0.16562434321449	0.589120863513705\\
0.16670634978888	0.590541116318705\\
0.167789430492893	0.591393268001704\\
0.168823101234211	0.593523647209203\\
0.169912984759175	0.594801874733703\\
0.170947371586908	0.596222127538702\\
0.17197173320482	0.597358329782701\\
0.172967451366096	0.5994887089902\\
0.173966391916244	0.6006249112342\\
0.174948862478826	0.602613265161199\\
0.175928826738953	0.604317568527198\\
0.176891962968307	0.606163897173697\\
0.177854383111245	0.607726175259196\\
0.178826470420797	0.609146428064195\\
0.179783519915616	0.611134781991194\\
0.180723383336454	0.611702883113194\\
0.181662530670876	0.613265161198693\\
0.182608480826249	0.614827439284193\\
0.183549060333503	0.616531742650192\\
0.184469231377904	0.617809970174691\\
0.185384389817394	0.61908819769919\\
0.18628988109027	0.62093452634569\\
0.18718606323974	0.622638829711689\\
0.188086183864496	0.624769208919188\\
0.188987736662085	0.626899588126687\\
0.189891795762129	0.628319840931686\\
0.190816621368233	0.630024144297685\\
0.19169239505485	0.632154523505184\\
0.192589651333944	0.634426927993183\\
0.19350552585985	0.636699332481182\\
0.194372348466268	0.63911376224968\\
0.195273185177441	0.641812242579179\\
0.196143946259147	0.644226672347678\\
0.197024732550675	0.646783127396677\\
0.197889764941054	0.650049708848175\\
0.198795972300345	0.651469961653174\\
0.199631287104465	0.653742366141173\\
0.200474836902368	0.656866922312172\\
0.201343091681618	0.65942337736117\\
0.202227458405225	0.661269706007669\\
0.203057402561226	0.664678312739668\\
0.203924941254061	0.666808691947167\\
0.204736267163249	0.668086919471666\\
0.205599867380796	0.669933248118165\\
0.206436614357747	0.672489703167164\\
0.207234692668242	0.674194006533163\\
0.208053895528005	0.676466411021162\\
0.208878469035886	0.678738815509161\\
0.209676547346381	0.681437295838659\\
0.210507565632005	0.682857548643659\\
0.211282371133984	0.685556028973157\\
0.21204357099406	0.688112484022156\\
0.212805486940553	0.690526913790655\\
0.213581008528947	0.692231217156654\\
0.214343998605064	0.694503621644653\\
0.215076913051713	0.696207925010652\\
0.215822000967433	0.698764380059651\\
0.216550618895587	0.70089475926715\\
0.217274582262038	0.702883113194149\\
0.217967037826191	0.704445391279648\\
0.218672382945829	0.705013492401647\\
0.219355529386575	0.706433745206647\\
0.219993562383121	0.707143871609146\\
0.220670622089332	0.708564124414146\\
0.221300778135304	0.709700326658145\\
0.221916612452958	0.710978554182645\\
0.222532804813819	0.712682857548644\\
0.223132885230324	0.714245135634143\\
0.223718643918511	0.715949439000142\\
0.224307983038777	0.716801590683142\\
0.224841467418605	0.717937792927141\\
0.225390705699582	0.718363868768641\\
0.225904855746182	0.72021019741514\\
0.226439772298841	0.721062349098139\\
0.226932797796172	0.721914500781139\\
0.227417230256513	0.722340576622639\\
0.227892353593447	0.723760829427638\\
0.228351723029232	0.724470955830138\\
0.228812882681056	0.725323107513137\\
0.229276548635336	0.725891208635137\\
0.229709064830526	0.727027410879136\\
0.23013549429118	0.728021587842636\\
0.230567652443162	0.728873739525636\\
0.230976537786627	0.729157790086635\\
0.231371817488191	0.730293992330635\\
0.231762800671259	0.730720068172135\\
0.232166315366606	0.731146144013634\\
0.232549063555892	0.732282346257634\\
0.232936466306881	0.732566396818634\\
0.233314201891256	0.733134497940633\\
0.233714136154523	0.733986649623633\\
0.234111206072126	0.734696776026133\\
0.234500399039155	0.735690952989632\\
0.234878850709946	0.736685129953132\\
0.235297045176818	0.737963357477631\\
0.235696263353669	0.738957534441131\\
0.236114099777333	0.74037778724613\\
0.236523701207214	0.741229938929129\\
0.236916474606323	0.742082090612129\\
0.23735113906076	0.742508166453629\\
0.237784729385573	0.743218292856128\\
0.238220826012842	0.743644368697628\\
0.238673750670883	0.744354495100128\\
0.239140280970827	0.744780570941628\\
0.239606095184355	0.745206646783127\\
0.240077638089209	0.745490697344127\\
0.240542020129905	0.745774747905127\\
0.241013921077968	0.746200823746627\\
0.241494057019813	0.747052975429626\\
0.24197741535053	0.747763101832126\\
0.242473663236732	0.748757278795626\\
0.242963466345192	0.749183354637125\\
0.243443960330245	0.749893481039625\\
0.243939492130031	0.751029683283625\\
0.244417121769421	0.752307910808124\\
0.244929481599981	0.752591961369124\\
0.245411765801073	0.753018037210623\\
0.24591947106993	0.753728163613123\\
0.246402471357438	0.754438290015623\\
0.246865063182095	0.755148416418122\\
0.247379213228694	0.756000568101122\\
0.247869374380361	0.756568669223122\\
0.24831943469274	0.756852719784122\\
0.248774149566821	0.757420820906121\\
0.249226358138447	0.757988922028121\\
0.249709716469164	0.758841073711121\\
0.250170876120989	0.75926714955262\\
0.250626665124694	0.76026132651612\\
0.251063119795171	0.76082942763812\\
0.251502438811311	0.76097145291862\\
0.251908817852321	0.761539554040619\\
0.252322357757489	0.761965629882119\\
0.252717279415845	0.763101832126118\\
0.253101817821171	0.763811958528618\\
0.253504974473309	0.764806135492118\\
0.253883068100892	0.765232211333617\\
0.254233950444672	0.766084363016617\\
0.254602018862432	0.766936514699617\\
0.254968297064153	0.767646641102116\\
0.255313808759814	0.768498792785116\\
0.255648579159236	0.769208919187615\\
0.255967595657509	0.770061070870615\\
0.256296637365604	0.770629171992615\\
0.256619950382372	0.770771197273115\\
0.256928225584407	0.771623348956114\\
0.257211795805094	0.772049424797614\\
0.257499304501069	0.772475500639114\\
0.257779294289676	0.773327652322113\\
0.258044962349966	0.774463854566113\\
0.258302753459682	0.775173980968612\\
0.258572718038467	0.775742082090612\\
0.258833373493846	0.777162334895611\\
0.259092596776394	0.778014486578611\\
0.259340004633079	0.778582587700611\\
0.259578103366358	0.77943473938361\\
0.259829807741539	0.78014486578611\\
0.260073635166145	0.781281068030109\\
0.260311375856216	0.781565118591109\\
0.260526201780979	0.782701320835109\\
0.260760720082178	0.783837523079108\\
0.260981632741476	0.783979548359608\\
0.26119108801812	0.784689674762108\\
0.261415581109497	0.785825877006107\\
0.261619307694814	0.786678028689107\\
0.261846307088647	0.787246129811106\\
0.262062923229449	0.788382332055106\\
0.262265217641935	0.788950433177106\\
0.26247610509141	0.790086635421105\\
0.262700598182788	0.790796761823605\\
0.262912917805095	0.791222837665104\\
0.263103396791718	0.791506888226104\\
0.263293517735133	0.792501065189604\\
0.263501540838945	0.792927141031104\\
0.263693093955192	0.793779292714103\\
0.263879992509736	0.794489419116603\\
0.264062952588993	0.794915494958103\\
0.26425092527316	0.795341570799602\\
0.264453935772061	0.796051697202102\\
0.264648711277179	0.796619798324102\\
0.26485530220816	0.797329924726601\\
0.265032891639297	0.797898025848601\\
0.26521119715685	0.798040051129101\\
0.265390934847235	0.798324101690101\\
0.265577117315363	0.7990342280926\\
0.265745039579886	0.7993182786536\\
0.265902936634587	0.7998863797756\\
0.266069426726278	0.8005965061781\\
0.266230188126643	0.801164607300099\\
0.266392381699839	0.801448657861099\\
0.266552068970579	0.801732708422099\\
0.266712114284528	0.801874733702599\\
0.266854973524495	0.802016758983099\\
0.267004277542205	0.802158784263599\\
0.267157161991995	0.802726885385599\\
0.26731255274424	0.802726885385599\\
0.267447893076841	0.802868910666099\\
0.267581443193402	0.802868910666099\\
0.267708906575428	0.803010935946598\\
0.26783708604387	0.803437011788098\\
0.267953092043242	0.803721062349098\\
0.268070530215445	0.804147138190598\\
0.268188684474065	0.804431188751598\\
0.268300393954942	0.804431188751598\\
0.268425351034512	0.804431188751598\\
0.268535986385765	0.804431188751598\\
0.268633374138324	0.804715239312598\\
0.268722884940309	0.804857264593098\\
0.268821346822492	0.804999289873597\\
0.268897968068991	0.804999289873597\\
0.268977811704361	0.805141315154097\\
0.26906302598785	0.805283340434597\\
0.269152536789835	0.805283340434597\\
0.2692366769437	0.805567390995597\\
0.269317594708694	0.805567390995597\\
0.269406031381055	0.805709416276097\\
0.269485158930009	0.805851441556597\\
0.269556767571597	0.805993466837097\\
0.269630166429224	0.806277517398097\\
0.269704997459683	0.806419542678597\\
0.269777322187687	0.806561567959097\\
0.269848572786067	0.806703593239597\\
0.269929490551061	0.806703593239597\\
0.270007543970391	0.806845618520097\\
0.27007378196386	0.806987643800597\\
0.270152193426398	0.806987643800597\\
0.270224160111194	0.806987643800597\\
0.270306152005812	0.807271694361596\\
0.270382773252311	0.807271694361596\\
0.270471567967879	0.807271694361596\\
0.270541744436635	0.807413719642096\\
0.270631613281828	0.807413719642096\\
0.270713247133238	0.807413719642096\\
0.270795597071063	0.807555744922596\\
0.270882601570592	0.807839795483596\\
0.270963877378794	0.807839795483596\\
0.271056252526442	0.807839795483596\\
0.271143973112387	0.807839795483596\\
0.271224532834173	0.807839795483596\\
0.271314401679366	0.807839795483596\\
0.271394961401152	0.807839795483596\\
0.271480175684641	0.807839795483596\\
0.271570402573042	0.807981820764096\\
0.271661703591066	0.807981820764096\\
0.271751572436258	0.808265871325096\\
0.271827835639549	0.808407896605596\\
0.271910901663791	0.808549921886096\\
0.272000054422568	0.808691947166596\\
0.272090281310968	0.808833972447096\\
0.272169050816714	0.808833972447096\\
0.272257845532283	0.808833972447096\\
0.272333750692366	0.808833972447096\\
0.272410013895657	0.808833972447096\\
0.272479832321205	0.808833972447096\\
0.272550008789961	0.808833972447096\\
0.272644890240064	0.808833972447096\\
0.272712918449573	0.808833972447096\\
0.272778798399833	0.808833972447096\\
0.27285756790558	0.808833972447096\\
0.272920941553385	0.808833972447096\\
0.272987895633269	0.808975997727596\\
0.273056997972401	0.808975997727596\\
0.273115359015295	0.808975997727596\\
0.273187683743299	0.808975997727596\\
0.273246760872609	0.809118023008095\\
0.27329688692172	0.809260048288595\\
0.273349161230079	0.809260048288595\\
0.273400719452022	0.809260048288595\\
0.273444042680183	0.809402073569095\\
0.273498823290997	0.809402073569095\\
0.27355038151294	0.809544098849595\\
0.273600149518844	0.809544098849595\\
0.273641682530964	0.809544098849595\\
0.273686795975165	0.809544098849595\\
0.273725106598414	0.809544098849595\\
0.273759120703168	0.809544098849595\\
0.273797431326418	0.809828149410595\\
0.273827864999092	0.809828149410595\\
0.27386295323347	0.809828149410595\\
0.27389947364068	0.809970174691095\\
0.273933487745434	0.810254225252095\\
0.27395497033791	0.810254225252095\\
0.273990058572288	0.810254225252095\\
0.274016195726468	0.810254225252095\\
0.274049493744806	0.810254225252095\\
0.274077421115025	0.810254225252095\\
0.274111435219779	0.810396250532595\\
0.274136498244335	0.810538275813095\\
0.274164425614554	0.810680301093595\\
0.274189846682318	0.810680301093595\\
0.27422421883028	0.810822326374095\\
0.27424856576842	0.810822326374095\\
0.27428150574355	0.810964351654595\\
0.27430764289773	0.810964351654595\\
0.274340224829652	0.810964351654595\\
0.274369226329495	0.810964351654595\\
0.274394647397259	0.810964351654595\\
0.274423648897102	0.810964351654595\\
0.274453008440153	0.811248402215594\\
0.274480219723956	0.811532452776594\\
0.274521394692869	0.811674478057094\\
0.274543593371761	0.811958528618094\\
0.274574385087644	0.811958528618094\\
0.274609115278814	0.811958528618094\\
0.274630955914498	0.811958528618094\\
0.274656018939054	0.812384604459594\\
0.274685736525312	0.812384604459594\\
0.274714379981947	0.812526629740094\\
0.274745887784246	0.812526629740094\\
0.274769876679178	0.812668655020594\\
0.274796013833357	0.812668655020594\\
0.274826447506032	0.812668655020594\\
0.274856881178707	0.812668655020594\\
0.274880512030431	0.812952705581593\\
0.274912019832729	0.812952705581593\\
0.274940305246156	0.812952705581593\\
0.274962503925049	0.812952705581593\\
0.274987924992812	0.813094730862093\\
0.275013704103784	0.813094730862093\\
0.275037334955508	0.813236756142593\\
0.275055953202321	0.813236756142593\\
0.275079584054044	0.813378781423093\\
0.275102498819353	0.813378781423093\\
0.275130426189572	0.813520806703593\\
0.275146896177137	0.813520806703593\\
0.275175539633772	0.813662831984093\\
0.275197738312664	0.813804857264593\\
0.275219936991556	0.813804857264593\\
0.275238913281577	0.813804857264593\\
0.275258605658014	0.813804857264593\\
0.275268630867836	0.813804857264593\\
0.275290113460312	0.813804857264593\\
0.275309447793541	0.813804857264593\\
0.275329856256393	0.813804857264593\\
0.275342029725463	0.813804857264593\\
0.275364586447563	0.813804857264593\\
0.275383204694376	0.813804857264593\\
0.27539466207703	0.813804857264593\\
0.275417934885546	0.813804857264593\\
0.275425453792913	0.813804857264593\\
0.275438343348399	0.813804857264593\\
0.275450158774261	0.813804857264593\\
0.275463764416162	0.813804857264593\\
0.275474863755608	0.813804857264593\\
0.27548667918147	0.813804857264593\\
0.27550243308262	0.813804857264593\\
0.275513890465274	0.813804857264593\\
0.275521767415848	0.813804857264593\\
0.275533940884918	0.813804857264593\\
0.27554396609474	0.813804857264593\\
0.275563658471177	0.813804857264593\\
0.275573325637791	0.813804857264593\\
0.275583350847614	0.813804857264593\\
0.275594092143852	0.813804857264593\\
0.275602685180842	0.813804857264593\\
0.275616648865952	0.813804857264593\\
0.275630970594269	0.813804857264593\\
0.275642786020131	0.813804857264593\\
0.275656033618825	0.813804857264593\\
0.275671787519974	0.813804857264593\\
0.275683244902628	0.813804857264593\\
0.275699714890194	0.813804857264593\\
0.275716542920967	0.813804857264593\\
0.275734803124571	0.813804857264593\\
0.275749840939305	0.813804857264593\\
0.275761656365167	0.813804857264593\\
0.275777768309524	0.813804857264593\\
0.27579244808105	0.813804857264593\\
0.275804979593327	0.813804857264593\\
0.275825746099388	0.813804857264593\\
0.275841858043745	0.813804857264593\\
0.275864772809053	0.813804857264593\\
0.275875872148499	0.813804857264593\\
0.275888045617569	0.813804857264593\\
0.275901651259471	0.813804857264593\\
0.275917047117412	0.813804857264593\\
0.275928504500066	0.813804857264593\\
0.275946764703671	0.813804857264593\\
0.275961802518404	0.813946882545093\\
0.275976840333138	0.813946882545093\\
0.275990804018247	0.813946882545093\\
0.276004767703357	0.813946882545093\\
0.27601980551809	0.813946882545093\\
0.276034843332824	0.813946882545093\\
0.276047016801894	0.813946882545093\\
0.276058474184548	0.813946882545093\\
0.276067067221538	0.813946882545093\\
0.276077808517776	0.813946882545093\\
0.276089981986846	0.813946882545093\\
0.27610322958554	0.813946882545093\\
0.276118267400273	0.813946882545093\\
0.276127934566888	0.813946882545093\\
0.27613974999275	0.813946882545093\\
0.276149417159364	0.813946882545093\\
0.276157652153147	0.813946882545093\\
0.27617268996788	0.813946882545093\\
0.276185221480158	0.813946882545093\\
0.276195604733188	0.813946882545093\\
0.276201691467723	0.813946882545093\\
0.276209568418298	0.813946882545093\\
0.276222099930575	0.813946882545093\\
0.276233915356437	0.813946882545093\\
0.27624394056626	0.813946882545093\\
0.276253965776082	0.813946882545093\\
0.276261126640241	0.813946882545093\\
0.276266139245152	0.813946882545093\\
0.276274374238934	0.813946882545093\\
0.276282251189509	0.813946882545093\\
0.276288695967252	0.813946882545093\\
0.276295498788203	0.813946882545093\\
0.276303017695569	0.813946882545093\\
0.276310894646144	0.813946882545093\\
0.276318771596719	0.813946882545093\\
0.276327364633709	0.813946882545093\\
0.2763359576707	0.813946882545093\\
0.27634455070769	0.813946882545093\\
0.276349205269393	0.813946882545093\\
0.276353143744681	0.813946882545093\\
0.276359588522424	0.813946882545093\\
0.276365675256959	0.813946882545093\\
0.276369971775454	0.813946882545093\\
0.276377848726029	0.813946882545093\\
0.2763810711149	0.813946882545093\\
0.276387157849435	0.813946882545093\\
0.276392886540762	0.813946882545093\\
0.276399331318505	0.813946882545093\\
0.276408282398703	0.813946882545093\\
0.276416159349278	0.813946882545093\\
0.276421529997397	0.813946882545093\\
0.276431555207219	0.813946882545093\\
0.276436209768922	0.813946882545093\\
0.276440864330626	0.813946882545093\\
0.276448025194784	0.814088907825593\\
0.276463063009518	0.814088907825593\\
0.276470939960092	0.814088907825593\\
0.276479174953875	0.814088907825593\\
0.276488842120489	0.814088907825593\\
0.276492780595777	0.814230933106093\\
0.276500299503143	0.814372958386593\\
0.276506744280886	0.814372958386593\\
0.276512114929005	0.814372958386593\\
0.27651999187958	0.814372958386593\\
0.276527510786947	0.814372958386593\\
0.276532881435066	0.814372958386593\\
0.276545770990552	0.814372958386593\\
0.276549351422631	0.814372958386593\\
0.276559018589245	0.814372958386593\\
0.276562599021325	0.814372958386593\\
0.276571192058315	0.814372958386593\\
0.276576562706434	0.814372958386593\\
0.276581933354553	0.814372958386593\\
0.276587304002672	0.814372958386593\\
0.276595538996455	0.814372958386593\\
0.276600193558158	0.814372958386593\\
0.276605922249485	0.814372958386593\\
0.276611292897604	0.814372958386593\\
0.276617021588931	0.814372958386593\\
0.276620960064219	0.814372958386593\\
0.276626688755546	0.814372958386593\\
0.276630269187625	0.814372958386593\\
0.276634923749328	0.814372958386593\\
0.276638504181408	0.814372958386593\\
0.276641726570279	0.814372958386593\\
0.276647455261606	0.814372958386593\\
0.276651751780101	0.814372958386593\\
0.276657480471428	0.814514983667093\\
0.276663567205963	0.814514983667093\\
0.276664999378795	0.814514983667093\\
0.276668579810874	0.814514983667093\\
0.276672160242954	0.814514983667093\\
0.276674666545409	0.814514983667093\\
0.276677172847865	0.814514983667093\\
0.276680753279944	0.814514983667093\\
0.2766832595824	0.814514983667093\\
0.276685407841648	0.814514983667093\\
0.276686481971271	0.814514983667093\\
0.276688272187311	0.814514983667093\\
0.276691494576182	0.814514983667093\\
0.276695791094678	0.814514983667093\\
0.276697939353925	0.814514983667093\\
0.276700087613173	0.814514983667093\\
0.276702593915629	0.814514983667093\\
0.276704742174876	0.814514983667093\\
0.276710112822995	0.814514983667093\\
0.276712977168659	0.814514983667093\\
0.27671440934149	0.814514983667093\\
0.276717631730362	0.814514983667093\\
0.276720138032818	0.814514983667093\\
0.276722286292065	0.814514983667093\\
0.276725866724145	0.814514983667093\\
0.276728731069808	0.814657008947593\\
0.276732669545095	0.814657008947593\\
0.276734101717927	0.814657008947593\\
0.276735891933967	0.814657008947593\\
0.276738398236422	0.814657008947593\\
0.276739114322838	0.814657008947593\\
0.276741262582086	0.814657008947593\\
0.276745201057373	0.814657008947593\\
0.276746991273413	0.814657008947593\\
0.276749139532661	0.814657008947593\\
0.276750571705492	0.814657008947593\\
0.276754152137572	0.814657008947593\\
0.276757732569651	0.814657008947593\\
0.276760238872107	0.814657008947593\\
0.276765251477018	0.814657008947593\\
0.276767041693057	0.814657008947593\\
0.276769189952305	0.814657008947593\\
0.276772054297969	0.814657008947593\\
0.276775992773256	0.814657008947593\\
0.276778857118919	0.814657008947593\\
0.276782795594207	0.814657008947593\\
0.27678565993987	0.814657008947593\\
0.27678745015591	0.814657008947593\\
0.276790672544781	0.814657008947593\\
0.276792820804029	0.814657008947593\\
0.276794611020069	0.814657008947593\\
0.276798191452148	0.814657008947593\\
0.276801771884227	0.814657008947593\\
0.276804994273099	0.814657008947593\\
0.276806784489139	0.814657008947593\\
0.276808574705178	0.814657008947593\\
0.276812513180466	0.814657008947593\\
0.276813945353297	0.814657008947593\\
0.276814661439713	0.814657008947593\\
0.276816451655753	0.814657008947593\\
0.276817883828585	0.814657008947593\\
0.276819674044624	0.814657008947593\\
0.276821464260664	0.814657008947593\\
0.27682218034708	0.814657008947593\\
0.276823254476704	0.814657008947593\\
0.27682397056312	0.814657008947593\\
0.276824328606328	0.814657008947593\\
0.276826834908783	0.814657008947593\\
0.276828625124823	0.814657008947593\\
0.276828983168031	0.814657008947593\\
0.276830415340863	0.814657008947593\\
0.276831847513694	0.814657008947593\\
0.27683256360011	0.814657008947593\\
0.276833279686526	0.814657008947593\\
0.276833637729734	0.814657008947593\\
0.276836860118605	0.814657008947593\\
0.276837576205021	0.814657008947593\\
0.276838292291437	0.814657008947593\\
0.276839008377853	0.814657008947593\\
0.276839366421061	0.814657008947593\\
0.276840082507477	0.814657008947593\\
0.276841514680309	0.814657008947593\\
0.276843662939556	0.814657008947593\\
0.276844379025972	0.814657008947593\\
0.27684473706918	0.814657008947593\\
0.276845453155596	0.814657008947593\\
0.276847959458051	0.814657008947593\\
0.276849391630883	0.814657008947593\\
0.276850823803715	0.814657008947593\\
0.276851539890131	0.814657008947593\\
0.276852614019755	0.814657008947593\\
0.276853330106171	0.814657008947593\\
0.276854404235794	0.814657008947593\\
0.276855478365418	0.814657008947593\\
0.276856552495042	0.814657008947593\\
0.276857626624666	0.814657008947593\\
0.27685870075429	0.814657008947593\\
0.276859774883913	0.814657008947593\\
0.276860849013537	0.814657008947593\\
0.276861565099953	0.814657008947593\\
0.276862281186369	0.814657008947593\\
0.276864071402409	0.814657008947593\\
0.276864787488825	0.814657008947593\\
0.276865145532033	0.814657008947593\\
0.276866219661656	0.814657008947593\\
0.276866935748072	0.814657008947593\\
0.276867651834488	0.814657008947593\\
0.276869442050528	0.814657008947593\\
0.27687087422336	0.814657008947593\\
0.276871590309775	0.814657008947593\\
0.276872664439399	0.814657008947593\\
0.276874454655439	0.814657008947593\\
0.276875528785063	0.814657008947593\\
0.276876244871479	0.814657008947593\\
0.276876602914687	0.814657008947593\\
0.276878035087518	0.814657008947593\\
0.276878393130726	0.814657008947593\\
0.276879825303558	0.814657008947593\\
0.276881973562806	0.814657008947593\\
0.276882689649221	0.814657008947593\\
0.276883763778845	0.814657008947593\\
0.276884479865261	0.814657008947593\\
0.276885195951677	0.814657008947593\\
0.276885553994885	0.814657008947593\\
0.276886270081301	0.814657008947593\\
0.276886986167717	0.814657008947593\\
0.276887344210925	0.814657008947593\\
0.276888060297341	0.814657008947593\\
0.276888776383756	0.814657008947593\\
0.276889134426964	0.814657008947593\\
0.276889492470172	0.814657008947593\\
0.276890208556588	0.814657008947593\\
0.276890924643004	0.814657008947593\\
0.276891282686212	0.814657008947593\\
0.276891998772628	0.814657008947593\\
0.276892714859044	0.814657008947593\\
0.27689343094546	0.814657008947593\\
0.276893788988668	0.814657008947593\\
0.276894147031876	0.814657008947593\\
0.276894505075083	0.814657008947593\\
0.276895221161499	0.814657008947593\\
0.276895937247915	0.814657008947593\\
0.276896653334331	0.814657008947593\\
0.276897727463955	0.814657008947593\\
0.276898443550371	0.814657008947593\\
0.276898801593579	0.814657008947593\\
0.276899517679995	0.814657008947593\\
0.276899875723203	0.814657008947593\\
0.276900591809618	0.814657008947593\\
0.276900949852826	0.814657008947593\\
0.276901307896034	0.814657008947593\\
0.27690202398245	0.814657008947593\\
1	1\\
};
\addlegendentry{NTF}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3.58043207938248e-07	0\\
7.16086415876495e-07	0\\
1.07412962381474e-06	0\\
1.43217283175299e-06	0\\
1.79021603969124e-06	0\\
2.14825924762949e-06	0\\
2.50630245556773e-06	0\\
2.86434566350598e-06	0\\
3.58043207938248e-06	0\\
3.93847528732072e-06	0\\
4.29651849525897e-06	0\\
5.01260491113547e-06	0\\
5.37064811907371e-06	0\\
5.72869132701196e-06	0\\
6.08673453495021e-06	0\\
6.8028209508267e-06	0\\
7.16086415876495e-06	0\\
7.5189073667032e-06	0\\
7.87695057464145e-06	0\\
8.23499378257969e-06	0\\
8.59303699051794e-06	0\\
8.95108019845619e-06	0\\
9.30912340639444e-06	0\\
1.03832530302092e-05	0\\
1.10993394460857e-05	0\\
1.14573826540239e-05	0\\
1.18154258619622e-05	0\\
1.28895554857769e-05	0\\
1.32475986937152e-05	0\\
1.36056419016534e-05	0\\
1.43217283175299e-05	0\\
1.46797715254682e-05	0\\
1.50378147334064e-05	0\\
1.53958579413446e-05	0\\
1.57539011492829e-05	0\\
1.64699875651594e-05	0\\
1.68280307730976e-05	0\\
1.75441171889741e-05	0\\
1.82602036048506e-05	0\\
1.86182468127889e-05	0\\
1.93343332286654e-05	0\\
1.96923764366036e-05	0\\
2.07665060604184e-05	0\\
2.21986788921713e-05	0\\
2.25567221001096e-05	0\\
2.36308517239243e-05	0\\
2.39888949318626e-05	0\\
2.47049813477391e-05	0\\
2.68532405953686e-05	0\\
2.72112838033068e-05	0\\
2.82854134271216e-05	0\\
2.93595430509363e-05	0\\
3.0433672674751e-05	0\\
3.25819319223805e-05	0\\
3.43721479620718e-05	0\\
3.50882343779483e-05	0\\
3.72364936255777e-05	0\\
3.79525800414542e-05	0\\
3.9026709665269e-05	0\\
4.08169257049602e-05	0\\
4.1891055328775e-05	0\\
4.26071417446515e-05	0\\
4.36812713684662e-05	0\\
4.47554009922809e-05	0\\
4.51134442002192e-05	0\\
4.65456170319722e-05	0\\
4.90519194875399e-05	0\\
5.12001787351694e-05	0\\
5.33484379827989e-05	0\\
5.47806108145519e-05	0\\
5.72869132701196e-05	0\\
5.87190861018726e-05	0\\
6.05093021415638e-05	0\\
6.22995181812551e-05	0\\
6.33736478050698e-05	0\\
6.44477774288846e-05	0\\
6.73121230923905e-05	0\\
6.91023391320818e-05	0\\
7.16086415876495e-05	0\\
7.44729872511555e-05	0\\
7.98436353702292e-05	0\\
8.27079810337352e-05	0\\
8.44981970734264e-05	0\\
8.66464563210559e-05	0\\
9.13010180242531e-05	0\\
9.34492772718826e-05	0\\
9.63136229353886e-05	0\\
9.88199253909563e-05	0\\
9.98940550147711e-05	0\\
0.000102400357470339	0\\
0.00010419057351003	0\\
0.000106696875965598	0\\
0.000109203178421166	0\\
0.000113857740124363	0\\
0.000117080128995807	0\\
0.000118154258619622	0\\
0.000120660561075189	0\\
0.000125315122778387	0\\
0.000131401857313337	0\\
0.000136056419016534	0\\
0.000139994894303855	0\\
0.000143933369591176	0\\
0.000149304017710249	0\\
0.000152884449789632	0\\
0.000160403357156335	0\\
0.000162551616403964	0\\
0.000166848134899223	0\\
0.000174725085473865	0\\
0.000182243992840568	0\\
0.000190120943415209	0\\
0.00019620767795016	0\\
0.000203368542108925	0\\
0.000211603535891504	0\\
0.000218406356842331	0\\
0.000228431566664602	0\\
0.000235234387615429	0\\
0.000241679165358317	0.000142025280499929\\
0.000248840029517082	0.000142025280499929\\
0.000257075023299662	0.000284050560999858\\
0.000268532405953686	0.000284050560999858\\
0.000274977183696574	0.000284050560999858\\
0.000285002393518845	0.000284050560999858\\
0.000296101732964931	0.000284050560999858\\
0.000308275202034831	0.000284050560999858\\
0.000317584325441226	0.000284050560999858\\
0.0003351284426302	0.000284050560999858\\
0.000346943868492162	0.000284050560999858\\
0.000363055812849383	0.000284050560999858\\
0.00037594536833516	0.000284050560999858\\
0.000388476880612999	0.000426075841499787\\
0.000401724479306714	0.000426075841499787\\
0.000415688164416305	0.000426075841499787\\
0.000431800108773527	0.000426075841499787\\
0.000445763793883118	0.000426075841499787\\
0.000461159651824463	0.000568101121999716\\
0.000479061812221375	0.000568101121999716\\
0.000500186361489732	0.000568101121999716\\
0.000519520694718397	0.000710126402499645\\
0.000548522194561395	0.000710126402499645\\
0.000569288700621814	0.000710126402499645\\
0.000595067811593368	0.000710126402499645\\
0.000616908447277601	0.000710126402499645\\
0.000640897342209463	0.000710126402499645\\
0.000666318409973079	0.000710126402499645\\
0.000690307304904941	0.000710126402499645\\
0.000720382934371754	0.000710126402499645\\
0.00075189073667032	0.000710126402499645\\
0.000781608322929194	0.000710126402499645\\
0.000817770686930957	0.000710126402499645\\
0.000857513483012103	0.000710126402499645\\
0.000891885630974175	0.000710126402499645\\
0.00093377668630295	0.000852151682999574\\
0.000970297093512651	0.000852151682999574\\
0.0010129042352573	0.000852151682999574\\
0.00105443724737814	0.00127822752449936\\
0.00110169895082599	0.00127822752449936\\
0.00115075087031353	0.00142025280499929\\
0.00119407409847406	0.00142025280499929\\
0.00124097775871397	0.00142025280499929\\
0.00129253598065707	0.00142025280499929\\
0.00134445224580812	0.00170430336599915\\
0.00140281328870205	0.00184632864649908\\
0.00145902607234836	0.00184632864649908\\
0.00152096754732168	0.00198835392699901\\
0.0015811188062553	0.00198835392699901\\
0.00164485049726831	0.00213037920749893\\
0.00171252066356864	0.00227240448799886\\
0.00178377126194835	0.00241442976849879\\
0.00186647924298208	0.00255645504899872\\
0.00195312569930314	0.00255645504899872\\
0.00204048824204007	0.00298253089049851\\
0.00212856687119288	0.00312455617099844\\
0.00221807767317744	0.00326658145149837\\
0.0023215521602716	0.0034086067319983\\
0.00243684207322771	0.00355063201249822\\
0.00254640329485682	0.00355063201249822\\
0.00265059386836685	0.00383468257349808\\
0.00276982225661028	0.00383468257349808\\
0.00290337237317125	0.00383468257349808\\
0.00304014487860366	0.00426075841499787\\
0.00319302932839329	0.0044027836954978\\
0.00334340747572736	0.00482885953699759\\
0.00349951431438843	0.00511291009799744\\
0.00365884354192095	0.00553898593949723\\
0.00383034623852337	0.00568101121999716\\
0.00400721958324487	0.00610708706149695\\
0.00419304400816482	0.00681721346399659\\
0.00440858601934364	0.00681721346399659\\
0.00461052238862081	0.00695923874449652\\
0.00483501547999809	0.00766936514699617\\
0.00508385550951518	0.00809544098849595\\
0.00535740052038	0.00908961795199546\\
0.00561841401896698	0.00951569379349524\\
0.0059041324989017	0.0097997443544951\\
0.00620918531206509	0.0103678454764948\\
0.00652390529184281	0.0106518960374947\\
0.00686762677146353	0.0115040477204942\\
0.00724249801017487	0.012072148842494\\
0.00762882663154024	0.0130663258059935\\
0.00803771197500572	0.0136344269279932\\
0.00848275968247296	0.0147706291719926\\
0.0089399808590101	0.0156227808549922\\
0.0094229811465188	0.0164749325379918\\
0.00994285988444514	0.0171850589404914\\
0.0104903079493827	0.0186053117454907\\
0.0110864498905999	0.0198835392699901\\
0.0117044324675013	0.0210197415139895\\
0.0123993943341095	0.0222979690384889\\
0.0130871953365588	0.0235761965629882\\
0.013839802159645	0.0257065757704871\\
0.0146504119824172	0.0278369549779861\\
0.015515802416004	0.0296832836244852\\
0.0164685553923276	0.0309615111489845\\
0.0174732246338024	0.0328078397954836\\
0.0185251555787249	0.0338020167589831\\
0.0196605105910971	0.0352222695639824\\
0.0208996981337714	0.038062775173981\\
0.0222266062623905	0.0401931543814799\\
0.0236179621684386	0.0430336599914785\\
0.0251410779750079	0.0453060644794773\\
0.0267794836945333	0.0474364436869763\\
0.0285546619194911	0.0498508734554751\\
0.0304787861189513	0.0528334043459736\\
0.032561881502736	0.0558159352364721\\
0.0347792430894976	0.0613549211759693\\
0.0371688234592774	0.0644794773469678\\
0.0397696493217408	0.0677460587984661\\
0.0426486747567723	0.0722908677744638\\
0.0457532674128048	0.0765516261894617\\
0.0491314050797022	0.0818065615679591\\
0.0527462093070468	0.0864933958244568\\
0.0567258595632804	0.092032381763954\\
0.061099715391454	0.0972873171424514\\
0.0659390273899474	0.103820480045448\\
0.0712362766513937	0.110921744070445\\
0.0770548368235982	0.11958528618094\\
0.0834702550234357	0.130095156937935\\
0.0906167974538831	0.13989490129243\\
0.0985954322995791	0.149410595085925\\
0.10757694617071	0.163187047294418\\
0.11755023972783	0.176963499502912\\
0.128763078870832	0.191308052833404\\
0.141328605253425	0.207498934810396\\
0.155634937713013	0.226388297116887\\
0.171911581945886	0.243005254935379\\
0.190589263931193	0.263030819485868\\
0.211786854013969	0.285044737963357\\
0.236168880388147	0.308336883965346\\
0.264248777013912	0.336315864223832\\
0.296779866800766	0.365573072006817\\
0.33453802938031	0.401505467973299\\
0.379071443583669	0.44084647067178\\
0.432795468891595	0.478341144723761\\
0.500154853687433	0.528476068740236\\
0.567493830020419	0.574492259622213\\
0.620876998194388	0.613265161198693\\
0.665108940016663	0.644368697628178\\
0.703066174619821	0.676892486862662\\
0.73558759724006	0.709700326658145\\
0.763847589599418	0.735832978270132\\
0.788224245325477	0.755006391137622\\
0.809418254976174	0.776878284334612\\
0.827989956171931	0.797045874165601\\
0.844346085996966	0.812668655020594\\
0.858676407351486	0.828149410595086\\
0.871309603900379	0.841783837523079\\
0.882389250970029	0.853571935804573\\
0.892358248008653	0.863797756000568\\
0.901184371127539	0.876011930123562\\
0.909151190547373	0.884107371112058\\
0.916355377934298	0.891066609856555\\
0.922746091152788	0.90001420252805\\
0.928536007868358	0.908961795199546\\
0.933768451309167	0.914358755858543\\
0.938605973091621	0.91975571651754\\
0.943010620635677	0.926004828859537\\
0.947072262786529	0.929981536713535\\
0.95075187283451	0.934810396250533\\
0.954098502699109	0.937792927141031\\
0.957164784731892	0.942905837239029\\
0.959997980636307	0.946030393410027\\
0.962587707159325	0.949723050703025\\
0.965028845751048	0.953699758557023\\
0.967321754454684	0.957108365289021\\
0.96937334203617	0.95994887089902\\
0.971267390606164	0.963073427070018\\
0.973036840139794	0.965487856838517\\
0.97468562911235	0.967192160204516\\
0.976213399480622	0.969322539412015\\
0.977633040800098	0.971736969180514\\
0.978956726539845	0.973441272546513\\
0.98018374061345	0.974577474790513\\
0.981303699767881	0.975145575912512\\
0.982346679632605	0.976423803437012\\
0.983341681707465	0.977560005681011\\
0.984262210795074	0.97912228376651\\
0.985145861432266	0.98054253657151\\
0.985966138421652	0.981394688254509\\
0.986729486540977	0.982388865218009\\
0.987453449907428	0.983525067462008\\
0.988145189385165	0.984803294986508\\
0.988773555215096	0.985513421389007\\
0.989372561501977	0.986081522511007\\
0.989952949542045	0.986933674194007\\
0.990491804569992	0.987217724755006\\
0.990979459419204	0.987785825877006\\
0.991425223213087	0.988495952279506\\
0.991867764618099	0.988780002840506\\
0.992269847140613	0.989632154523505\\
0.992648298811404	0.990200255645505\\
0.993012428753877	0.990484306206505\\
0.993351853715003	0.991052407328505\\
0.993665499565156	0.991620508450504\\
0.993969478248696	0.991904559011504\\
0.994261999549582	0.992614685414004\\
0.994554162807259	0.993324811816503\\
0.994810879787351	0.993750887658003\\
0.995045756131758	0.994318988780003\\
0.995272755525591	0.995029115182502\\
0.995484359061483	0.995313165743502\\
0.995684147171512	0.995597216304502\\
0.995882861151918	0.995739241585002\\
0.996075130354581	0.996023292146002\\
0.996257732390629	0.996165317426502\\
0.996423864439113	0.996307342707002\\
0.996576748888902	0.996307342707002\\
0.996737152246059	0.996449367987502\\
0.996881801702066	0.996591393268002\\
0.997015351818627	0.996591393268002\\
0.997142457157445	0.997017469109502\\
0.99726490793456	0.997443544951001\\
0.997385926538843	0.997443544951001\\
0.997507661229542	0.997869620792501\\
0.997607197241349	0.997869620792501\\
0.99770243673466	0.998011646073001\\
0.997807701437794	0.998011646073001\\
0.997907237449601	0.998153671353501\\
0.997998180424417	0.998153671353501\\
0.998072653411668	0.998153671353501\\
0.998150706830999	0.998153671353501\\
0.99822338960221	0.998153671353501\\
0.998299294762293	0.998295696634001\\
0.998366248842178	0.998295696634001\\
0.99843714139735	0.998295696634001\\
0.998499440915531	0.998437721914501\\
0.998554937612761	0.998437721914501\\
0.998615804958111	0.998437721914501\\
0.998675956217044	0.998437721914501\\
0.998730736827859	0.998579747195001\\
0.998783727222634	0.998579747195001\\
0.998834927401369	0.998721772475501\\
0.998876102370282	0.998721772475501\\
0.998916561252779	0.998721772475501\\
0.998958810351316	0.998721772475501\\
0.998998911190605	0.998721772475501\\
0.999042950505181	0.998721772475501\\
0.999078754825975	0.998863797756001\\
0.9991159913196	0.998863797756001\\
0.99915072151077	0.999005823036501\\
0.999186167788356	0.999005823036501\\
0.999218391677071	0.999005823036501\\
0.999247035133706	0.999005823036501\\
0.999278184892797	0.999147848317\\
0.9993053961766	0.999147848317\\
0.999328310941908	0.999147848317\\
0.999351941793632	0.999147848317\\
0.9993730663429	0.999147848317\\
0.999395623065	0.999147848317\\
0.999417463700685	0.999147848317\\
0.999438230206745	0.999147848317\\
0.999461144972053	0.999147848317\\
0.99947904713245	0.999147848317\\
0.999497665379263	0.999147848317\\
0.999516641669283	0.999147848317\\
0.999533469700056	0.999147848317\\
0.999547433385166	0.999147848317\\
0.999563187286315	0.999147848317\\
0.999577150971425	0.999431898878\\
0.999592904872574	0.999431898878\\
0.999606510514476	0.9995739241585\\
0.99962656093412	0.999715949439\\
0.999640166576022	0.999715949439\\
0.999656278520379	0.999715949439\\
0.999673106551152	0.999715949439\\
0.999682773717767	0.999715949439\\
0.999691366754757	0.999715949439\\
0.999704614353451	0.999715949439\\
0.999717145865729	0.999715949439\\
0.999726454989135	0.999715949439\\
0.999737196285373	0.999715949439\\
0.999745789322364	0.999715949439\\
0.999754382359354	0.9998579747195\\
0.999762617353137	0.9998579747195\\
0.99976906213088	0.9998579747195\\
0.999776222995039	0.9998579747195\\
0.999784816032029	0.9998579747195\\
0.999792692982604	0.9998579747195\\
0.999800569933178	0.9998579747195\\
0.999807730797337	0.9998579747195\\
0.999812743402248	0.9998579747195\\
0.999822410568863	0.9998579747195\\
0.999827065130566	0.9998579747195\\
0.999832435778685	0.9998579747195\\
0.999836016210764	0.9998579747195\\
0.999841028815675	0.9998579747195\\
0.999845683377379	1\\
0.999849263809458	1\\
0.999854992500785	1\\
0.99985928901928	1\\
0.999862153364944	1\\
0.999865733797023	1\\
0.999869314229103	1\\
0.999872894661182	1\\
0.999875400963637	1\\
0.999880413568549	1\\
0.999882919871004	1\\
0.999886500303084	1\\
0.999890438778371	1\\
0.999897957685738	1\\
0.999901538117817	1\\
0.999904760506688	1\\
0.999909057025184	1\\
0.999911205284431	1\\
0.999915859846135	1\\
0.999919082235006	1\\
0.999921946580669	1\\
0.999925168969541	1\\
0.999929465488036	1\\
0.999930897660868	1\\
0.999933762006531	1\\
0.999936268308987	1\\
0.999937700481819	1\\
0.999939132654651	1\\
0.999941638957106	1\\
0.999943429173146	1\\
0.999945935475601	1\\
0.999948441778057	1\\
0.999950231994097	1\\
0.99995130612372	1\\
0.999952738296552	1\\
0.999953454382968	1\\
0.999954528512592	1\\
0.999955244599008	1\\
0.999955960685424	1\\
0.999958108944671	1\\
0.999958825031087	1\\
0.999959899160711	1\\
0.999960257203919	1\\
0.999962763506374	1\\
0.999964195679206	1\\
0.99996526980883	1\\
0.999965985895246	1\\
0.999966343938454	1\\
0.999966701981662	1\\
0.999967776111286	1\\
0.999968134154493	1\\
0.999969566327325	1\\
0.999971356543365	1\\
0.999972430672989	1\\
0.999972788716197	1\\
0.999974936975444	1\\
0.999976011105068	1\\
0.999977085234692	1\\
0.9999774432779	1\\
0.999978159364316	1\\
0.999978875450732	1\\
0.99997923349394	1\\
0.999979591537148	1\\
0.999979949580355	1\\
0.999980307623563	1\\
0.999981023709979	1\\
0.999981381753187	1\\
0.999982097839603	1\\
0.999982813926019	1\\
0.999983171969227	1\\
0.999984246098851	1\\
0.999985320228475	1\\
0.999985678271682	1\\
0.999986394358098	1\\
0.999987110444514	1\\
0.999987468487722	1\\
0.999988184574138	1\\
0.999988542617346	1\\
0.999989258703762	1\\
0.999990690876594	1\\
0.999991406963009	1\\
0.999991765006217	1\\
0.999992123049425	1\\
0.999992481092633	1\\
0.999992839135841	1\\
0.999993197179049	1\\
0.999993555222257	1\\
0.999994271308673	1\\
0.999994629351881	1\\
0.999995703481505	1\\
0.999996061524713	1\\
0.999996419567921	1\\
0.999996777611129	1\\
0.999997135654336	1\\
0.999997493697544	1\\
0.999997851740752	1\\
0.99999820978396	1\\
0.999998567827168	1\\
0.999998925870376	1\\
0.999999283913584	1\\
0.999999641956792	1\\
1	1\\
};
\addlegendentry{CP-OWPT}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0	0.000142025280499929\\
0	0.000284050560999858\\
3.58043207938248e-07	0.000284050560999858\\
3.58043207938248e-07	0.000426075841499787\\
7.16086415876495e-07	0.000426075841499787\\
1.07412962381474e-06	0.000426075841499787\\
1.43217283175299e-06	0.000426075841499787\\
1.79021603969124e-06	0.000426075841499787\\
2.14825924762949e-06	0.000426075841499787\\
2.86434566350598e-06	0.000426075841499787\\
3.22238887144423e-06	0.000426075841499787\\
3.93847528732072e-06	0.000426075841499787\\
4.29651849525897e-06	0.000426075841499787\\
4.65456170319722e-06	0.000568101121999716\\
5.01260491113547e-06	0.000568101121999716\\
5.72869132701196e-06	0.000710126402499645\\
6.44477774288846e-06	0.000710126402499645\\
7.5189073667032e-06	0.000710126402499645\\
7.5189073667032e-06	0.000852151682999574\\
8.59303699051794e-06	0.000852151682999574\\
9.30912340639444e-06	0.000852151682999574\\
1.07412962381474e-05	0.000852151682999574\\
1.21734690699004e-05	0.000852151682999574\\
1.46797715254682e-05	0.000994176963499503\\
1.71860739810359e-05	0.000994176963499503\\
2.14825924762949e-05	0.000994176963499503\\
2.57791109715538e-05	0.00113620224399943\\
2.93595430509363e-05	0.00127822752449936\\
3.29399751303188e-05	0.00142025280499929\\
3.9026709665269e-05	0.00142025280499929\\
4.65456170319722e-05	0.00156227808549922\\
6.08673453495021e-05	0.00198835392699901\\
8.41401538654882e-05	0.00213037920749893\\
0.000133192073353028	0.00227240448799886\\
0.000225209177793158	0.00298253089049851\\
0.000438602929724353	0.00369265729299815\\
0.00147334780066589	0.011930123561994\\
0.499574107604157	0.746342849027127\\
0.499841565880487	0.746342849027127\\
0.998751145290711	0.997727595512001\\
0.999629425279784	0.998863797756001\\
0.999807372754129	0.999431898878\\
0.999874326834014	0.9995739241585\\
0.999913353543679	0.999715949439\\
0.999934478092947	1\\
0.999949515907681	1\\
0.999959541117503	1\\
0.999965985895246	1\\
0.999972788716197	1\\
0.999976011105068	1\\
0.9999774432779	1\\
0.999978875450732	1\\
0.999981739796395	1\\
0.999982813926019	1\\
0.999983530012435	1\\
0.999984962185267	1\\
0.999985678271682	1\\
0.99998603631489	1\\
0.999987468487722	1\\
0.999988184574138	1\\
0.999988900660554	1\\
0.999989258703762	1\\
0.99998961674697	1\\
0.999990332833386	1\\
0.999990690876594	1\\
0.999991765006217	1\\
0.999992481092633	1\\
0.999992839135841	1\\
0.999993197179049	1\\
0.999993555222257	1\\
0.999993913265465	1\\
0.999994271308673	1\\
0.999994629351881	1\\
0.999994987395089	1\\
0.999995345438297	1\\
0.999995703481505	1\\
0.999996061524713	1\\
0.999996419567921	1\\
0.999996777611129	1\\
0.999997135654336	1\\
0.999997493697544	1\\
0.999997851740752	1\\
0.99999820978396	1\\
0.999998567827168	1\\
0.999998925870376	1\\
0.999999283913584	1\\
0.999999641956792	1\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> figs/tensor_r2_roc_40X30G130G2randinitR10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\mywidth,
height=0.987\myheight,
at={(0\mywidth,0\myheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={False positive rate},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={True positive rate},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},ticklabel style={font=\ticklabelfontsize},
legend columns=4,
legend style={
	at={(0,1.015)}, 
	anchor=south west, legend cell align=left, align=left, draw=none
	% white!15!black
	, font=\legendfontsize}]
\addplot [color=CGTF, line width=2.0pt]
  table[row sep=crcr]{%
0	0.000142025280499929\\
0	0.000284050560999858\\
0	0.000426075841499787\\
0	0.000994176963499503\\
0	0.00184632864649908\\
0	0.00312455617099844\\
0	0.00852151682999574\\
0	0.0478625195284761\\
0	0.597500355063201\\
3.58043207938248e-07	0.597500355063201\\
7.16086415876495e-07	0.597500355063201\\
7.16086415876495e-07	0.597642380343701\\
1.07412962381474e-06	0.597642380343701\\
1.07412962381474e-06	0.597784405624201\\
1.43217283175299e-06	0.597784405624201\\
1.79021603969124e-06	0.597784405624201\\
2.14825924762949e-06	0.597784405624201\\
2.50630245556773e-06	0.597784405624201\\
2.86434566350598e-06	0.597784405624201\\
2.86434566350598e-06	0.597926430904701\\
3.22238887144423e-06	0.597926430904701\\
3.93847528732072e-06	0.597926430904701\\
4.29651849525897e-06	0.598068456185201\\
5.01260491113547e-06	0.598068456185201\\
5.37064811907371e-06	0.598210481465701\\
6.08673453495021e-06	0.598210481465701\\
6.44477774288846e-06	0.598210481465701\\
6.8028209508267e-06	0.598210481465701\\
7.87695057464145e-06	0.598210481465701\\
8.23499378257969e-06	0.598494532026701\\
8.23499378257969e-06	0.598636557307201\\
8.59303699051794e-06	0.598778582587701\\
9.66716661433268e-06	0.598920607868201\\
1.00252098222709e-05	0.5990626331487\\
1.03832530302092e-05	0.5990626331487\\
1.07412962381474e-05	0.5990626331487\\
1.14573826540239e-05	0.5992046584292\\
1.25315122778387e-05	0.5992046584292\\
1.32475986937152e-05	0.5993466837097\\
1.36056419016534e-05	0.5993466837097\\
1.43217283175299e-05	0.5993466837097\\
1.53958579413446e-05	0.5993466837097\\
1.64699875651594e-05	0.5993466837097\\
1.68280307730976e-05	0.5993466837097\\
1.71860739810359e-05	0.5993466837097\\
1.82602036048506e-05	0.5994887089902\\
1.86182468127889e-05	0.5994887089902\\
1.89762900207271e-05	0.5994887089902\\
1.96923764366036e-05	0.5994887089902\\
2.00504196445419e-05	0.5996307342707\\
2.04084628524801e-05	0.5996307342707\\
2.14825924762949e-05	0.5996307342707\\
2.21986788921713e-05	0.5996307342707\\
2.29147653080478e-05	0.5996307342707\\
2.32728085159861e-05	0.5996307342707\\
2.36308517239243e-05	0.5997727595512\\
2.43469381398008e-05	0.5997727595512\\
2.50630245556773e-05	0.5999147848317\\
2.61371541794921e-05	0.5999147848317\\
2.82854134271216e-05	0.5999147848317\\
2.97175862588745e-05	0.5999147848317\\
3.11497590906275e-05	0.6000568101122\\
3.15078022985658e-05	0.6000568101122\\
3.3298018338257e-05	0.6000568101122\\
3.50882343779483e-05	0.6000568101122\\
3.58043207938248e-05	0.6001988353927\\
3.6162364001763e-05	0.6001988353927\\
3.72364936255777e-05	0.6001988353927\\
3.79525800414542e-05	0.6001988353927\\
3.97427960811455e-05	0.6001988353927\\
4.0458882497022e-05	0.6001988353927\\
4.26071417446515e-05	0.6001988353927\\
4.51134442002192e-05	0.6001988353927\\
4.65456170319722e-05	0.6001988353927\\
4.79777898637252e-05	0.6003408606732\\
4.97680059034164e-05	0.6003408606732\\
5.26323515669224e-05	0.6004828859537\\
5.33484379827989e-05	0.6004828859537\\
5.44225676066136e-05	0.6004828859537\\
5.44225676066136e-05	0.6006249112342\\
5.58547404383666e-05	0.6007669365147\\
5.72869132701196e-05	0.6007669365147\\
5.90771293098108e-05	0.6007669365147\\
6.05093021415638e-05	0.601050987075699\\
6.33736478050698e-05	0.601193012356199\\
6.62379934685758e-05	0.601193012356199\\
6.91023391320818e-05	0.601193012356199\\
7.16086415876495e-05	0.601193012356199\\
7.44729872511555e-05	0.601193012356199\\
7.59051600829085e-05	0.601193012356199\\
7.62632032908467e-05	0.601193012356199\\
7.69792897067232e-05	0.601335037636699\\
7.91275489543527e-05	0.601477062917199\\
8.23499378257969e-05	0.601477062917199\\
8.44981970734264e-05	0.601477062917199\\
8.66464563210559e-05	0.601619088197699\\
8.84366723607471e-05	0.601619088197699\\
9.02268884004384e-05	0.601619088197699\\
9.30912340639444e-05	0.601619088197699\\
9.48814501036356e-05	0.601619088197699\\
9.77457957671416e-05	0.601619088197699\\
9.88199253909563e-05	0.601761113478199\\
9.95360118068328e-05	0.601761113478199\\
0.000100610141430648	0.601903138758699\\
0.000103116443886215	0.602045164039199\\
0.000104548616717968	0.602045164039199\\
0.000105622746341783	0.602187189319699\\
0.000106696875965598	0.602329214600199\\
0.00011027730804498	0.602471239880699\\
0.00011242556729261	0.602755290441699\\
0.000116005999371992	0.602755290441699\\
0.00011851230182756	0.602897315722199\\
0.000120302517867251	0.603039341002699\\
0.000122450777114881	0.603039341002699\\
0.00012459903636251	0.603181366283198\\
0.000128179468441893	0.603181366283198\\
0.000130327727689522	0.603465416844198\\
0.000133192073353028	0.603465416844198\\
0.000134624246184781	0.603465416844198\\
0.000137488591848287	0.603607442124698\\
0.000139278807887978	0.603749467405198\\
0.000140352937511793	0.603749467405198\\
0.000142859239967361	0.603891492685698\\
0.000145365542422929	0.603891492685698\\
0.00014715575846262	0.603891492685698\\
0.000148945974502311	0.603891492685698\\
0.000150736190542002	0.603891492685698\\
0.000152168363373755	0.603891492685698\\
0.000154674665829323	0.604033517966198\\
0.000156106838661076	0.604175543246698\\
0.000158613141116644	0.604175543246698\\
0.000160403357156335	0.604317568527198\\
0.00016147748678015	0.604317568527198\\
0.000161835529988088	0.604317568527198\\
0.000163983789235717	0.604459593807698\\
0.000167206178107162	0.604459593807698\\
0.000169712480562729	0.604459593807698\\
0.000171502696602421	0.604459593807698\\
0.000174008999057988	0.604459593807698\\
0.000176515301513556	0.604459593807698\\
0.000179379647177062	0.604601619088198\\
0.000182602036048506	0.604601619088198\\
0.000184392252088198	0.604743644368698\\
0.000188688770583456	0.604743644368698\\
0.000190120943415209	0.604885669649198\\
0.000192269202662839	0.604885669649198\\
0.000194417461910468	0.605169720210197\\
0.00019620767795016	0.605169720210197\\
0.000200504196445419	0.605311745490697\\
0.000205516801356554	0.605453770771197\\
0.00021052940626769	0.605453770771197\\
0.000214825924762949	0.605453770771197\\
0.000218048313634393	0.605453770771197\\
0.000225209177793158	0.605453770771197\\
0.000231653955536046	0.605453770771197\\
0.000238814819694811	0.605737821332197\\
0.000244543511021823	0.606021871893197\\
0.000249556115932959	0.606021871893197\\
0.000257791109715538	0.606021871893197\\
0.000260297412171106	0.606021871893197\\
0.000266384146706056	0.606021871893197\\
0.000274977183696574	0.606021871893197\\
0.000281421961439463	0.606021871893197\\
0.00029216325767761	0.606163897173697\\
0.000300756294668128	0.606163897173697\\
0.000308633245242769	0.606305922454197\\
0.000323671059976176	0.606305922454197\\
0.000334054313006385	0.606447947734697\\
0.000342289306788965	0.606589973015197\\
0.000354820819066803	0.606874023576197\\
0.000370574720216086	0.607300099417696\\
0.000383464275701863	0.607442124698196\\
0.000402082522514652	0.607584149978696\\
0.000416046207624244	0.607584149978696\\
0.000433590324813218	0.607726175259196\\
0.000451850528418068	0.608152251100696\\
0.000476197466557869	0.609004402783695\\
0.000501260491113547	0.609572503905695\\
0.000530978077372421	0.609714529186195\\
0.000565350225334493	0.610424655588695\\
0.000606525194247391	0.611418832552194\\
0.000663812107517511	0.611844908393694\\
0.000728259884946396	0.612270984235194\\
0.000808461563524563	0.613123135918193\\
0.000914442353074284	0.614827439284193\\
0.00102830009319865	0.616247692089192\\
0.00117796215411683	0.618662121857691\\
0.00140531959115762	0.62093452634569\\
0.00167600025635894	0.623064905553188\\
0.00208166321095297	0.626899588126687\\
0.00282209656496927	0.631018321261185\\
0.210071469004737	0.885953699758557\\
0.886459128114663	0.927851157506036\\
0.999999641956792	1\\
1	1\\
};
\addlegendentry{CGTF}

\addplot [color=NTF, dashed, line width=2.0pt]
  table[row sep=crcr]{%
3.58043207938248e-07	0\\
6.44477774288846e-06	0.000142025280499929\\
6.8028209508267e-06	0.000142025280499929\\
7.5189073667032e-06	0.000142025280499929\\
8.59303699051794e-06	0.000142025280499929\\
8.95108019845619e-06	0.000142025280499929\\
9.66716661433268e-06	0.000142025280499929\\
1.00252098222709e-05	0.000142025280499929\\
1.07412962381474e-05	0.000142025280499929\\
1.14573826540239e-05	0.000142025280499929\\
1.25315122778387e-05	0.000142025280499929\\
1.28895554857769e-05	0.000142025280499929\\
1.36056419016534e-05	0.000142025280499929\\
1.43217283175299e-05	0.000142025280499929\\
1.50378147334064e-05	0.000142025280499929\\
1.57539011492829e-05	0.000142025280499929\\
1.64699875651594e-05	0.000142025280499929\\
1.75441171889741e-05	0.000142025280499929\\
1.86182468127889e-05	0.000142025280499929\\
1.93343332286654e-05	0.000142025280499929\\
2.04084628524801e-05	0.000284050560999858\\
2.07665060604184e-05	0.000426075841499787\\
2.11245492683566e-05	0.000568101121999716\\
2.25567221001096e-05	0.000568101121999716\\
2.43469381398008e-05	0.000568101121999716\\
2.54210677636156e-05	0.000568101121999716\\
2.64951973874303e-05	0.000710126402499645\\
2.82854134271216e-05	0.000710126402499645\\
2.93595430509363e-05	0.000710126402499645\\
3.0433672674751e-05	0.000710126402499645\\
3.15078022985658e-05	0.000710126402499645\\
3.25819319223805e-05	0.000994176963499503\\
3.473019117001e-05	0.00113620224399943\\
3.6162364001763e-05	0.00127822752449936\\
3.68784504176395e-05	0.00127822752449936\\
3.83106232493925e-05	0.00127822752449936\\
4.0458882497022e-05	0.00127822752449936\\
4.26071417446515e-05	0.00127822752449936\\
4.3323228160528e-05	0.00142025280499929\\
4.47554009922809e-05	0.00170430336599915\\
4.76197466557869e-05	0.00170430336599915\\
4.83358330716634e-05	0.00184632864649908\\
4.97680059034164e-05	0.00241442976849879\\
5.26323515669224e-05	0.00241442976849879\\
5.40645243986754e-05	0.00255645504899872\\
5.62127836463049e-05	0.00269848032949865\\
5.80029996859961e-05	0.00269848032949865\\
5.97932157256873e-05	0.00312455617099844\\
6.19414749733168e-05	0.00326658145149837\\
6.48058206368228e-05	0.00369265729299815\\
6.62379934685758e-05	0.00397670785399801\\
6.73121230923905e-05	0.00454480897599773\\
6.91023391320818e-05	0.00511291009799744\\
7.0892555171773e-05	0.00553898593949723\\
7.30408144194025e-05	0.00582303650049709\\
7.59051600829085e-05	0.00610708706149695\\
7.84114625384762e-05	0.00724328930549638\\
8.05597217861057e-05	0.00795341570799602\\
8.23499378257969e-05	0.00852151682999574\\
8.52142834893029e-05	0.00937366851299531\\
8.73625427369324e-05	0.0103678454764948\\
9.02268884004384e-05	0.0110779718789945\\
9.38073204798209e-05	0.0124982246839938\\
9.98940550147711e-05	0.0151967050134924\\
0.000102400357470339	0.018037210623491\\
0.000109561221629104	0.0257065757704871\\
0.000118154258619622	0.0293992330634853\\
0.000127105338818078	0.0318136628319841\\
0.000137130548640349	0.0338020167589831\\
0.000148945974502311	0.036074421246982\\
0.000160403357156335	0.0394830279789803\\
0.000169712480562729	0.041897457747479\\
0.000182243992840568	0.0447379633574776\\
0.000200504196445419	0.0470103678454765\\
0.000218406356842331	0.0495668228944752\\
0.00024311133819007	0.0521232779434739\\
0.000270322621993377	0.055957960516972\\
0.000296101732964931	0.0595085925294702\\
0.000327251492055558	0.0629171992614685\\
0.000366636244928766	0.0663258059934668\\
0.000409959473089293	0.0698764380059651\\
0.000455430960497451	0.0731430194574634\\
0.000505198966400867	0.0785399801164607\\
0.000551028497016963	0.0822326374094589\\
0.000614760188029971	0.0854992188609573\\
0.000681356224706485	0.089902002556455\\
0.000744371829303617	0.0938787104104531\\
0.00081526438447539	0.0978554182644511\\
0.000892243674182113	0.101690100837949\\
0.000972087309552342	0.106518960374947\\
0.00106410441399247	0.112341996875444\\
0.00115039282710559	0.116886805851442\\
0.00123954558588221	0.121431614827439\\
0.00133800746806523	0.127680727169436\\
0.00143396304779268	0.132083510864934\\
0.00154065992375828	0.136770345121432\\
0.00165809809596202	0.14060502769493\\
0.00177338800891814	0.144865786109928\\
0.00189225835395364	0.148842493963926\\
0.00202974694580193	0.152961227098424\\
0.00217940900672011	0.157790086635421\\
0.00230902064799376	0.161766794489419\\
0.00246333727061514	0.166453628745917\\
0.00261407346115715	0.170430336599915\\
0.00277483486152142	0.175969322539412\\
0.00292807735451899	0.18037210623491\\
0.00307559115618955	0.184916915210908\\
0.00324029103184114	0.189461724186905\\
0.00339460765446253	0.193580457321403\\
0.00356467817823319	0.196847038772902\\
0.00371899480085458	0.2006817213464\\
0.00388763315179349	0.204090328078398\\
0.00406414845330705	0.209487288737395\\
0.00422490985367132	0.213179946030393\\
0.00439283211819436	0.217582729725891\\
0.00456182851234121	0.222127538701889\\
0.00472688643120074	0.225536145433887\\
0.00489015413402059	0.229370828007385\\
0.00506953378119765	0.233205510580883\\
0.00524533299629533	0.237324243715381\\
0.00541719373610569	0.241585002130379\\
0.00557437470439058	0.246413861667377\\
0.00574551935778506	0.249538417838375\\
0.00591809618401129	0.252520948728874\\
0.00608064780041526	0.255361454338872\\
0.00624427354644304	0.257775884107371\\
0.00643725883552175	0.26047436443687\\
0.00661663848269882	0.263172844766368\\
0.00678957335213299	0.265871325095867\\
0.00697181734497356	0.268427780144866\\
0.0071426039551601	0.270558159352365\\
0.0073148227381784	0.273682715523363\\
0.00749133803969195	0.276097145291862\\
0.00766928551403726	0.278369549779861\\
0.00784830711800639	0.28092600482886\\
0.0080581204378582	0.283766510438858\\
0.00825217985656073	0.286464990768357\\
0.00844767144809501	0.290299673341855\\
0.00865354629265951	0.292856128390854\\
0.00886873026063039	0.295270558159352\\
0.00906637011141231	0.297827013208351\\
0.00927117082635298	0.30024144297685\\
0.00950246673868109	0.301945746342849\\
0.00974486199045528	0.304076125550348\\
0.00998833137185329	0.306774605879847\\
0.0102446903087371	0.309899162050845\\
0.0104938883814621	0.312313591819344\\
0.0107459507998506	0.314443971026843\\
0.0110302371069536	0.316290299673342\\
0.011305930377066	0.318562704161341\\
0.0116066866717342	0.321829285612839\\
0.0118963436269562	0.324527765942338\\
0.0122064090450307	0.327652322113336\\
0.0125576494320182	0.329924726601335\\
0.0128992226523912	0.333333333333333\\
0.0132264741444468	0.335605737821332\\
0.0135594543278294	0.337594091748331\\
0.0139074723259454	0.34057662263883\\
0.0142651574906757	0.343417128248828\\
0.0146385965565553	0.346825734980827\\
0.0150288636532079	0.349808265871325\\
0.0154076733672066	0.352364720920324\\
0.0158247937044547	0.354495100127823\\
0.0162068258073248	0.355205226530322\\
0.0166099824594632	0.357051555176821\\
0.0170313993152066	0.35960801022582\\
0.0174503098684943	0.36074421246982\\
0.0178384287058994	0.363158642238318\\
0.0182949337960206	0.366141173128817\\
0.0187560934478451	0.368697628177816\\
0.0191581759703598	0.371822184348814\\
0.0195885439063015	0.373810538275813\\
0.0200174796694115	0.376224968044312\\
0.0204653917225423	0.378355347251811\\
0.0209057848683063	0.38076977702031\\
0.0213604997423879	0.383610282630308\\
0.0218166467893012	0.387018889362306\\
0.0222949925151067	0.389007243289305\\
0.0227833634507345	0.391279647777304\\
0.0232914267627989	0.393125976423803\\
0.0237787235688028	0.396108507314302\\
0.0242631560291433	0.3990910382048\\
0.0247465143598599	0.402925720778299\\
0.0252481328941814	0.405766226388297\\
0.025760850767949	0.409174833120295\\
0.0262703462528451	0.412299389291294\\
0.0267776934784936	0.415992046584292\\
0.0273151163336089	0.41982672915779\\
0.0278822567749831	0.423661411731288\\
0.0284150250683952	0.426927993182787\\
0.0289631892197487	0.430904701036785\\
0.029529255531499	0.433887231927283\\
0.0301114337876066	0.438290015622781\\
0.0306699811919903	0.442408748757279\\
0.0312625427011281	0.446243431330777\\
0.0318525979078103	0.450504189745775\\
0.0324530363675228	0.455333049282772\\
0.0330717350308401	0.45930975713677\\
0.0337065456385146	0.462576338588269\\
0.0343141449623858	0.466695071722767\\
0.0349482394836444	0.471097855418264\\
0.0355726668382887	0.475074563272262\\
0.0362056872299235	0.478767220565261\\
0.0368548195659156	0.481891776736259\\
0.0375361757906221	0.484022155943758\\
0.0382425950398842	0.488282914358756\\
0.0389182225732637	0.491833546371254\\
0.039629654427437	0.496662405908252\\
0.040313874997807	0.50035506320125\\
0.0410288872840597	0.503905695213748\\
0.0417360226197377	0.507030251384746\\
0.0424696531528032	0.511575060360744\\
0.0432172473709782	0.514557591251243\\
0.0439795213606788	0.517966197983241\\
0.0447407212207555	0.521800880556739\\
0.0455216134572688	0.525635563130237\\
0.0462999993913265	0.529754296264735\\
0.0470654957698985	0.534725181082233\\
0.0478642901668088	0.537707711972731\\
0.048662726520511	0.54012214174123\\
0.049434309633618	0.543246697912228\\
0.0502495740180934	0.545519102400227\\
0.0510694929642719	0.548217582729726\\
0.0518772384413806	0.552762391705724\\
0.0526831937024496	0.555318846754722\\
0.0535231630682728	0.55915352932822\\
0.0543180189898957	0.563982388865218\\
0.0551583463989267	0.567390995597216\\
0.0559847101228482	0.570941627609715\\
0.056832198396038	0.573640107939213\\
0.0576872055765946	0.577048714671211\\
0.0585568925286766	0.57974719500071\\
0.0594201347030157	0.583155801732708\\
0.0602686971058293	0.585428206220707\\
0.0611330134097923	0.587416560147706\\
0.0619887366767647	0.590683141599205\\
0.0628168906167259	0.593665672489703\\
0.0637055538588286	0.596364152819202\\
0.0645523260456025	0.598778582587701\\
0.0654166423495655	0.601477062917199\\
0.0663275042705604	0.604743644368698\\
0.0672179577287028	0.607868200539696\\
0.0680711746932196	0.610708706149695\\
0.0689942100832844	0.613691237040193\\
0.069906862220319	0.615679590967192\\
0.0708119954499869	0.618378071296691\\
0.0717221412845659	0.621786678028689\\
0.0726186814772433	0.624485158358188\\
0.0735399266512684	0.627609714529186\\
0.0744848026770175	0.631018321261185\\
0.0753609344068423	0.634000852151683\\
0.0762753767599166	0.636699332481182\\
0.0772327842979435	0.638687686408181\\
0.0781654868546226	0.64096009089618\\
0.0791178817877384	0.644084647067178\\
0.0800734991097256	0.646925152677177\\
0.0809668169135315	0.649907683567675\\
0.0819428426983712	0.652322113336174\\
0.0828988180635663	0.654736543104673\\
0.0838562256015931	0.658145149836671\\
0.0848351157320963	0.66027552904417\\
0.0857857204491724	0.662121857690669\\
0.0867545853698533	0.663968186337168\\
0.0877098446486325	0.665246413861667\\
0.0886790676125213	0.667518818349666\\
0.08960317713221	0.669223121715665\\
0.0905777707442179	0.671779576764664\\
0.0915609573932163	0.673767930691663\\
0.0925294642706893	0.675898309899162\\
0.0935151572221432	0.678312739667661\\
0.0945069369081322	0.67959096719216\\
0.0955073096311117	0.681721346399659\\
0.0965008795331403	0.683567675046158\\
0.0974894368302578	0.686408180656157\\
0.0984461282818688	0.688396534583156\\
0.0994486492640959	0.690668939071155\\
0.100439354820461	0.692089191876154\\
0.101426479944747	0.693935520522653\\
0.102439384180004	0.695497798608152\\
0.10343689255732	0.697202101974151\\
0.104436191150676	0.698054253657151\\
0.105468429719162	0.69933248118165\\
0.106497445898776	0.701320835108649\\
0.107524671862351	0.702030961511149\\
0.108518599807588	0.704161340718648\\
0.1095340103453	0.706007669365147\\
0.110550853055845	0.707001846328646\\
0.111594907050193	0.707285896889646\\
0.112652208643235	0.709132225536145\\
0.113659026143957	0.710694503621645\\
0.114665127558263	0.712824882829144\\
0.115731022188296	0.714529186195143\\
0.116742852293929	0.715949439000142\\
0.117753608269939	0.717511717085641\\
0.11877976010389	0.72021019741514\\
0.11980949236992	0.722766652464139\\
0.120827409210089	0.724044879988638\\
0.121883636673506	0.725465132793637\\
0.122922678062943	0.727737537281636\\
0.12396350966842	0.729725891208635\\
0.124995390193698	0.732140320977134\\
0.126050543527492	0.735122851867632\\
0.127106412947702	0.736259054111632\\
0.128152257158089	0.737537281636131\\
0.129177692905624	0.738247408038631\\
0.130255044918311	0.73952563556313\\
0.131276542190558	0.74080386308763\\
0.132316657709619	0.742082090612129\\
0.13336715648171	0.743360318136628\\
0.134424100031544	0.744922596222128\\
0.135462783377772	0.746484874307627\\
0.136462081971128	0.747763101832126\\
0.137492530323574	0.749325379917625\\
0.138498989781089	0.749893481039625\\
0.139510819886722	0.750887658003125\\
0.140538761936713	0.752876011930124\\
0.141554172474426	0.754012214174123\\
0.142615770585963	0.755148416418122\\
0.143660898709935	0.756426643942622\\
0.144675951204439	0.757136770345121\\
0.145679188273082	0.757988922028121\\
0.1467128590144	0.75955120011362\\
0.147739368891559	0.75997727595512\\
0.148780916583451	0.76097145291862\\
0.14977627670152	0.762675756284619\\
0.15081639222058	0.764096009089618\\
0.151809962122609	0.764664110211618\\
0.152822866357866	0.765374236614117\\
0.15384686993257	0.766226388297117\\
0.154853687433292	0.766794489419117\\
0.155892012736313	0.767362590541116\\
0.156934992601037	0.768214742224116\\
0.157949687052334	0.768640818065616\\
0.158929293269253	0.769208919187615\\
0.159908541442964	0.769777020309615\\
0.160891370048755	0.770487146712115\\
0.161927547092528	0.771055247834114\\
0.162945105889489	0.772049424797614\\
0.163939391877933	0.772475500639114\\
0.164911121144277	0.773327652322113\\
0.16592832189803	0.774463854566113\\
0.166949819170278	0.775031955688112\\
0.167944821245138	0.775600056810112\\
0.16892227920281	0.775742082090612\\
0.169956666030543	0.776026132651612\\
0.170955248537483	0.776736259054112\\
0.171932706495154	0.777304360176111\\
0.172897632940548	0.777588410737111\\
0.173911611305429	0.778298537139611\\
0.174896588170467	0.778724612981111\\
0.17588944198608	0.77929271410311\\
0.176859381036385	0.78014486578611\\
0.177835764864432	0.78085499218861\\
0.178804629785113	0.781707143871609\\
0.179790680779775	0.781991194432609\\
0.180767422651031	0.782559295554609\\
0.181732707139632	0.782985371396108\\
0.182705152492392	0.783127396676608\\
0.183662918073627	0.783837523079108\\
0.18462283191411	0.784263598920608\\
0.185618908118594	0.784831700042608\\
0.18654874632961	0.785257775884107\\
0.187490758009695	0.785825877006107\\
0.188429547300909	0.786678028689107\\
0.189380510061193	0.787530180372106\\
0.190298174803139	0.788382332055106\\
0.191200443687143	0.788950433177106\\
0.192103428657564	0.789660559579605\\
0.19304185990557	0.789660559579605\\
0.193987810060943	0.789944610140605\\
0.194869312438886	0.790512711262605\\
0.195763704372316	0.791080812384604\\
0.196626588503447	0.791506888226104\\
0.197502004146856	0.791790938787104\\
0.198367394580443	0.792217014628604\\
0.19925534173613	0.792785115750604\\
0.200129683249915	0.792927141031104\\
0.200965714140451	0.793211191592103\\
0.201844352172732	0.793637267433603\\
0.20273552171729	0.794205368555603\\
0.203593751286718	0.794915494958103\\
0.204423695442719	0.795341570799602\\
0.205286221530642	0.796051697202102\\
0.206122968507594	0.796335747763102\\
0.206959715484545	0.797045874165601\\
0.207808635930567	0.797187899446101\\
0.208637147913736	0.798040051129101\\
0.209443103174805	0.798750177531601\\
0.210255145170409	0.7996023292146\\
0.211050001092032	0.8004544808976\\
0.21177969314981	0.8008805567391\\
0.212550202133293	0.801164607300099\\
0.213345058054916	0.802442834824599\\
0.214112702692736	0.803152961227098\\
0.2148778410281	0.803721062349098\\
0.215633312196849	0.804147138190598\\
0.216390215538431	0.804147138190598\\
0.217138525843022	0.804289163471098\\
0.217854612258898	0.804715239312598\\
0.218608651254816	0.805425365715097\\
0.219314354417662	0.806703593239597\\
0.220044046475441	0.807413719642096\\
0.220766935712268	0.807981820764096\\
0.221447217807351	0.808549921886096\\
0.222173687476257	0.808833972447096\\
0.222881180855143	0.809260048288595\\
0.223588316190821	0.810822326374095\\
0.224280771754974	0.811958528618094\\
0.224958905590809	0.812810680301094\\
0.225629162476069	0.814230933106093\\
0.22629762914529	0.814941059508593\\
0.227007986869839	0.815793211191592\\
0.227647093996009	0.817355489277091\\
0.22829479415917	0.817923590399091\\
0.228934617371755	0.818917767362591\\
0.229589478399074	0.82019599488709\\
0.230228227482036	0.82090612128959\\
0.230880940250107	0.821758272972589\\
0.231501787172672	0.822468399375089\\
0.232155932113576	0.823888652180088\\
0.232773556647269	0.824598778582588\\
0.233416244205518	0.825450930265587\\
0.234036375041667	0.826587132509587\\
0.234632158939677	0.827439284192586\\
0.235230807183349	0.828717511717086\\
0.2358419869393	0.829711688680585\\
0.236424881281823	0.830989916205085\\
0.237003837149059	0.831984093168584\\
0.237586731491583	0.832836244851584\\
0.238156020192205	0.833262320693083\\
0.238720296287915	0.834114472376083\\
0.239260583488694	0.835250674620082\\
0.239831662405356	0.836528902144582\\
0.240367295044431	0.837665104388581\\
0.24093013896731	0.838233205510581\\
0.241457178569395	0.838517256071581\\
0.241975267091282	0.83993750887658\\
0.242500874520535	0.841073711120579\\
0.243032568684324	0.841783837523079\\
0.24355065720621	0.842209913364579\\
0.244065165296018	0.842778014486579\\
0.24457537686733	0.842920039767079\\
0.245069118451076	0.843630166169578\\
0.245575391547101	0.843914216730578\\
0.246051947056867	0.844198267291578\\
0.246527070393801	0.844624343133078\\
0.246995032866576	0.845050418974577\\
0.24746335338256	0.845476494816077\\
0.247931315855335	0.845902570657577\\
0.248402500716982	0.846186621218577\\
0.248866882757677	0.846328646499077\\
0.249340931964988	0.846470671779577\\
0.249801017487188	0.847322823462576\\
0.250255016274854	0.847890924584576\\
0.250709373105728	0.848174975145576\\
0.251151198424323	0.848174975145576\\
0.251573689409691	0.848601050987076\\
0.252019453203574	0.849027126828576\\
0.252446598750644	0.849453202670075\\
0.252869805822427	0.849595227950575\\
0.25330339614724	0.849595227950575\\
0.253731615823934	0.849595227950575\\
0.254145513772311	0.849879278511575\\
0.254561201936727	0.849879278511575\\
0.254943592082805	0.850305354353075\\
0.255326340272091	0.850731430194575\\
0.255733435399517	0.851583581877574\\
0.256127640971457	0.851583581877574\\
0.25656123129627	0.851583581877574\\
0.256951140349715	0.851867632438574\\
0.257321715069931	0.852293708280074\\
0.257681190450701	0.852293708280074\\
0.258034579096936	0.852435733560574\\
0.258413746854143	0.852719784121574\\
0.258771073975665	0.853003834682573\\
0.2591244626219	0.853855986365573\\
0.259479641484175	0.854424087487573\\
0.259828375568707	0.854708138048573\\
0.260150256412643	0.854708138048573\\
0.260494335935472	0.855134213890072\\
0.260838057415093	0.855276239170572\\
0.261173543900931	0.855560289731572\\
0.261507956257145	0.856128390853572\\
0.261814083199932	0.856554466695072\\
0.262135964043869	0.856696491975572\\
0.262471092486499	0.856980542536572\\
0.262775071170039	0.857122567817071\\
0.263072247032627	0.857264593097571\\
0.263351878778027	0.857690668939071\\
0.263632942696259	0.858116744780571\\
0.263939427682254	0.858826871183071\\
0.264211898563495	0.858968896463571\\
0.264497975086638	0.85911092174407\\
0.264777964875245	0.85925294702457\\
0.265048645540447	0.85939497230507\\
0.265321474464895	0.85939497230507\\
0.265579981661027	0.85967902286607\\
0.265846365807733	0.86010509870757\\
0.266114540170479	0.86038914926857\\
0.266372331280194	0.86081522511007\\
0.26663012238991	0.861241300951569\\
0.266882542851506	0.861525351512569\\
0.267141050047638	0.861525351512569\\
0.267403137675848	0.861525351512569\\
0.267641952495543	0.861951427354069\\
0.267905472296586	0.862235477915069\\
0.268153238196479	0.862661553756569\\
0.268408523003739	0.862803579037069\\
0.268655930860424	0.862945604317569\\
0.268905486976357	0.862945604317569\\
0.269146092012092	0.863087629598069\\
0.269392425739153	0.863229654878568\\
0.269623721651481	0.863229654878568\\
0.269870055378543	0.863229654878568\\
0.270107079982198	0.863371680159068\\
0.272747290597535	0.864791932964068\\
0.272966771084001	0.864791932964068\\
0.273170855712526	0.864933958244568\\
0.273375298384258	0.864933958244568\\
0.273575802580704	0.864933958244568\\
0.273765207437703	0.865075983525067\\
0.273979675319258	0.865218008805567\\
0.274185550163823	0.865360034086067\\
0.274371016545535	0.865502059366567\\
0.274564001834613	0.865502059366567\\
0.274762357771811	0.865644084647067\\
0.274952478715226	0.865644084647067\\
0.275136870967315	0.865928135208067\\
0.275322695392235	0.866070160488567\\
0.275505297428283	0.866212185769067\\
0.275668565131103	0.866354211049567\\
0.275851167167151	0.866354211049567\\
0.276015508999595	0.866354211049567\\
0.276189159955445	0.866780286891067\\
0.276360662652048	0.866922312171567\\
0.276517843620332	0.867064337452066\\
0.276682901539192	0.867348388013066\\
0.276856194451834	0.867490413293566\\
0.277008362815208	0.867490413293566\\
0.277173062690859	0.868058514415566\\
0.277343849301046	0.868200539696066\\
0.277488140713845	0.868342564976566\\
0.277644963638922	0.868484590257066\\
0.277803218736831	0.868626615537566\\
0.277965412310027	0.868768640818066\\
0.278127247840015	0.868910666098566\\
0.278269032950358	0.869194716659565\\
0.278431226523554	0.869194716659565\\
0.278580530541265	0.869336741940065\\
0.278738785639173	0.869478767220565\\
0.278886299440844	0.869478767220565\\
0.279026652378356	0.869620792501065\\
0.279167005315868	0.870046868342565\\
0.279304493907716	0.870188893623065\\
0.279447353147683	0.870330918903565\\
0.279586631955571	0.870472944184065\\
0.279727700979499	0.870472944184065\\
0.279871276305882	0.870472944184065\\
0.28000196207678	0.870472944184065\\
0.280130141545221	0.870614969464565\\
0.280262259488951	0.870614969464565\\
0.280381487877194	0.870614969464565\\
0.28052291494433	0.870756994745065\\
0.280660403536178	0.870899020025565\\
0.280787866918204	0.871041045306065\\
0.280902440744744	0.871183070586564\\
0.281032410429226	0.871183070586564\\
0.281153429033509	0.871325095867064\\
0.281278744156287	0.871325095867064\\
0.28140155297661	0.871325095867064\\
0.281520423321646	0.871751171708564\\
0.281645738444424	0.871893196989064\\
0.281751003147558	0.872177247550064\\
0.281849823072949	0.872177247550064\\
0.281962248640241	0.872319272830564\\
0.282076464423574	0.872461298111064\\
0.282196050855025	0.872461298111064\\
0.282302747730991	0.872603323391564\\
0.282419827859986	0.872603323391564\\
0.289327555470739	0.875585854282062\\
0.289352976538503	0.875585854282062\\
0.289373385001355	0.875585854282062\\
0.289395225637039	0.875727879562562\\
0.289422078877635	0.875727879562562\\
0.289444635599735	0.875727879562562\\
0.289465402105795	0.875727879562562\\
0.289484020352608	0.875727879562562\\
0.289505144901876	0.875727879562562\\
0.289523405105481	0.875727879562562\\
0.289540233136254	0.875727879562562\\
0.28955670312382	0.875727879562562\\
0.289572815068177	0.875869904843062\\
0.289595013747069	0.875869904843062\\
0.289610767648218	0.875869904843062\\
0.28963475654315	0.875869904843062\\
0.289656955222042	0.875869904843062\\
0.289680586073766	0.875869904843062\\
0.289697772147747	0.875869904843062\\
0.289714242135312	0.875869904843062\\
0.289730712122878	0.875869904843062\\
0.289745749937611	0.875869904843062\\
0.289760787752344	0.875869904843062\\
0.289772961221414	0.875869904843062\\
0.289788357079356	0.875869904843062\\
0.289808049455792	0.875869904843062\\
0.289820222924862	0.875869904843062\\
0.28983454465318	0.875869904843062\\
0.289847792251873	0.875869904843062\\
0.289856385288864	0.875869904843062\\
0.289869990930766	0.875869904843062\\
0.289882522443043	0.875869904843062\\
0.289892905696074	0.875869904843062\\
0.289903646992312	0.875869904843062\\
0.289918326763837	0.875869904843062\\
0.289929068060075	0.875869904843062\\
0.289938377183482	0.875869904843062\\
0.289951624782175	0.875869904843062\\
0.289962008035206	0.875869904843062\\
0.28997167520182	0.875869904843062\\
0.289983490627682	0.875869904843062\\
0.289994589967128	0.875869904843062\\
0.290005331263366	0.875869904843062\\
0.290014640386773	0.875869904843062\\
0.290026097769427	0.875869904843062\\
0.290036481022457	0.875869904843062\\
0.290045074059447	0.875869904843062\\
0.290055457312478	0.875869904843062\\
0.290060827960597	0.875869904843062\\
0.290071211213627	0.875869904843062\\
0.290081594466657	0.875869904843062\\
0.290089471417232	0.875869904843062\\
0.290095916194975	0.875869904843062\\
0.290103435102341	0.875869904843062\\
0.290389869668692	0.876580031245562\\
0.2903902277119	0.876580031245562\\
0.290390585755108	0.876580031245562\\
0.290391659884732	0.876580031245562\\
0.290392375971147	0.876580031245562\\
0.290392734014355	0.876580031245562\\
0.290393092057563	0.876580031245562\\
0.290393450100771	0.876580031245562\\
0.290394524230395	0.876580031245562\\
0.290394882273603	0.876580031245562\\
0.290395240316811	0.876580031245562\\
0.290395598360019	0.876580031245562\\
0.290395956403227	0.876580031245562\\
0.290396314446435	0.876580031245562\\
0.290397388576059	0.876580031245562\\
0.290397746619267	0.876580031245562\\
0.290399178792098	0.876580031245562\\
0.290399536835306	0.876580031245562\\
0.29040061096493	0.876580031245562\\
0.290401327051346	0.876580031245562\\
0.290401685094554	0.876580031245562\\
0.290402759224178	0.876580031245562\\
0.290403117267386	0.876580031245562\\
0.290403475310594	0.876580031245562\\
0.290403833353801	0.876580031245562\\
0.290404191397009	0.876580031245562\\
0.290404549440217	0.876580031245562\\
0.290404907483425	0.876580031245562\\
0.290405265526633	0.876580031245562\\
0.290405623569841	0.876580031245562\\
0.290405981613049	0.876580031245562\\
0.290406697699465	0.876580031245562\\
0.290407055742673	0.876580031245562\\
0.290407413785881	0.876580031245562\\
0.290407771829089	0.876580031245562\\
0.290408129872297	0.876580031245562\\
0.290408487915505	0.876580031245562\\
1	1\\
};
\addlegendentry{NTF}

\addplot [color=PARAFAC, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3.58043207938248e-07	0\\
7.16086415876495e-07	0\\
1.07412962381474e-06	0\\
1.43217283175299e-06	0\\
1.79021603969124e-06	0\\
2.14825924762949e-06	0\\
2.50630245556773e-06	0\\
1.10993394460857e-05	0\\
1.14573826540239e-05	0\\
1.18154258619622e-05	0\\
1.28895554857769e-05	0\\
1.32475986937152e-05	0\\
1.36056419016534e-05	0\\
1.43217283175299e-05	0\\
1.46797715254682e-05	0\\
1.50378147334064e-05	0\\
1.53958579413446e-05	0\\
1.57539011492829e-05	0\\
1.64699875651594e-05	0\\
1.68280307730976e-05	0\\
1.75441171889741e-05	0\\
1.82602036048506e-05	0\\
1.86182468127889e-05	0\\
1.93343332286654e-05	0\\
1.96923764366036e-05	0\\
2.07665060604184e-05	0\\
2.21986788921713e-05	0\\
2.25567221001096e-05	0\\
2.36308517239243e-05	0\\
2.39888949318626e-05	0\\
2.47049813477391e-05	0\\
2.68532405953686e-05	0\\
2.72112838033068e-05	0\\
2.82854134271216e-05	0\\
2.93595430509363e-05	0\\
3.0433672674751e-05	0\\
3.25819319223805e-05	0\\
3.43721479620718e-05	0\\
3.50882343779483e-05	0\\
3.72364936255777e-05	0\\
3.79525800414542e-05	0\\
3.9026709665269e-05	0\\
4.08169257049602e-05	0\\
4.1891055328775e-05	0\\
4.26071417446515e-05	0\\
4.36812713684662e-05	0\\
4.47554009922809e-05	0\\
4.51134442002192e-05	0\\
4.65456170319722e-05	0\\
4.90519194875399e-05	0\\
5.12001787351694e-05	0\\
5.33484379827989e-05	0\\
5.47806108145519e-05	0\\
5.72869132701196e-05	0\\
5.87190861018726e-05	0\\
6.05093021415638e-05	0\\
6.22995181812551e-05	0\\
6.33736478050698e-05	0\\
6.44477774288846e-05	0\\
6.73121230923905e-05	0\\
6.91023391320818e-05	0\\
7.16086415876495e-05	0\\
7.44729872511555e-05	0\\
7.98436353702292e-05	0\\
8.27079810337352e-05	0\\
8.44981970734264e-05	0\\
8.66464563210559e-05	0\\
9.13010180242531e-05	0\\
9.34492772718826e-05	0\\
9.63136229353886e-05	0\\
9.88199253909563e-05	0\\
9.98940550147711e-05	0\\
0.000102400357470339	0\\
0.00010419057351003	0\\
0.000106696875965598	0\\
0.000109203178421166	0\\
0.000113857740124363	0\\
0.000117080128995807	0\\
0.000118154258619622	0\\
0.000120660561075189	0\\
0.000125315122778387	0\\
0.000131401857313337	0\\
0.000136056419016534	0\\
0.000139994894303855	0\\
0.000143933369591176	0\\
0.000149304017710249	0\\
0.000152884449789632	0\\
0.000160403357156335	0\\
0.000162551616403964	0\\
0.000166848134899223	0\\
0.000174725085473865	0\\
0.000182243992840568	0\\
0.000190120943415209	0\\
0.00019620767795016	0\\
0.000203368542108925	0\\
0.000211603535891504	0\\
0.000218406356842331	0\\
0.000228431566664602	0\\
0.000235234387615429	0\\
0.000241679165358317	0.000142025280499929\\
0.000248840029517082	0.000142025280499929\\
0.000257075023299662	0.000284050560999858\\
0.000268532405953686	0.000284050560999858\\
0.000274977183696574	0.000284050560999858\\
0.000285002393518845	0.000284050560999858\\
0.000296101732964931	0.000284050560999858\\
0.000308275202034831	0.000284050560999858\\
0.000317584325441226	0.000284050560999858\\
0.0003351284426302	0.000284050560999858\\
0.000346943868492162	0.000284050560999858\\
0.000363055812849383	0.000284050560999858\\
0.00037594536833516	0.000284050560999858\\
0.000388476880612999	0.000426075841499787\\
0.000401724479306714	0.000426075841499787\\
0.000415688164416305	0.000426075841499787\\
0.000431800108773527	0.000426075841499787\\
0.000445763793883118	0.000426075841499787\\
0.000461159651824463	0.000568101121999716\\
0.000479061812221375	0.000568101121999716\\
0.000500186361489732	0.000568101121999716\\
0.000519520694718397	0.000710126402499645\\
0.000548522194561395	0.000710126402499645\\
0.000569288700621814	0.000710126402499645\\
0.000595067811593368	0.000710126402499645\\
0.000616908447277601	0.000710126402499645\\
0.000640897342209463	0.000710126402499645\\
0.000666318409973079	0.000710126402499645\\
0.000690307304904941	0.000710126402499645\\
0.000720382934371754	0.000710126402499645\\
0.00075189073667032	0.000710126402499645\\
0.000781608322929194	0.000710126402499645\\
0.000817770686930957	0.000710126402499645\\
0.000857513483012103	0.000710126402499645\\
0.000891885630974175	0.000710126402499645\\
0.00093377668630295	0.000852151682999574\\
0.000970297093512651	0.000852151682999574\\
0.0010129042352573	0.000852151682999574\\
0.00105443724737814	0.00127822752449936\\
0.00110169895082599	0.00127822752449936\\
0.00115075087031353	0.00142025280499929\\
0.00119407409847406	0.00142025280499929\\
0.00124097775871397	0.00142025280499929\\
0.00129253598065707	0.00142025280499929\\
0.00134445224580812	0.00170430336599915\\
0.00140281328870205	0.00184632864649908\\
0.00145902607234836	0.00184632864649908\\
0.00152096754732168	0.00198835392699901\\
0.0015811188062553	0.00198835392699901\\
0.00164485049726831	0.00213037920749893\\
0.00171252066356864	0.00227240448799886\\
0.00178377126194835	0.00241442976849879\\
0.00186647924298208	0.00255645504899872\\
0.00195312569930314	0.00255645504899872\\
0.00204048824204007	0.00298253089049851\\
0.00212856687119288	0.00312455617099844\\
0.00221807767317744	0.00326658145149837\\
0.0023215521602716	0.0034086067319983\\
0.00243684207322771	0.00355063201249822\\
0.00254640329485682	0.00355063201249822\\
0.00265059386836685	0.00383468257349808\\
0.00276982225661028	0.00383468257349808\\
0.00290337237317125	0.00383468257349808\\
0.00304014487860366	0.00426075841499787\\
0.00319302932839329	0.0044027836954978\\
0.00334340747572736	0.00482885953699759\\
0.00349951431438843	0.00511291009799744\\
0.00365884354192095	0.00553898593949723\\
0.00383034623852337	0.00568101121999716\\
0.00400721958324487	0.00610708706149695\\
0.00419304400816482	0.00681721346399659\\
0.00440858601934364	0.00681721346399659\\
0.00461052238862081	0.00695923874449652\\
0.00483501547999809	0.00766936514699617\\
0.00508385550951518	0.00809544098849595\\
0.00535740052038	0.00908961795199546\\
0.00561841401896698	0.00951569379349524\\
0.0059041324989017	0.0097997443544951\\
0.00620918531206509	0.0103678454764948\\
0.00652390529184281	0.0106518960374947\\
0.00686762677146353	0.0115040477204942\\
0.00724249801017487	0.012072148842494\\
0.00762882663154024	0.0130663258059935\\
0.00803771197500572	0.0136344269279932\\
0.00848275968247296	0.0147706291719926\\
0.0089399808590101	0.0156227808549922\\
0.0094229811465188	0.0164749325379918\\
0.00994285988444514	0.0171850589404914\\
0.0104903079493827	0.0186053117454907\\
0.0110864498905999	0.0198835392699901\\
0.0117044324675013	0.0210197415139895\\
0.0123993943341095	0.0222979690384889\\
0.0130871953365588	0.0235761965629882\\
0.013839802159645	0.0257065757704871\\
0.0146504119824172	0.0278369549779861\\
0.015515802416004	0.0296832836244852\\
0.0164685553923276	0.0309615111489845\\
0.0174732246338024	0.0328078397954836\\
0.0185251555787249	0.0338020167589831\\
0.0196605105910971	0.0352222695639824\\
0.0208996981337714	0.038062775173981\\
0.0222266062623905	0.0401931543814799\\
0.0236179621684386	0.0430336599914785\\
0.0251410779750079	0.0453060644794773\\
0.0267794836945333	0.0474364436869763\\
0.0285546619194911	0.0498508734554751\\
0.0304787861189513	0.0528334043459736\\
0.032561881502736	0.0558159352364721\\
0.0347792430894976	0.0613549211759693\\
0.0371688234592774	0.0644794773469678\\
0.0397696493217408	0.0677460587984661\\
0.0426486747567723	0.0722908677744638\\
0.0457532674128048	0.0765516261894617\\
0.0491314050797022	0.0818065615679591\\
0.0527462093070468	0.0864933958244568\\
0.0567258595632804	0.092032381763954\\
0.061099715391454	0.0972873171424514\\
0.0659390273899474	0.103820480045448\\
0.0712362766513937	0.110921744070445\\
0.0770548368235982	0.11958528618094\\
0.0834702550234357	0.130095156937935\\
0.0906167974538831	0.13989490129243\\
0.0985954322995791	0.149410595085925\\
0.10757694617071	0.163187047294418\\
0.11755023972783	0.176963499502912\\
0.128763078870832	0.191308052833404\\
0.141328605253425	0.207498934810396\\
0.155634937713013	0.226388297116887\\
0.171911581945886	0.243005254935379\\
0.190589263931193	0.263030819485868\\
0.211786854013969	0.285044737963357\\
0.236168880388147	0.308336883965346\\
0.264248777013912	0.336315864223832\\
0.296779866800766	0.365573072006817\\
0.33453802938031	0.401505467973299\\
0.379071443583669	0.44084647067178\\
0.432795468891595	0.478341144723761\\
0.500154853687433	0.528476068740236\\
0.567493830020419	0.574492259622213\\
0.973036840139794	0.965487856838517\\
0.97468562911235	0.967192160204516\\
0.976213399480622	0.969322539412015\\
0.977633040800098	0.971736969180514\\
0.978956726539845	0.973441272546513\\
0.98018374061345	0.974577474790513\\
0.981303699767881	0.975145575912512\\
0.982346679632605	0.976423803437012\\
0.983341681707465	0.977560005681011\\
0.984262210795074	0.97912228376651\\
0.985145861432266	0.98054253657151\\
0.985966138421652	0.981394688254509\\
0.986729486540977	0.982388865218009\\
0.987453449907428	0.983525067462008\\
0.988145189385165	0.984803294986508\\
0.988773555215096	0.985513421389007\\
0.989372561501977	0.986081522511007\\
0.989952949542045	0.986933674194007\\
0.990491804569992	0.987217724755006\\
0.990979459419204	0.987785825877006\\
0.991425223213087	0.988495952279506\\
0.991867764618099	0.988780002840506\\
0.992269847140613	0.989632154523505\\
0.992648298811404	0.990200255645505\\
0.993012428753877	0.990484306206505\\
0.993351853715003	0.991052407328505\\
0.993665499565156	0.991620508450504\\
0.993969478248696	0.991904559011504\\
0.994261999549582	0.992614685414004\\
0.994554162807259	0.993324811816503\\
0.994810879787351	0.993750887658003\\
0.995045756131758	0.994318988780003\\
0.995272755525591	0.995029115182502\\
0.995484359061483	0.995313165743502\\
0.995684147171512	0.995597216304502\\
0.995882861151918	0.995739241585002\\
0.996075130354581	0.996023292146002\\
0.996257732390629	0.996165317426502\\
0.996423864439113	0.996307342707002\\
0.996576748888902	0.996307342707002\\
0.996737152246059	0.996449367987502\\
0.996881801702066	0.996591393268002\\
0.997015351818627	0.996591393268002\\
0.997142457157445	0.997017469109502\\
0.99726490793456	0.997443544951001\\
0.997385926538843	0.997443544951001\\
0.997507661229542	0.997869620792501\\
0.997607197241349	0.997869620792501\\
0.99770243673466	0.998011646073001\\
0.997807701437794	0.998011646073001\\
0.997907237449601	0.998153671353501\\
0.997998180424417	0.998153671353501\\
0.998072653411668	0.998153671353501\\
0.998150706830999	0.998153671353501\\
0.99822338960221	0.998153671353501\\
0.998299294762293	0.998295696634001\\
0.998366248842178	0.998295696634001\\
0.99843714139735	0.998295696634001\\
0.998499440915531	0.998437721914501\\
0.998554937612761	0.998437721914501\\
0.998615804958111	0.998437721914501\\
0.998675956217044	0.998437721914501\\
0.998730736827859	0.998579747195001\\
0.998783727222634	0.998579747195001\\
0.998834927401369	0.998721772475501\\
0.998876102370282	0.998721772475501\\
0.998916561252779	0.998721772475501\\
0.998958810351316	0.998721772475501\\
0.998998911190605	0.998721772475501\\
0.999042950505181	0.998721772475501\\
0.999078754825975	0.998863797756001\\
0.9991159913196	0.998863797756001\\
0.99915072151077	0.999005823036501\\
0.999186167788356	0.999005823036501\\
0.999218391677071	0.999005823036501\\
0.999247035133706	0.999005823036501\\
0.999278184892797	0.999147848317\\
0.9993053961766	0.999147848317\\
0.999328310941908	0.999147848317\\
0.999351941793632	0.999147848317\\
0.9993730663429	0.999147848317\\
0.999395623065	0.999147848317\\
0.999417463700685	0.999147848317\\
0.999438230206745	0.999147848317\\
0.999461144972053	0.999147848317\\
0.99947904713245	0.999147848317\\
0.999497665379263	0.999147848317\\
0.999516641669283	0.999147848317\\
0.999533469700056	0.999147848317\\
0.999547433385166	0.999147848317\\
0.999563187286315	0.999147848317\\
0.999577150971425	0.999431898878\\
0.999592904872574	0.999431898878\\
0.999606510514476	0.9995739241585\\
0.99962656093412	0.999715949439\\
0.999640166576022	0.999715949439\\
0.999656278520379	0.999715949439\\
0.999673106551152	0.999715949439\\
0.999682773717767	0.999715949439\\
0.999691366754757	0.999715949439\\
0.999704614353451	0.999715949439\\
0.999717145865729	0.999715949439\\
0.999726454989135	0.999715949439\\
0.999737196285373	0.999715949439\\
0.999745789322364	0.999715949439\\
0.999754382359354	0.9998579747195\\
0.999762617353137	0.9998579747195\\
0.99976906213088	0.9998579747195\\
0.999776222995039	0.9998579747195\\
0.999784816032029	0.9998579747195\\
0.999792692982604	0.9998579747195\\
0.999800569933178	0.9998579747195\\
0.999807730797337	0.9998579747195\\
0.999812743402248	0.9998579747195\\
0.999822410568863	0.9998579747195\\
0.999827065130566	0.9998579747195\\
0.999832435778685	0.9998579747195\\
0.999836016210764	0.9998579747195\\
0.999841028815675	0.9998579747195\\
0.999845683377379	1\\
0.999849263809458	1\\
0.999854992500785	1\\
0.99985928901928	1\\
0.999862153364944	1\\
0.999865733797023	1\\
0.999869314229103	1\\
0.999872894661182	1\\
0.999875400963637	1\\
0.999880413568549	1\\
0.999882919871004	1\\
0.999886500303084	1\\
0.999890438778371	1\\
0.999897957685738	1\\
0.999901538117817	1\\
0.999904760506688	1\\
0.999909057025184	1\\
0.999911205284431	1\\
0.999915859846135	1\\
0.999919082235006	1\\
0.999921946580669	1\\
0.999925168969541	1\\
0.999929465488036	1\\
0.999930897660868	1\\
0.999933762006531	1\\
0.999936268308987	1\\
0.999937700481819	1\\
0.999939132654651	1\\
0.999941638957106	1\\
0.999943429173146	1\\
0.999945935475601	1\\
0.999948441778057	1\\
0.999950231994097	1\\
0.99995130612372	1\\
0.999952738296552	1\\
0.999953454382968	1\\
0.999954528512592	1\\
0.999955244599008	1\\
0.999955960685424	1\\
0.999958108944671	1\\
0.999958825031087	1\\
0.999959899160711	1\\
0.999960257203919	1\\
0.999962763506374	1\\
0.999964195679206	1\\
0.99996526980883	1\\
0.999965985895246	1\\
0.999966343938454	1\\
0.999966701981662	1\\
0.999967776111286	1\\
0.999968134154493	1\\
0.999969566327325	1\\
0.999971356543365	1\\
0.999972430672989	1\\
0.999972788716197	1\\
0.999974936975444	1\\
0.999976011105068	1\\
0.999977085234692	1\\
0.9999774432779	1\\
0.999978159364316	1\\
0.999978875450732	1\\
0.99997923349394	1\\
0.999979591537148	1\\
0.999979949580355	1\\
0.999980307623563	1\\
0.999981023709979	1\\
0.999981381753187	1\\
0.999982097839603	1\\
0.999982813926019	1\\
0.999983171969227	1\\
1	1\\
};
\addlegendentry{PARAFAC}

\addplot [color=CMTF, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
3.58043207938248e-07	0\\
7.16086415876495e-07	0\\
1.07412962381474e-06	0\\
1.43217283175299e-06	0\\
1.79021603969124e-06	0\\
1.79021603969124e-06	0.000142025280499929\\
2.14825924762949e-06	0.000142025280499929\\
2.50630245556773e-06	0.000142025280499929\\
2.86434566350598e-06	0.000142025280499929\\
3.22238887144423e-06	0.000142025280499929\\
3.58043207938248e-06	0.000142025280499929\\
3.93847528732072e-06	0.000142025280499929\\
4.29651849525897e-06	0.000142025280499929\\
5.01260491113547e-06	0.000142025280499929\\
5.01260491113547e-06	0.000284050560999858\\
5.37064811907371e-06	0.000284050560999858\\
5.72869132701196e-06	0.000284050560999858\\
6.08673453495021e-06	0.000284050560999858\\
6.08673453495021e-06	0.000426075841499787\\
6.44477774288846e-06	0.000426075841499787\\
6.8028209508267e-06	0.000426075841499787\\
7.16086415876495e-06	0.000426075841499787\\
7.5189073667032e-06	0.000426075841499787\\
7.87695057464145e-06	0.000426075841499787\\
7.87695057464145e-06	0.000568101121999716\\
8.23499378257969e-06	0.000568101121999716\\
8.59303699051794e-06	0.000568101121999716\\
8.95108019845619e-06	0.000568101121999716\\
9.30912340639444e-06	0.000852151682999574\\
1.07412962381474e-05	0.000852151682999574\\
1.10993394460857e-05	0.000852151682999574\\
1.14573826540239e-05	0.000852151682999574\\
1.21734690699004e-05	0.000852151682999574\\
1.25315122778387e-05	0.000852151682999574\\
1.25315122778387e-05	0.000994176963499503\\
1.36056419016534e-05	0.000994176963499503\\
1.43217283175299e-05	0.000994176963499503\\
1.50378147334064e-05	0.000994176963499503\\
1.53958579413446e-05	0.00127822752449936\\
1.61119443572211e-05	0.00142025280499929\\
1.75441171889741e-05	0.00142025280499929\\
1.93343332286654e-05	0.00170430336599915\\
2.14825924762949e-05	0.00184632864649908\\
2.32728085159861e-05	0.00198835392699901\\
2.43469381398008e-05	0.00213037920749893\\
2.64951973874303e-05	0.00255645504899872\\
2.86434566350598e-05	0.0034086067319983\\
3.43721479620718e-05	0.00695923874449652\\
4.65456170319722e-05	0.0105098707569947\\
6.58799502606375e-05	0.015906831415992\\
0.000127463382026016	0.0247123988069876\\
0.000406020997801973	0.0424655588694788\\
0.599811526055341	0.93921317994603\\
0.9999323298337	0.9992898735975\\
0.999966343938454	0.999715949439\\
0.999979949580355	0.999715949439\\
0.999984246098851	0.999715949439\\
0.999987468487722	0.999715949439\\
0.999989258703762	0.999715949439\\
0.999990332833386	1\\
0.999990690876594	1\\
1	1\\
};
\addlegendentry{CMTF}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%
